Design and Implementation of a Neural Network Based Predistorter for Enhanced Mobile Broadband

Digital predistortion is the process of correcting for nonlinearities in the analog RF front-end of a wireless transmitter. These nonlinearities contribute to adjacent channel leakage, degrade the error vector magnitude of transmitted signals, and often force the transmitter to reduce its transmission power into a more linear but less power-efficient region of the device. Most predistortion techniques are based on polynomial models with an indirect learning architecture which have been shown to be overly sensitive to noise. In this work, we use neural network based predistortion with a novel neural network training method that avoids the indirect learning architecture and that shows significant improvements in both the adjacent channel leakage ratio and error vector magnitude. Moreover, we show that, by using a neural network based predistorter, we are able to achieve a 42% reduction in latency and 9.6% increase in throughput on an FPGA accelerator with 15% fewer multiplications per sample when compared to a similarly performing memory-polynomial implementation.

==> aclr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
reverse legend,
width=6cm,
scale only axis,
xmin=0,
xmax=125,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
xlabel={Number of Real Multiplications},
ylabel={ACLR (dB)},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small},
every axis plot/.append style={thick}
]
\addplot [color=m4, mark=*, mark options={solid, m4}]
table[row sep=crcr]{%
	12	-29.8853\\ 	%1
	28	-30.2118\\	%3
	45	-30.9373\\	%5
	63	-31.7399\\	%7
	82	-32.0228\\	%9
	102	-32.0779\\	%11
	123	-32.0963\\	%13
};
\addlegendentry{$M=4$}

\addplot [color=m2, mark=*, mark options={solid,m2}]
table[row sep=crcr]{%
	6	-29.818862527181\\
	16	-30.1421895606294\\
	27	-30.8850600348483\\
	39	-31.692266157724\\
	52	-31.9493882490671\\
	66	-32.0030872098609\\
	81	-32.0369669401838\\
};
\addlegendentry{$M=2$}

\addplot [color=m1, mark=*, mark options={solid,m1}]
  table[row sep=crcr]{%
3	-29.8356\\
10	-30.0628\\
18	-30.7505\\
27	-31.5441\\
37	-31.8203\\
48	-31.8019\\
60	-31.8413\\
};
\addlegendentry{$M=1$}

\iffalse
\addplot [color=m4pq, mark=*, mark options={solid, fill=m4pq}]
table[row sep=crcr]{%
	36	-29.9001\\
	68	-30.2306\\
	102	-30.9416\\
	138	-31.7611\\
	176	-32.0043\\
	216	-32.0671\\
	258	-32.1103\\
};
\addlegendentry{$M=4; Q=P$}
\fi


\addplot [color=nn2, mark=diamond*, mark options={solid,nn2}]
table[row sep=crcr]{%
	5 	-29.95584291149705\\	% 1 
	12	-30.072466004072524\\	%2
	21	-30.936133857555134\\ %3
	32	-31.25849680582959\\	%4
	45	-31.887107955929835\\%5
	60	 -31.974556494548914\\%6
	77	 -32.243370057951594\\
	96	-32.252043179348306\\
};
\addlegendentry{$K=2$}

\addplot [color=nn, mark=diamond*, mark options={solid,nn}]
table[row sep=crcr]{%
	4 	-30.078717636746653\\
	8	-30.463175118195153\\	% 2 neurons
	12	-30.593144365075805\\ 	% 3
	16	-30.970344493134434\\ 	% 4
	20	-31.376524622879497\\  	% 5
	24	-31.42988155703645\\	% 6  \\What I implement
	28	-31.62784377719193\\	% 7   
	32	-31.671292599866717\\	% 8 \\ This is where I am in redoing
	36	-31.77752710075101\\	% 9
	40	-31.778105475618226\\	% 10
	44	-31.778105475618226\\	% 11
	48	-31.778105475618226\\	% 12
	52	-31.890500108655054\\	% 13
	56	-32.11119371251352\\	% 14
	60	-31.977260126552103\\   % 15
	64	-32.14583884446011		% 16
	68	-32.17262237702159\\
	72	-32.156610658061965\\
	76	-32.28473318192649\\
	80	-32.26490257813185\\
	100	-32.28473318192649\\ %120	-32.36358858463804\\
	124	-32.384432317036676\\
	240	-32.45072645283004\\
};
\addlegendentry{$K=1$}

\addplot [mark=star, mark size=5pt, mark options={solid,nn}, forget plot]
coordinates {(24,	-31.42988155703645)};
\addplot [mark=star, mark size=5pt, mark options={solid,m1}, forget plot]
coordinates {(27, -31.5441)};

\addplot [mark=star, mark size=5pt, mark options={solid,nn}, forget plot]
coordinates {(56, -32.11119371251352)};
\addplot [mark=star, mark size=5pt, mark options={solid,m2}, forget plot]
coordinates {(66, -32.0030872098609)};

\end{axis}
\end{tikzpicture}%

==> evm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
reverse legend,
width=6cm,
scale only axis,
xmin=0,
xmax=125,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
xlabel={Number of Real Multiplications},
ylabel={EVM (\%)},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small},
every axis plot/.append style={thick}
]

\addplot [color=m4, mark=*, mark options={solid,m4}]
table[row sep=crcr]{%
	12	3.0103\\
	28	2.7322\\
	45	2.3089\\
	63	2.0085\\
	82	1.9722\\
	102	1.95\\
	123	1.9552\\
};
\addlegendentry{$M=4$}


\addplot [color=m2, mark=*, mark options={solid,m2}]
table[row sep=crcr]{%
	6	3.0388192857864\\
	16	2.73656091785756\\
	27	2.3154671075041\\
	39	2.00375004718572\\
	52	1.95769885368691\\
	66	1.95947582666292\\
	81	1.95781082858679\\
};
\addlegendentry{$M=2$}

\addplot [color=m1, mark=*, mark options={solid, m1}]
table[row sep=crcr]{%
	3	3.0375\\
	10	2.751\\
	18	2.3392\\
	27	2.0256\\
	37	1.9577\\
	48	1.9814\\
	60	1.9837\\
};
\addlegendentry{$M=1$}

\iffalse
\addplot [color=m4pq, mark=*, mark options={solid,m4pq}]
table[row sep=crcr]{%
	36	3.0017\\
	68	2.7291\\
	102	2.3122\\
	138	1.9902\\
	176	1.9802\\
	216	1.9539\\
	258	1.9442\\
};
\addlegendentry{$M=4; Q=P$}
\fi

\addplot [color=nn2, mark=diamond*, mark options={solid,nn2}]
table[row sep=crcr]{%
	5 	2.9797\\	% 1 
	12	2.9095\\	%2
	21	2.9732\\	%3
	32	2.2891\\	%4
	45	2.1186\\
	60	 1.9872\\
	77	1.9063\\
	96 	1.9166\\
};
\addlegendentry{$K=2$}

\addplot [color=nn, mark=diamond*, mark options={solid, nn}]
table[row sep=crcr]{%
	4	2.9454\\ 	% 1 neuron
	8	2.7549\\ 	% 2 neurons
	12	2.7357\\ 	% 3 neurons
	16	2.5547\\ 	% 4
	20	2.3683\\ 	 	% 5
	24	2.3100\\	% 6
	28	2.3016\\	% 7
	32	2.2198\\	% 8
	36	2.2257\\	% 9
	40	2.1936\\	% 10
	44	2.1394\\	% 11
	48	2.1122\\	% 12
	52	2.1786\\	% 13
	56	1.99\\
	60	2.1192\\
	64	2.0156\\
	68	 1.9999\\
	72	2.0352\\
	76	1.9212\\
	80	1.9245\\
	100	1.8835\\%	120	 1.9237\\
	124	1.9584\\
	240	 1.8988\\
};
\addlegendentry{$K=1$}

\addplot [mark=star, mark size=5pt, mark options={solid,nn}, forget plot]
coordinates {(24,	2.310)};
\addplot [mark=star, mark size=5pt, mark options={solid,m1}, forget plot]
coordinates {(27, 	2.0256)};

\addplot [mark=star, mark size=5pt, mark options={solid,nn}, forget plot]
coordinates {(56, 1.99)};
\addplot [mark=star, mark size=5pt, mark options={solid,m2}, forget plot]
coordinates {(66, 1.95947582666292)};


\end{axis}
	\end{tikzpicture}%

==> nn.tex <==
 \begin{figure}[t]
 	\centering
 	\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
 	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
 	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
 	\tikzstyle{input neuron}=[neuron, fill=green!50];
 	\tikzstyle{output neuron}=[neuron, fill=red!50];
 	\tikzstyle{hidden neuron}=[neuron, fill=blue!50];
 	\tikzstyle{annot} = [text width=4em, text centered]
 	
 	% Draw the input layer nodes
 	\node[input neuron, pin=left:$\Re(x)$] (I-1) at (0, -0.5) {};
 	\node[input neuron, pin=left:$\Im(x)$] (I-2) at (0,-1.5) {};
 	
 	% Draw the hidden layer nodes
 	\foreach \name / \y in {1,...,2}
 	\path[yshift=0.5cm]
 	node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
 	
 	\node[align=left, rotate=90]  at (\layersep,-1 cm) {...};
 	\node[align=left]  at (\layersep+0.2cm,-1 cm) {$N$};
 	
 	
 	% Draw the output layer node
 	\node[output neuron,pin={[pin edge={->}]right:$\Re(y)$}, right of=H-1] (O-1) {};
 	\node[output neuron,pin={[pin edge={->}]right:$\Im(y)$}, right of=H-2] (O-2) {};
 	
 	% Connect every node in the input layer with every node in the
 	% hidden layer.
 	\foreach \source in {1,...,2}
 	\foreach \dest in {1,...,2}
 	\path (I-\source) edge (H-\dest);
 	
 	% Connect every node in the hidden layer with the output layer
 	\foreach \source in {1,...,2}
 	\path (H-\source) edge (O-1);
 	
 	\foreach \source in {1,...,2}
 	\path (H-\source) edge (O-2);
 	
 	
 	% Linear bypass
 	\path[bend left,->] (I-1) edge (O-1);
 	\path[bend right,->] (I-2) edge (O-2);
 	
 	% Annotate the layers
 	\node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layers};
 	\node[annot,left of=hl] {Input layer};
 	\node[annot,right of=hl] {Output layer};
 	\end{tikzpicture}
 	\caption{General structure of the \ac{DPD} and \ac{PA} neural networks. There are two input and output neurons for the real and imaginary parts of the signal, $N$ neurons per hidden layer, and $K$ hidden layers. The inputs are directly added to the output neurons so that the hidden layers concentrate on the nonlinear portion of the signal.}
 	\label{fig:NN_arch}
 \end{figure}


==> nn_fpga.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, align=center, draw=black, very thick, minimum size=6mm, text width=6mm},
node distance=0.25cm and 1cm,
]
%Nodes
\node(real_input)						{\small $\Re(x[n])$};
\node(imag_input)[below=0.31cm of real_input]	{\small $\Im(x[n])$};

\node[squarednode](pe1)[right=of real_input]      {\small PE};
\draw[->] (real_input.east) -- (pe1.west);
\draw[->] (imag_input.east) -- (pe1.west);

\node[squarednode](pe2)[below=of pe1]      {\small PE};
\draw[->] (real_input.east) -- (pe2.west);
\draw[->] (imag_input.east) -- (pe2.west);

\node(dots_h1)[below=of pe2, rotate=90]{...};

\node[squarednode](peN)[below=0.5cm of pe2] {\small PE};
\draw[->] (real_input.east) -- (peN.west);
\draw[->] (imag_input.east) -- (peN.west);

\node[squarednode](linear)at(3.2,-3) [text width = 25mm] {\small Linear Bypass Pipeline Registers};
\draw[->] (real_input.east) -- ++(0.5cm,0) |- ([yshift=0.1cm]linear.west);
\draw[->] (imag_input.east) -- ++(0.4cm,0) |- (linear.west);

\node[squarednode, draw=black, very thick](out1)[right=of pe1]{\small PE};
\draw[->] (pe1.east) -- (out1.west);
\draw[->] (pe2.east) -- (out1.west);
\draw[->] (peN.east) -- (out1.west);

\node[squarednode, draw=black, very thick](out2)[right=of pe2]{\small PE};
\draw[->] (pe1.east) -- (out2.west);
\draw[->] (pe2.east) -- (out2.west);
\draw[->] (peN.east) -- (out2.west);



\node[squarednode, draw=black, very thick](add1)[right=0.1cm of out1]{\small Add};
\draw[->] (out1.east) -- (add1.west);
\draw[->] ([yshift=0.1cm]linear.east) -| (add1.south);


\node[squarednode, draw=black, very thick](add2)[right=0.65of out2]{\small Add};
\draw[->] (out2.east) -- (add2.west);
\draw[->] (linear.east) -| (add2.south);



\node(output)[right=0.5cm of add1]	{$\Re(\hat{x}[n])$};
\draw[->] (add1.east) -- (output.west);

\node(output)[right=0.1cm of add2]	{$\Im(\hat{x}[n])$};
\draw[->] (add2.east) -- (output.west);

\node[rectangle, draw=black, text width=22mm, align=center,very thick](ram)[above=of pe1]  {\small Weights and Biases RAM};
\draw[->, dashed] (ram.south) -- (pe1.north);
\draw[->, dashed] (pe1.south) -- (pe2.north);
\draw[->, dashed] (pe2.south) -- (peN.north);
\draw[->, dashed] (ram.east) -| (out1.north);
\draw[->, dashed] (out1.south) -- (out2.north);
\end{tikzpicture}

==> nn_psd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color1}{RGB}{27,158,119}
\definecolor{color2}{RGB}{117,112,179}
\definecolor{color3}{RGB}{253,174,97}
\definecolor{color4}{RGB}{254,224,139}
\definecolor{color5}{RGB}{217,239,139}
\definecolor{color6}{RGB}{166,217,106}
\definecolor{color7}{RGB}{102,189,99}
\definecolor{color8}{RGB}{26,152,80}
%
\begin{tikzpicture}
\begin{axis}[%
width=0.7\columnwidth,
scale only axis,
xmin=-50,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (MHz)},
ylabel={PSD (dB)},
ymin=-50,
ymax=10,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small},
every axis plot/.append style={thick}
]

\addplot [color=gray]
table[row sep=crcr]{%
	-100	-47.7101631702979\\
	-99.8046875	-47.7856622490038\\
	-99.609375	-47.4502955259761\\
	-99.4140625	-47.3132065348299\\
	-99.21875	-47.0974665751859\\
	-99.0234375	-47.2560356898259\\
	-98.828125	-47.545518500691\\
	-98.6328125	-47.8434990212101\\
	-98.4375	-47.8501739013894\\
	-98.2421875	-47.5353393344206\\
	-98.046875	-47.0350542760938\\
	-97.8515625	-46.8045740224361\\
	-97.65625	-47.2275117539391\\
	-97.4609375	-47.5493710128218\\
	-97.265625	-47.2125693114236\\
	-97.0703125	-47.0369055409714\\
	-96.875	-47.207316206925\\
	-96.6796875	-47.32300442359\\
	-96.484375	-47.4308649937173\\
	-96.2890625	-47.0340374963643\\
	-96.09375	-46.9938795346323\\
	-95.8984375	-46.6818401100623\\
	-95.703125	-46.7286571865539\\
	-95.5078125	-46.8207153366284\\
	-95.3125	-46.9031505200534\\
	-95.1171875	-46.9719610529571\\
	-94.921875	-47.0287797121044\\
	-94.7265625	-47.1125765377725\\
	-94.53125	-46.7229553979813\\
	-94.3359375	-46.6363347154226\\
	-94.140625	-47.0737097192465\\
	-93.9453125	-47.1855486651573\\
	-93.75	-46.939430061916\\
	-93.5546875	-46.8036020236135\\
	-93.359375	-46.7515785337656\\
	-93.1640625	-46.6035635035952\\
	-92.96875	-46.7911647789131\\
	-92.7734375	-46.7809925451479\\
	-92.578125	-46.6034560408566\\
	-92.3828125	-46.5005156995565\\
	-92.1875	-46.2921973536279\\
	-91.9921875	-46.3076847409978\\
	-91.796875	-45.9690162697596\\
	-91.6015625	-45.7985602932849\\
	-91.40625	-45.9567198010077\\
	-91.2109375	-45.8870027852862\\
	-91.015625	-45.9012564390456\\
	-90.8203125	-45.7977432015932\\
	-90.625	-45.7003718163549\\
	-90.4296875	-45.6053908043941\\
	-90.234375	-46.0431907264164\\
	-90.0390625	-46.409913056557\\
	-89.84375	-46.1038063373829\\
	-89.6484375	-46.2863062850194\\
	-89.453125	-46.6086602402238\\
	-89.2578125	-46.0677406759457\\
	-89.0625	-45.5611307784838\\
	-88.8671875	-45.8234062937668\\
	-88.671875	-46.2233827980697\\
	-88.4765625	-45.9040162018768\\
	-88.28125	-45.7640319261132\\
	-88.0859375	-45.7286851815377\\
	-87.890625	-45.6749678624516\\
	-87.6953125	-45.6650409778135\\
	-87.5	-45.7842604723662\\
	-87.3046875	-45.8142717665505\\
	-87.109375	-46.0996729973672\\
	-86.9140625	-46.1216294563912\\
	-86.71875	-45.8772801373969\\
	-86.5234375	-45.8196129864085\\
	-86.328125	-45.5514979236221\\
	-86.1328125	-45.3432613871368\\
	-85.9375	-45.5957305123835\\
	-85.7421875	-45.4341888097225\\
	-85.546875	-45.4556944997853\\
	-85.3515625	-45.737083347182\\
	-85.15625	-46.027064339801\\
	-84.9609375	-46.1526213572553\\
	-84.765625	-46.0076499785189\\
	-84.5703125	-45.8366081620848\\
	-84.375	-45.9038872811196\\
	-84.1796875	-46.0781945414098\\
	-83.984375	-46.0514584657137\\
	-83.7890625	-45.9816056282086\\
	-83.59375	-46.3924837511044\\
	-83.3984375	-46.6948509931646\\
	-83.203125	-46.0470458802378\\
	-83.0078125	-45.6871803728909\\
	-82.8125	-45.8018501393864\\
	-82.6171875	-45.9585366279756\\
	-82.421875	-45.8922377593519\\
	-82.2265625	-45.9454497678725\\
	-82.03125	-46.1104206367709\\
	-81.8359375	-46.0626036157779\\
	-81.640625	-46.2130558526352\\
	-81.4453125	-46.4921706233689\\
	-81.25	-46.2821181544976\\
	-81.0546875	-46.0725261552085\\
	-80.859375	-46.3390538810346\\
	-80.6640625	-46.1863235837298\\
	-80.46875	-46.0343693764137\\
	-80.2734375	-46.2323733607503\\
	-80.078125	-45.9269089385089\\
	-79.8828125	-45.7629265900396\\
	-79.6875	-45.9618609813314\\
	-79.4921875	-45.8822616283477\\
	-79.296875	-46.1360756214217\\
	-79.1015625	-46.1898289693056\\
	-78.90625	-46.1678393015877\\
	-78.7109375	-46.2328716381688\\
	-78.515625	-46.3643376169721\\
	-78.3203125	-46.332081112223\\
	-78.125	-46.267704112524\\
	-77.9296875	-46.5276467043156\\
	-77.734375	-46.8235129794811\\
	-77.5390625	-46.8439832521792\\
	-77.34375	-46.3151101918103\\
	-77.1484375	-46.3169586414778\\
	-76.953125	-46.4780978680888\\
	-76.7578125	-46.355132763418\\
	-76.5625	-46.0405428868366\\
	-76.3671875	-46.1511630027171\\
	-76.171875	-46.1328744744452\\
	-75.9765625	-46.6072882414111\\
	-75.78125	-47.0397473449771\\
	-75.5859375	-47.0101482176675\\
	-75.390625	-46.8614659007402\\
	-75.1953125	-46.3227516449509\\
	-75	-46.3388989664604\\
	-74.8046875	-46.5355873649384\\
	-74.609375	-46.5224451600256\\
	-74.4140625	-46.5518756160788\\
	-74.21875	-46.8204326327119\\
	-74.0234375	-46.8483414878973\\
	-73.828125	-46.8021297594063\\
	-73.6328125	-46.662766928698\\
	-73.4375	-46.6911228766952\\
	-73.2421875	-46.8191920890502\\
	-73.046875	-46.8194998130287\\
	-72.8515625	-47.0492180133153\\
	-72.65625	-47.2465834275891\\
	-72.4609375	-47.6259325025964\\
	-72.265625	-47.4954662882314\\
	-72.0703125	-46.8173262285816\\
	-71.875	-46.7581866171016\\
	-71.6796875	-46.8081139215409\\
	-71.484375	-46.8332614420344\\
	-71.2890625	-47.0203670625648\\
	-71.09375	-46.821027277457\\
	-70.8984375	-46.4103844749436\\
	-70.703125	-46.4223818349466\\
	-70.5078125	-46.8075790918497\\
	-70.3125	-46.8600223187454\\
	-70.1171875	-46.5139373091427\\
	-69.921875	-46.6056280602651\\
	-69.7265625	-47.2627397177539\\
	-69.53125	-47.159433993819\\
	-69.3359375	-47.0915653812113\\
	-69.140625	-47.2661392515052\\
	-68.9453125	-47.1522415407689\\
	-68.75	-46.789363817189\\
	-68.5546875	-46.7483027322627\\
	-68.359375	-46.8036407496253\\
	-68.1640625	-46.6800814024642\\
	-67.96875	-46.9283911242465\\
	-67.7734375	-46.6405795527594\\
	-67.578125	-46.7233215103411\\
	-67.3828125	-46.9786070993268\\
	-67.1875	-46.8928478622007\\
	-66.9921875	-47.1032242432411\\
	-66.796875	-47.1758701052021\\
	-66.6015625	-47.1460823085121\\
	-66.40625	-47.3621821037832\\
	-66.2109375	-47.1440392061299\\
	-66.015625	-47.0710238662414\\
	-65.8203125	-47.2018386910025\\
	-65.625	-47.1484463289536\\
	-65.4296875	-47.1271011543829\\
	-65.234375	-46.9566072717013\\
	-65.0390625	-47.183418423938\\
	-64.84375	-46.9364222275839\\
	-64.6484375	-46.9090075033916\\
	-64.453125	-47.2256491612703\\
	-64.2578125	-47.2505837854903\\
	-64.0625	-47.0057130219908\\
	-63.8671875	-47.1170116579583\\
	-63.671875	-47.3905169444646\\
	-63.4765625	-47.6519388263345\\
	-63.28125	-47.1932186205247\\
	-63.0859375	-47.1226076950049\\
	-62.890625	-47.3598318328733\\
	-62.6953125	-47.5473255720293\\
	-62.5	-47.5976845642009\\
	-62.3046875	-47.2547679705733\\
	-62.109375	-47.1335867018614\\
	-61.9140625	-47.433737977549\\
	-61.71875	-47.5306278417669\\
	-61.5234375	-47.2673064329466\\
	-61.328125	-47.3661436528414\\
	-61.1328125	-47.3384750634378\\
	-60.9375	-47.2818606268726\\
	-60.7421875	-47.4797606549786\\
	-60.546875	-47.7389023817441\\
	-60.3515625	-47.6799295011825\\
	-60.15625	-47.416131075042\\
	-59.9609375	-47.1976020167162\\
	-59.765625	-47.5696889207911\\
	-59.5703125	-47.5596082995307\\
	-59.375	-47.4896240239533\\
	-59.1796875	-47.7849350321564\\
	-58.984375	-48.2426864867968\\
	-58.7890625	-47.803813418642\\
	-58.59375	-47.087261173363\\
	-58.3984375	-47.2712547280936\\
	-58.203125	-47.7332352531934\\
	-58.0078125	-47.7225579613716\\
	-57.8125	-47.6244733058782\\
	-57.6171875	-47.5199318440334\\
	-57.421875	-47.5974775019187\\
	-57.2265625	-47.8169309985882\\
	-57.03125	-47.730018356724\\
	-56.8359375	-47.6808114501374\\
	-56.640625	-47.9044298038022\\
	-56.4453125	-47.9486611944326\\
	-56.25	-47.9095659697536\\
	-56.0546875	-47.7305294379977\\
	-55.859375	-47.3358109375141\\
	-55.6640625	-47.5669985584446\\
	-55.46875	-47.8662449583636\\
	-55.2734375	-47.6032886910052\\
	-55.078125	-47.6979596389606\\
	-54.8828125	-47.9037964470024\\
	-54.6875	-47.8993763754798\\
	-54.4921875	-47.9582315668336\\
	-54.296875	-48.0318710467889\\
	-54.1015625	-48.018123825244\\
	-53.90625	-47.6267980915356\\
	-53.7109375	-47.4187361394057\\
	-53.515625	-47.6419068406964\\
	-53.3203125	-47.6157779768741\\
	-53.125	-47.8050778572931\\
	-52.9296875	-48.0881699345873\\
	-52.734375	-48.5306509353593\\
	-52.5390625	-48.1826720560782\\
	-52.34375	-47.725989464904\\
	-52.1484375	-47.8133797408667\\
	-51.953125	-48.0837119567345\\
	-51.7578125	-48.1749872872884\\
	-51.5625	-47.7934017869638\\
	-51.3671875	-47.6856344064726\\
	-51.171875	-47.6131731674199\\
	-50.9765625	-47.7209700702448\\
	-50.78125	-47.7472134229296\\
	-50.5859375	-47.6958424252188\\
	-50.390625	-48.1475892608679\\
	-50.1953125	-47.9923875002853\\
	-50	-47.7379350802277\\
	-49.8046875	-47.5977963666258\\
	-49.609375	-47.713575174359\\
	-49.4140625	-47.8990949087793\\
	-49.21875	-47.9438218198203\\
	-49.0234375	-47.8752007951868\\
	-48.828125	-47.742986901884\\
	-48.6328125	-47.7426530058441\\
	-48.4375	-47.8248651106511\\
	-48.2421875	-47.5259207033483\\
	-48.046875	-47.8078515532702\\
	-47.8515625	-47.8883064861009\\
	-47.65625	-47.9769975843198\\
	-47.4609375	-48.2798384150571\\
	-47.265625	-48.062907738427\\
	-47.0703125	-47.7627361372036\\
	-46.875	-47.5502911169298\\
	-46.6796875	-47.5304656405097\\
	-46.484375	-47.4434170749848\\
	-46.2890625	-47.3704638837268\\
	-46.09375	-47.4939637750742\\
	-45.8984375	-47.4160907048119\\
	-45.703125	-47.6540066625527\\
	-45.5078125	-47.8017698172419\\
	-45.3125	-47.4369438774013\\
	-45.1171875	-47.5770049131815\\
	-44.921875	-47.8296111786825\\
	-44.7265625	-47.7896773627141\\
	-44.53125	-47.7946156114234\\
	-44.3359375	-47.6384401222192\\
	-44.140625	-47.5071619286726\\
	-43.9453125	-47.4152598333318\\
	-43.75	-47.4717550805674\\
	-43.5546875	-47.5270260065953\\
	-43.359375	-47.3588568355183\\
	-43.1640625	-47.4449737115444\\
	-42.96875	-47.1155662725739\\
	-42.7734375	-47.1101272948912\\
	-42.578125	-47.4268026889593\\
	-42.3828125	-47.2897459524096\\
	-42.1875	-46.6614354644073\\
	-41.9921875	-46.5885580519283\\
	-41.796875	-47.0674466020634\\
	-41.6015625	-47.0938135395598\\
	-41.40625	-46.9328657712221\\
	-41.2109375	-47.1130813933708\\
	-41.015625	-47.397881056351\\
	-40.8203125	-47.5525785820323\\
	-40.625	-47.2601725266504\\
	-40.4296875	-47.1036707437854\\
	-40.234375	-46.9675800860003\\
	-40.0390625	-46.9898007887825\\
	-39.84375	-47.3175685694218\\
	-39.6484375	-47.4171629673039\\
	-39.453125	-47.0846620660408\\
	-39.2578125	-46.8991005535053\\
	-39.0625	-46.7953980881997\\
	-38.8671875	-46.473029367634\\
	-38.671875	-46.4004087906246\\
	-38.4765625	-46.4802521613555\\
	-38.28125	-46.6875961182633\\
	-38.0859375	-46.7104404095883\\
	-37.890625	-46.6286754017733\\
	-37.6953125	-46.6986797248439\\
	-37.5	-46.6507371713656\\
	-37.3046875	-46.6141257406312\\
	-37.109375	-46.7361645805733\\
	-36.9140625	-46.9879482172216\\
	-36.71875	-46.9698673857466\\
	-36.5234375	-46.6984371309887\\
	-36.328125	-46.8208067652856\\
	-36.1328125	-47.2956351812633\\
	-35.9375	-47.032005782646\\
	-35.7421875	-46.5451695543802\\
	-35.546875	-46.6156902417\\
	-35.3515625	-46.5783142484622\\
	-35.15625	-46.4488639484081\\
	-34.9609375	-46.3547807841736\\
	-34.765625	-46.1226176749958\\
	-34.5703125	-45.9131899167247\\
	-34.375	-45.7789571739615\\
	-34.1796875	-45.9322033838566\\
	-33.984375	-46.006541907673\\
	-33.7890625	-45.9158674502731\\
	-33.59375	-45.9267498705948\\
	-33.3984375	-45.7599000215346\\
	-33.203125	-45.3414101377137\\
	-33.0078125	-45.2858281257253\\
	-32.8125	-45.4577038113051\\
	-32.6171875	-45.6267052614758\\
	-32.421875	-45.6077549694334\\
	-32.2265625	-45.1876667560862\\
	-32.03125	-44.9915565028268\\
	-31.8359375	-45.1567385501244\\
	-31.640625	-45.0970915988527\\
	-31.4453125	-45.1216091749176\\
	-31.25	-44.9902710915917\\
	-31.0546875	-44.7232850970924\\
	-30.859375	-44.6915085867632\\
	-30.6640625	-44.3572152380598\\
	-30.46875	-44.4450503734182\\
	-30.2734375	-44.4744969097679\\
	-30.078125	-44.3411648714527\\
	-29.8828125	-44.0907373294989\\
	-29.6875	-44.1406861847081\\
	-29.4921875	-44.5429737723319\\
	-29.296875	-44.6423378434181\\
	-29.1015625	-44.5868238781366\\
	-28.90625	-44.0818856896215\\
	-28.7109375	-43.9962570937131\\
	-28.515625	-44.1378516391659\\
	-28.3203125	-43.9301904866546\\
	-28.125	-43.6951352288217\\
	-27.9296875	-43.5813719955742\\
	-27.734375	-43.2798515072249\\
	-27.5390625	-43.2958656740513\\
	-27.34375	-43.2737476403342\\
	-27.1484375	-43.1861565299471\\
	-26.953125	-43.02812877269\\
	-26.7578125	-43.122053304071\\
	-26.5625	-42.7521706401388\\
	-26.3671875	-42.5303115770799\\
	-26.171875	-42.1821184023441\\
	-25.9765625	-42.1055133380573\\
	-25.78125	-41.7644948220504\\
	-25.5859375	-41.6612568678266\\
	-25.390625	-41.5575007055078\\
	-25.1953125	-41.5283031160927\\
	-25	-41.6821813135218\\
	-24.8046875	-41.4734592228368\\
	-24.609375	-40.9586629300041\\
	-24.4140625	-40.78512206121\\
	-24.21875	-40.855627061808\\
	-24.0234375	-40.9863673227084\\
	-23.828125	-40.6358086419703\\
	-23.6328125	-40.4675659233928\\
	-23.4375	-40.3947995758113\\
	-23.2421875	-40.3677993772924\\
	-23.046875	-40.2794222556422\\
	-22.8515625	-40.1404379720243\\
	-22.65625	-39.9868565396509\\
	-22.4609375	-39.7072364226652\\
	-22.265625	-39.7715085525834\\
	-22.0703125	-39.9094600507076\\
	-21.875	-39.668856109724\\
	-21.6796875	-39.4098055306007\\
	-21.484375	-39.3627962579058\\
	-21.2890625	-39.2218453087651\\
	-21.09375	-38.9058296113028\\
	-20.8984375	-38.7318323224951\\
	-20.703125	-38.4661658217056\\
	-20.5078125	-38.3653684265252\\
	-20.3125	-37.9460342723058\\
	-20.1171875	-37.2650037092842\\
	-19.921875	-37.1312132248148\\
	-19.7265625	-36.8850835157925\\
	-19.53125	-36.6653334189408\\
	-19.3359375	-37.0219736776338\\
	-19.140625	-36.7079795953381\\
	-18.9453125	-35.7740048108197\\
	-18.75	-35.661450598391\\
	-18.5546875	-35.8560557939929\\
	-18.359375	-36.0086359580068\\
	-18.1640625	-36.1140290921884\\
	-17.96875	-35.2318301953685\\
	-17.7734375	-34.5906340840418\\
	-17.578125	-34.684648013105\\
	-17.3828125	-35.0816440033714\\
	-17.1875	-35.0905505716578\\
	-16.9921875	-34.694841063683\\
	-16.796875	-34.4729908646518\\
	-16.6015625	-33.9946602355629\\
	-16.40625	-34.1487634737816\\
	-16.2109375	-34.1654971856377\\
	-16.015625	-33.5160908566605\\
	-15.8203125	-33.0546504010772\\
	-15.625	-33.0133125323333\\
	-15.4296875	-32.8987887751369\\
	-15.234375	-32.7056046067506\\
	-15.0390625	-32.5312477077885\\
	-14.84375	-32.3113835986425\\
	-14.6484375	-31.8945685652434\\
	-14.453125	-31.5581657188515\\
	-14.2578125	-31.4178640113384\\
	-14.0625	-31.2229712002487\\
	-13.8671875	-30.9705119952754\\
	-13.671875	-30.8210672663086\\
	-13.4765625	-30.9040506963061\\
	-13.28125	-30.588386084274\\
	-13.0859375	-30.4829714397859\\
	-12.890625	-30.3807236116752\\
	-12.6953125	-30.216873063421\\
	-12.5	-30.1614891078849\\
	-12.3046875	-29.8094233613038\\
	-12.109375	-29.7520715030901\\
	-11.9140625	-29.7146802549711\\
	-11.71875	-29.6134236583233\\
	-11.5234375	-29.553349938859\\
	-11.328125	-29.4223816712219\\
	-11.1328125	-29.4807702834752\\
	-10.9375	-29.1538249891525\\
	-10.7421875	-28.7135740191109\\
	-10.546875	-28.4892785357976\\
	-10.3515625	-28.517368723975\\
	-10.15625	-28.1762783853772\\
	-9.9609375	-28.0989446530477\\
	-9.765625	-28.1516442784511\\
	-9.5703125	-28.0681112027074\\
	-9.375	-27.8556717282485\\
	-9.1796875	-27.4159027308772\\
	-8.984375	-27.2307530873613\\
	-8.7890625	-27.4687932647398\\
	-8.59375	-27.1743511124975\\
	-8.3984375	-26.8262909917984\\
	-8.203125	-26.512172839832\\
	-8.0078125	-26.3590044441547\\
	-7.8125	-25.6851246638239\\
	-7.6171875	-24.7852385741202\\
	-7.421875	-23.958925768001\\
	-7.2265625	-23.2018752672807\\
	-7.03125	-22.9838394917855\\
	-6.8359375	-22.8405070937794\\
	-6.640625	-22.3140782028571\\
	-6.4453125	-21.9772605314193\\
	-6.25	-21.7767414216115\\
	-6.0546875	-21.0431118975441\\
	-5.859375	-20.6099295142846\\
	-5.6640625	-20.3392346327138\\
	-5.46875	-20.0261095888761\\
	-5.2734375	-19.4390056781001\\
	-5.078125	-18.213195037737\\
	-4.8828125	-13.3819371630835\\
	-4.6875	-0.621138679886881\\
	-4.4921875	6.46464470589103\\
	-4.296875	8.89579558154141\\
	-4.1015625	9.2866912407195\\
	-3.90625	8.94229977132032\\
	-3.7109375	8.80062967014496\\
	-3.515625	8.89441088038493\\
	-3.3203125	8.73687810761092\\
	-3.125	8.77976068678493\\
	-2.9296875	8.9341626181445\\
	-2.734375	9.07453806800548\\
	-2.5390625	9.0308069896303\\
	-2.34375	8.965751896277\\
	-2.1484375	8.99147996979343\\
	-1.953125	8.94718049890442\\
	-1.7578125	9.09723974737046\\
	-1.5625	8.86077847115383\\
	-1.3671875	8.93122021173913\\
	-1.171875	9.12196083484182\\
	-0.9765625	9.1508045884141\\
	-0.78125	9.07377794727216\\
	-0.5859375	9.07259497821961\\
	-0.390625	9.01170308964234\\
	-0.1953125	8.91553250369063\\
	0	8.79941531101611\\
	0.1953125	8.95291339382344\\
	0.390625	8.96797818258641\\
	0.5859375	8.88327182508605\\
	0.78125	9.02273461200222\\
	0.9765625	9.1310365745304\\
	1.171875	8.84212487285869\\
	1.3671875	8.74819557163997\\
	1.5625	8.79495515572867\\
	1.7578125	8.99176421715271\\
	1.953125	9.14087366204777\\
	2.1484375	9.21251231725378\\
	2.34375	9.14721144264457\\
	2.5390625	9.14319796042242\\
	2.734375	9.07536994015174\\
	2.9296875	9.03049192434443\\
	3.125	8.99025172149003\\
	3.3203125	8.90956152518566\\
	3.515625	8.97387165381208\\
	3.7109375	9.0473281751928\\
	3.90625	9.05273484539674\\
	4.1015625	9.10630018185021\\
	4.296875	8.84106524769613\\
	4.4921875	6.53214968165221\\
	4.6875	-0.594867279368666\\
	4.8828125	-14.0328837919741\\
	5.078125	-18.866119452325\\
	5.2734375	-19.6443373401809\\
	5.46875	-20.2434892847011\\
	5.6640625	-20.8386776854809\\
	5.859375	-21.3925259903711\\
	6.0546875	-21.2107192526038\\
	6.25	-21.0835164345572\\
	6.4453125	-21.3087303654692\\
	6.640625	-21.4762704743421\\
	6.8359375	-21.6668127322484\\
	7.03125	-22.3066752982778\\
	7.2265625	-22.9483336409352\\
	7.421875	-23.243497832743\\
	7.6171875	-23.7248360262591\\
	7.8125	-24.4171012137167\\
	8.0078125	-24.8753079910418\\
	8.203125	-24.9484749748429\\
	8.3984375	-25.1109227676263\\
	8.59375	-25.4037780845819\\
	8.7890625	-25.5233361953509\\
	8.984375	-25.8353771347447\\
	9.1796875	-26.0365077605346\\
	9.375	-26.199367303518\\
	9.5703125	-26.3799900142105\\
	9.765625	-26.6744497947117\\
	9.9609375	-26.768440280918\\
	10.15625	-27.0369176813543\\
	10.3515625	-27.3483632063378\\
	10.546875	-27.2321584158705\\
	10.7421875	-27.2215792500553\\
	10.9375	-27.4342617184637\\
	11.1328125	-27.6838076330288\\
	11.328125	-27.5576838513858\\
	11.5234375	-27.7186347448161\\
	11.71875	-28.3170872371655\\
	11.9140625	-28.6633695356096\\
	12.109375	-29.0271730670996\\
	12.3046875	-29.3518997655165\\
	12.5	-29.4392784445769\\
	12.6953125	-29.8178799995683\\
	12.890625	-29.8777248158239\\
	13.0859375	-29.7267431126869\\
	13.28125	-29.7009175564346\\
	13.4765625	-29.9930912782808\\
	13.671875	-30.661725044434\\
	13.8671875	-31.0105046654043\\
	14.0625	-31.1139425722643\\
	14.2578125	-31.296072983756\\
	14.453125	-31.5072789036952\\
	14.6484375	-32.0138250212217\\
	14.84375	-32.498718256691\\
	15.0390625	-32.4997023900465\\
	15.234375	-32.5987484719339\\
	15.4296875	-32.5671285750827\\
	15.625	-32.9093208645202\\
	15.8203125	-33.2900617694202\\
	16.015625	-33.1377096665215\\
	16.2109375	-33.2782146638867\\
	16.40625	-33.7522873494814\\
	16.6015625	-33.8421546448911\\
	16.796875	-34.1531186005059\\
	16.9921875	-34.7928383913908\\
	17.1875	-34.9418711608488\\
	17.3828125	-34.8793410964892\\
	17.578125	-34.9789681308225\\
	17.7734375	-34.9630453091733\\
	17.96875	-35.1862363699172\\
	18.1640625	-35.6471980812721\\
	18.359375	-35.8640410074169\\
	18.5546875	-36.155432769597\\
	18.75	-36.0756294682949\\
	18.9453125	-36.3313499890627\\
	19.140625	-36.8507175745416\\
	19.3359375	-36.8415975266277\\
	19.53125	-36.7850903477027\\
	19.7265625	-36.765045537697\\
	19.921875	-36.842304535013\\
	20.1171875	-37.1840826813654\\
	20.3125	-37.7975334698048\\
	20.5078125	-38.0116406633601\\
	20.703125	-38.3187916149017\\
	20.8984375	-38.0693636223645\\
	21.09375	-37.808002183431\\
	21.2890625	-38.2649248509094\\
	21.484375	-38.8302092637634\\
	21.6796875	-39.2514454344908\\
	21.875	-39.1408763841602\\
	22.0703125	-38.9387286682455\\
	22.265625	-39.0569667246147\\
	22.4609375	-39.5250443405819\\
	22.65625	-39.8515814250223\\
	22.8515625	-39.7071422945964\\
	23.046875	-39.4582977373915\\
	23.2421875	-39.9249245395424\\
	23.4375	-40.434508673703\\
	23.6328125	-40.4705051283022\\
	23.828125	-40.2221010266876\\
	24.0234375	-40.1169558292954\\
	24.21875	-40.0797512535923\\
	24.4140625	-40.3796356032795\\
	24.609375	-40.8232881054028\\
	24.8046875	-40.9137382068246\\
	25	-40.8471399711194\\
	25.1953125	-41.0185142891088\\
	25.390625	-41.0720136441737\\
	25.5859375	-40.818893837906\\
	25.78125	-40.6539638562139\\
	25.9765625	-41.021969160102\\
	26.171875	-41.5252093283914\\
	26.3671875	-41.5138935993259\\
	26.5625	-41.7018983413496\\
	26.7578125	-41.9913214410661\\
	26.953125	-42.3746827651575\\
	27.1484375	-42.0272107732149\\
	27.34375	-41.9937331623305\\
	27.5390625	-41.7979050489326\\
	27.734375	-42.0131128843613\\
	27.9296875	-42.4558586988203\\
	28.125	-42.9095431733237\\
	28.3203125	-42.6586845512808\\
	28.515625	-42.4589023183476\\
	28.7109375	-42.3183200965356\\
	28.90625	-42.2670219415741\\
	29.1015625	-42.5634543762191\\
	29.296875	-43.0596567244624\\
	29.4921875	-43.0262626950517\\
	29.6875	-42.9366978170662\\
	29.8828125	-42.9555577246061\\
	30.078125	-43.4907599837595\\
	30.2734375	-43.1378227135217\\
	30.46875	-43.1834266711486\\
	30.6640625	-43.4871966457673\\
	30.859375	-43.4203275297088\\
	31.0546875	-43.3102861431997\\
	31.25	-43.3294287525651\\
	31.4453125	-43.3863253141664\\
	31.640625	-43.5861671780975\\
	31.8359375	-43.2096001540194\\
	32.03125	-43.1603225711618\\
	32.2265625	-43.3220081736965\\
	32.421875	-43.5757745668874\\
	32.6171875	-43.4815093555944\\
	32.8125	-43.2594756760074\\
	33.0078125	-43.4209839635311\\
	33.203125	-43.734507957387\\
	33.3984375	-43.3560159651202\\
	33.59375	-43.2290349115128\\
	33.7890625	-43.5156781852058\\
	33.984375	-43.4520231030182\\
	34.1796875	-43.3895487647893\\
	34.375	-43.883400214137\\
	34.5703125	-44.255885499538\\
	34.765625	-43.6591717774152\\
	34.9609375	-43.2775747951664\\
	35.15625	-43.2000691377846\\
	35.3515625	-43.375522812796\\
	35.546875	-43.7201139074165\\
	35.7421875	-43.6653693789286\\
	35.9375	-43.3415071717683\\
	36.1328125	-43.6959410366735\\
	36.328125	-43.7833115386976\\
	36.5234375	-43.5625738539515\\
	36.71875	-43.5409789358139\\
	36.9140625	-44.0306777591835\\
	37.109375	-43.7869247569319\\
	37.3046875	-43.5386418469175\\
	37.5	-43.4501038459217\\
	37.6953125	-43.4581804281811\\
	37.890625	-43.5110911891057\\
	38.0859375	-43.6064071692216\\
	38.28125	-43.7930352840046\\
	38.4765625	-43.9723081567334\\
	38.671875	-44.0923148767978\\
	38.8671875	-44.2890404398603\\
	39.0625	-44.2433118467603\\
	39.2578125	-44.2089645072201\\
	39.453125	-44.1210904613224\\
	39.6484375	-44.1816780505982\\
	39.84375	-44.3612059616401\\
	40.0390625	-44.2302872231716\\
	40.234375	-44.1616797575483\\
	40.4296875	-44.1873390505267\\
	40.625	-44.0971491964904\\
	40.8203125	-44.1118561637679\\
	41.015625	-44.0277561709837\\
	41.2109375	-43.954489809055\\
	41.40625	-43.8603953766216\\
	41.6015625	-43.9009006362512\\
	41.796875	-43.6896079864398\\
	41.9921875	-43.653031170208\\
	42.1875	-44.2594524796742\\
	42.3828125	-44.2300462904537\\
	42.578125	-44.0500643888518\\
	42.7734375	-44.2025859563081\\
	42.96875	-44.2011166498472\\
	43.1640625	-44.1847864300913\\
	43.359375	-43.9658208433273\\
	43.5546875	-43.9080399272979\\
	43.75	-44.0347071169485\\
	43.9453125	-43.8905405002693\\
	44.140625	-44.2292735648446\\
	44.3359375	-44.7783408264804\\
	44.53125	-44.4570724963112\\
	44.7265625	-44.1736829148289\\
	44.921875	-44.16464607592\\
	45.1171875	-43.9548871329221\\
	45.3125	-43.7488961141224\\
	45.5078125	-43.8933621137814\\
	45.703125	-44.3234299567636\\
	45.8984375	-44.2977269438816\\
	46.09375	-44.027953130304\\
	46.2890625	-43.9694599657553\\
	46.484375	-43.756320730036\\
	46.6796875	-43.9868856607456\\
	46.875	-44.6132184571868\\
	47.0703125	-44.7168922611941\\
	47.265625	-44.6355051139015\\
	47.4609375	-44.2356930968537\\
	47.65625	-44.0308106650798\\
	47.8515625	-44.4427495334291\\
	48.046875	-44.1746166278355\\
	48.2421875	-44.1256638677299\\
	48.4375	-44.4518096150865\\
	48.6328125	-44.2872263500502\\
	48.828125	-44.3659713327758\\
	49.0234375	-44.5337530602959\\
	49.21875	-44.3725699092689\\
	49.4140625	-44.2970196973316\\
	49.609375	-43.9780293911044\\
	49.8046875	-43.9330899583722\\
	50	-44.4667051491911\\
	50.1953125	-44.3672170812874\\
	50.390625	-43.9480613822175\\
	50.5859375	-43.8676334576007\\
	50.78125	-44.0605084921327\\
	50.9765625	-44.601860820916\\
	51.171875	-44.5404001240708\\
	51.3671875	-43.9175669868091\\
	51.5625	-43.9867219333973\\
	51.7578125	-44.061088704021\\
	51.953125	-43.9705462310142\\
	52.1484375	-44.0571506017012\\
	52.34375	-44.1575145807832\\
	52.5390625	-44.172106514095\\
	52.734375	-44.0058185470303\\
	52.9296875	-44.0837512636056\\
	53.125	-44.0388743757287\\
	53.3203125	-44.1696807622118\\
	53.515625	-44.4122332028465\\
	53.7109375	-44.3995397519928\\
	53.90625	-44.3934660144895\\
	54.1015625	-44.0383597358625\\
	54.296875	-43.7771687185922\\
	54.4921875	-43.7031528135695\\
	54.6875	-43.9003801741953\\
	54.8828125	-44.222340543135\\
	55.078125	-44.1223280134251\\
	55.2734375	-44.446127950985\\
	55.46875	-44.507403098954\\
	55.6640625	-44.0813005056592\\
	55.859375	-44.2571317141494\\
	56.0546875	-44.3154941963287\\
	56.25	-44.0560971029734\\
	56.4453125	-44.0596688551781\\
	56.640625	-43.994392698856\\
	56.8359375	-44.2882930520302\\
	57.03125	-44.2475900152262\\
	57.2265625	-44.2166047830236\\
	57.421875	-44.0039522281076\\
	57.6171875	-43.7306448184296\\
	57.8125	-43.8941558611954\\
	58.0078125	-43.8972984244038\\
	58.203125	-44.3417067726549\\
	58.3984375	-44.621064599178\\
	58.59375	-44.0876487866859\\
	58.7890625	-44.1191514755155\\
	58.984375	-44.4425872019659\\
	59.1796875	-44.1864741632001\\
	59.375	-43.9409821121623\\
	59.5703125	-44.0556505585147\\
	59.765625	-44.019626962756\\
	59.9609375	-44.2494535667733\\
	60.15625	-44.2712652684561\\
	60.3515625	-44.2044103467284\\
	60.546875	-44.476115080045\\
	60.7421875	-44.3143762956427\\
	60.9375	-44.220356686066\\
	61.1328125	-44.4689851127961\\
	61.328125	-44.1684691661556\\
	61.5234375	-43.6807228690829\\
	61.71875	-43.4952781288375\\
	61.9140625	-43.5343133873616\\
	62.109375	-43.6719046113644\\
	62.3046875	-43.7962363922047\\
	62.5	-43.8792404073111\\
	62.6953125	-43.8707044833935\\
	62.890625	-43.6986352551752\\
	63.0859375	-43.6124826966513\\
	63.28125	-43.4958816725193\\
	63.4765625	-43.6535713473416\\
	63.671875	-44.3283429776962\\
	63.8671875	-44.8452529761145\\
	64.0625	-44.6967402303165\\
	64.2578125	-44.1888745646783\\
	64.453125	-43.7779543602928\\
	64.6484375	-44.0982843039677\\
	64.84375	-44.1925546922536\\
	65.0390625	-43.8954313556343\\
	65.234375	-43.8698612950259\\
	65.4296875	-43.9511636140374\\
	65.625	-43.9390306772154\\
	65.8203125	-44.0649572207232\\
	66.015625	-44.3829928644345\\
	66.2109375	-44.3427252356999\\
	66.40625	-44.3005041025368\\
	66.6015625	-43.8920194566852\\
	66.796875	-43.856209403722\\
	66.9921875	-43.8926123926774\\
	67.1875	-44.0259227792222\\
	67.3828125	-44.3674495184695\\
	67.578125	-44.1190341200154\\
	67.7734375	-43.6691115455879\\
	67.96875	-43.7694830296395\\
	68.1640625	-44.1087955114584\\
	68.359375	-44.3044914069991\\
	68.5546875	-43.9794932750035\\
	68.75	-43.9477802859299\\
	68.9453125	-44.191089415961\\
	69.140625	-43.9914281276641\\
	69.3359375	-43.8322948869685\\
	69.53125	-44.2148689923312\\
	69.7265625	-43.9392621222144\\
	69.921875	-43.8028164811205\\
	70.1171875	-44.1240789256426\\
	70.3125	-44.0485268049851\\
	70.5078125	-43.9947537393039\\
	70.703125	-44.1840195334822\\
	70.8984375	-44.5808972035379\\
	71.09375	-44.1119512725039\\
	71.2890625	-43.6424661700415\\
	71.484375	-43.6913551655906\\
	71.6796875	-43.5913858885398\\
	71.875	-43.859475413945\\
	72.0703125	-43.9315979733971\\
	72.265625	-43.7520081941128\\
	72.4609375	-43.6875577932931\\
	72.65625	-44.1612342823786\\
	72.8515625	-44.4873583777562\\
	73.046875	-44.45491606977\\
	73.2421875	-44.0772506527067\\
	73.4375	-44.021942109155\\
	73.6328125	-44.4255979677409\\
	73.828125	-44.7231228398655\\
	74.0234375	-44.3231398011702\\
	74.21875	-44.4326510698016\\
	74.4140625	-44.5338135120036\\
	74.609375	-44.6290608635192\\
	74.8046875	-44.2506763660618\\
	75	-44.051216770703\\
	75.1953125	-43.8382484273256\\
	75.390625	-43.6906758971021\\
	75.5859375	-43.780451986608\\
	75.78125	-44.0833309881096\\
	75.9765625	-44.3646845725284\\
	76.171875	-44.3954365253472\\
	76.3671875	-44.2483943431558\\
	76.5625	-43.911587321657\\
	76.7578125	-43.7313335226666\\
	76.953125	-43.8550018632433\\
	77.1484375	-44.2114319344843\\
	77.34375	-44.081200360595\\
	77.5390625	-43.7701672245081\\
	77.734375	-43.6378375711105\\
	77.9296875	-43.5970378816143\\
	78.125	-43.8850468919804\\
	78.3203125	-44.1641995427693\\
	78.515625	-43.7337369330284\\
	78.7109375	-43.7964987609578\\
	78.90625	-44.0506281747936\\
	79.1015625	-44.0354137913178\\
	79.296875	-43.9204096515267\\
	79.4921875	-43.8048505049461\\
	79.6875	-43.9006341873424\\
	79.8828125	-43.9893229034251\\
	80.078125	-43.8841343022939\\
	80.2734375	-43.7223852665973\\
	80.46875	-43.9255805211914\\
	80.6640625	-43.8011051265172\\
	80.859375	-43.5844871166635\\
	81.0546875	-43.4043987542316\\
	81.25	-43.351640682311\\
	81.4453125	-43.7066555061482\\
	81.640625	-44.1121550167037\\
	81.8359375	-44.4175127192027\\
	82.03125	-44.2330040321361\\
	82.2265625	-44.3328116210466\\
	82.421875	-44.371214375126\\
	82.6171875	-44.0277080401696\\
	82.8125	-44.2238311220962\\
	83.0078125	-44.0028709713317\\
	83.203125	-43.907636608886\\
	83.3984375	-43.7993176788363\\
	83.59375	-43.9126966405634\\
	83.7890625	-44.0293644907319\\
	83.984375	-43.7996587409869\\
	84.1796875	-43.7980522687511\\
	84.375	-44.0144473662114\\
	84.5703125	-44.317479447819\\
	84.765625	-44.470160557191\\
	84.9609375	-44.4470156487433\\
	85.15625	-44.2906438658943\\
	85.3515625	-44.4648169754823\\
	85.546875	-44.6948231982339\\
	85.7421875	-44.9434153702057\\
	85.9375	-44.5833571012492\\
	86.1328125	-44.3287326382214\\
	86.328125	-44.4040678352188\\
	86.5234375	-44.448280429332\\
	86.71875	-44.5620536244517\\
	86.9140625	-44.1789428650954\\
	87.109375	-44.155109421735\\
	87.3046875	-44.291218584114\\
	87.5	-44.4126782244167\\
	87.6953125	-44.4204244718674\\
	87.890625	-44.3894750328455\\
	88.0859375	-44.4343721740772\\
	88.28125	-44.3262657004825\\
	88.4765625	-44.1323923870648\\
	88.671875	-44.3538064613864\\
	88.8671875	-44.5350088418236\\
	89.0625	-44.5041908490306\\
	89.2578125	-44.5925553683709\\
	89.453125	-44.7213293122102\\
	89.6484375	-45.18947952624\\
	89.84375	-45.0320772848225\\
	90.0390625	-44.909769142536\\
	90.234375	-44.7736978038492\\
	90.4296875	-44.6222405302849\\
	90.625	-44.853270736781\\
	90.8203125	-44.8280151004333\\
	91.015625	-45.1062826350173\\
	91.2109375	-45.3369317747572\\
	91.40625	-44.9170908200821\\
	91.6015625	-44.480657465103\\
	91.796875	-44.6203670376755\\
	91.9921875	-45.1133419753188\\
	92.1875	-45.4894535288919\\
	92.3828125	-45.4975359735417\\
	92.578125	-45.1063521033514\\
	92.7734375	-45.269707737808\\
	92.96875	-45.4430367848095\\
	93.1640625	-45.5832361350707\\
	93.359375	-45.7393861929156\\
	93.5546875	-45.6803893779753\\
	93.75	-45.5614106522626\\
	93.9453125	-45.9447773521902\\
	94.140625	-46.0335397207003\\
	94.3359375	-45.9940901480702\\
	94.53125	-46.2125227856503\\
	94.7265625	-46.371183985773\\
	94.921875	-46.1765496088123\\
	95.1171875	-46.1208842164207\\
	95.3125	-46.441752628778\\
	95.5078125	-46.4724208380543\\
	95.703125	-46.3990386650752\\
	95.8984375	-46.4969985278404\\
	96.09375	-46.5223835451128\\
	96.2890625	-46.4792825673921\\
	96.484375	-46.6001798507201\\
	96.6796875	-46.5642243196696\\
	96.875	-46.5078239548569\\
	97.0703125	-46.792920973165\\
	97.265625	-46.9989884109221\\
	97.4609375	-46.8545719685919\\
	97.65625	-46.8103012493497\\
	97.8515625	-46.9089939123575\\
	98.046875	-47.0760552671116\\
	98.2421875	-47.0112235904539\\
	98.4375	-47.1987133978939\\
	98.6328125	-47.4875738700549\\
	98.828125	-47.2459125438779\\
	99.0234375	-47.1677694662255\\
	99.21875	-47.3171255309259\\
	99.4140625	-47.3886838150483\\
	99.609375	-47.314252610317\\
	99.8046875	-47.2586992180989\\
};
\addlegendentry{No DPD}

\addplot [color=m4]
table[row sep=crcr]{%
	-100	-47.3832863339651\\
	-99.8046875	-47.1427941997375\\
	-99.609375	-46.935996409706\\
	-99.4140625	-46.9200130772321\\
	-99.21875	-46.9966022552207\\
	-99.0234375	-47.1829943685954\\
	-98.828125	-47.5644097891485\\
	-98.6328125	-47.5836606675086\\
	-98.4375	-47.230424226669\\
	-98.2421875	-47.2920907281193\\
	-98.046875	-47.4055676496\\
	-97.8515625	-47.2127441186702\\
	-97.65625	-47.0744962047757\\
	-97.4609375	-46.8035741286823\\
	-97.265625	-46.6489794607173\\
	-97.0703125	-46.8132467046881\\
	-96.875	-46.7717915852603\\
	-96.6796875	-46.9660509499787\\
	-96.484375	-47.230883635104\\
	-96.2890625	-47.0243997641139\\
	-96.09375	-46.7224243084002\\
	-95.8984375	-46.6451344834727\\
	-95.703125	-46.9032586696422\\
	-95.5078125	-47.096810454657\\
	-95.3125	-47.1779137448888\\
	-95.1171875	-47.23036288684\\
	-94.921875	-46.8329466844982\\
	-94.7265625	-46.5203942306072\\
	-94.53125	-46.3077986277367\\
	-94.3359375	-46.3313203558586\\
	-94.140625	-46.4943518104156\\
	-93.9453125	-46.5155507858393\\
	-93.75	-46.8814526837354\\
	-93.5546875	-46.7521167774845\\
	-93.359375	-46.4446847160615\\
	-93.1640625	-46.386928037747\\
	-92.96875	-46.5773764795423\\
	-92.7734375	-46.6877780387253\\
	-92.578125	-46.7496542412691\\
	-92.3828125	-46.4045828444019\\
	-92.1875	-46.2524588752225\\
	-91.9921875	-46.3416736435916\\
	-91.796875	-46.3054961548423\\
	-91.6015625	-46.2738897189503\\
	-91.40625	-46.4452846670645\\
	-91.2109375	-46.2164239180642\\
	-91.015625	-46.2519468587917\\
	-90.8203125	-46.4243292497374\\
	-90.625	-46.4553986973898\\
	-90.4296875	-46.0871024976116\\
	-90.234375	-45.7288771259199\\
	-90.0390625	-45.8494627433354\\
	-89.84375	-45.9548847864625\\
	-89.6484375	-45.8157117971327\\
	-89.453125	-45.6715436138673\\
	-89.2578125	-45.6430807202882\\
	-89.0625	-45.8143746841201\\
	-88.8671875	-45.9495053688091\\
	-88.671875	-45.8841702895892\\
	-88.4765625	-45.8260295796664\\
	-88.28125	-45.4346597558892\\
	-88.0859375	-45.4057249806114\\
	-87.890625	-45.5034560131344\\
	-87.6953125	-45.6050566504869\\
	-87.5	-45.3851643440813\\
	-87.3046875	-45.3676082070073\\
	-87.109375	-45.7501711623042\\
	-86.9140625	-45.7364797580775\\
	-86.71875	-46.0522865118946\\
	-86.5234375	-45.8717193620302\\
	-86.328125	-45.6535129996811\\
	-86.1328125	-45.5013366201125\\
	-85.9375	-45.3460764651664\\
	-85.7421875	-45.322075665431\\
	-85.546875	-45.4824868090216\\
	-85.3515625	-45.7886938517755\\
	-85.15625	-46.469946299829\\
	-84.9609375	-46.7846802145717\\
	-84.765625	-45.8776216575235\\
	-84.5703125	-46.0178804464028\\
	-84.375	-46.1243981038656\\
	-84.1796875	-45.8450948393503\\
	-83.984375	-45.6419864309569\\
	-83.7890625	-45.5811502557286\\
	-83.59375	-45.7324620742593\\
	-83.3984375	-45.48777886895\\
	-83.203125	-45.7211887026834\\
	-83.0078125	-45.6605756916481\\
	-82.8125	-45.5859042643899\\
	-82.6171875	-46.0636656662129\\
	-82.421875	-46.3122020576569\\
	-82.2265625	-46.1571611379936\\
	-82.03125	-46.0504763461876\\
	-81.8359375	-45.8360040574905\\
	-81.640625	-45.9026481222987\\
	-81.4453125	-45.9210955125681\\
	-81.25	-46.151540194946\\
	-81.0546875	-45.8554062398123\\
	-80.859375	-45.7655653491453\\
	-80.6640625	-45.9417338017155\\
	-80.46875	-46.1447775556823\\
	-80.2734375	-46.0223234898209\\
	-80.078125	-46.3984021282427\\
	-79.8828125	-46.7053836196125\\
	-79.6875	-46.3384183440486\\
	-79.4921875	-46.1286211449279\\
	-79.296875	-46.1607236808491\\
	-79.1015625	-45.7498466161029\\
	-78.90625	-45.7109844577376\\
	-78.7109375	-45.9741288275578\\
	-78.515625	-45.997136009792\\
	-78.3203125	-46.1192481506078\\
	-78.125	-46.1269280684706\\
	-77.9296875	-46.2425779909887\\
	-77.734375	-46.4529142627053\\
	-77.5390625	-46.5257831328867\\
	-77.34375	-46.3780764419123\\
	-77.1484375	-46.2556309911646\\
	-76.953125	-46.0135398850861\\
	-76.7578125	-46.1630973538756\\
	-76.5625	-46.4110494274893\\
	-76.3671875	-46.6846201378431\\
	-76.171875	-46.66036267017\\
	-75.9765625	-46.3156755987139\\
	-75.78125	-46.0834053235041\\
	-75.5859375	-46.2300834269294\\
	-75.390625	-46.7013313901337\\
	-75.1953125	-46.6387770201918\\
	-75	-46.5439781333291\\
	-74.8046875	-46.0928801561182\\
	-74.609375	-46.2208831986163\\
	-74.4140625	-46.5849971420722\\
	-74.21875	-46.4596663811034\\
	-74.0234375	-46.491665121831\\
	-73.828125	-46.6335998684027\\
	-73.6328125	-46.8265780640542\\
	-73.4375	-46.7515439716692\\
	-73.2421875	-46.6424678734322\\
	-73.046875	-46.4952040964556\\
	-72.8515625	-46.3908443806298\\
	-72.65625	-46.4462397375362\\
	-72.4609375	-46.8508878873881\\
	-72.265625	-47.1202516744993\\
	-72.0703125	-46.7326626637298\\
	-71.875	-46.6467376553628\\
	-71.6796875	-46.8541985886976\\
	-71.484375	-46.619318417203\\
	-71.2890625	-46.3404156868136\\
	-71.09375	-46.4496525037044\\
	-70.8984375	-46.7247110812812\\
	-70.703125	-46.6631891780985\\
	-70.5078125	-46.5523958355885\\
	-70.3125	-46.5040193206134\\
	-70.1171875	-46.3753197439624\\
	-69.921875	-46.6331328311644\\
	-69.7265625	-46.9098582642653\\
	-69.53125	-46.9114778604854\\
	-69.3359375	-46.6882509086303\\
	-69.140625	-46.1888131634694\\
	-68.9453125	-46.3831919836092\\
	-68.75	-46.7348389422166\\
	-68.5546875	-46.7695590339261\\
	-68.359375	-46.9825634392322\\
	-68.1640625	-47.0276621268347\\
	-67.96875	-46.9632584241954\\
	-67.7734375	-46.9499473708386\\
	-67.578125	-46.9254679420599\\
	-67.3828125	-46.7911065618705\\
	-67.1875	-46.6506183026421\\
	-66.9921875	-46.6044319025953\\
	-66.796875	-46.8830728853827\\
	-66.6015625	-47.1449474716001\\
	-66.40625	-47.3104334369098\\
	-66.2109375	-47.60403504457\\
	-66.015625	-47.3953016679282\\
	-65.8203125	-46.8628294243426\\
	-65.625	-46.8953838725116\\
	-65.4296875	-47.1617292410569\\
	-65.234375	-47.2126490545568\\
	-65.0390625	-47.2634302398123\\
	-64.84375	-47.4663363904592\\
	-64.6484375	-47.3005668192964\\
	-64.453125	-47.1386759836966\\
	-64.2578125	-47.2434024242148\\
	-64.0625	-47.4812897206563\\
	-63.8671875	-47.6104837267715\\
	-63.671875	-47.8007060960534\\
	-63.4765625	-47.4446778293094\\
	-63.28125	-47.284248985868\\
	-63.0859375	-47.4886470882139\\
	-62.890625	-47.159078366014\\
	-62.6953125	-47.1273489021306\\
	-62.5	-47.4660888450291\\
	-62.3046875	-47.0694478742521\\
	-62.109375	-47.03285117947\\
	-61.9140625	-47.2474752415421\\
	-61.71875	-47.2733481943633\\
	-61.5234375	-47.0562109701529\\
	-61.328125	-47.0651305015032\\
	-61.1328125	-47.0829924312609\\
	-60.9375	-47.2427978215487\\
	-60.7421875	-47.2728302755002\\
	-60.546875	-47.6007342472607\\
	-60.3515625	-47.4252466068823\\
	-60.15625	-47.193150292856\\
	-59.9609375	-47.2345851870558\\
	-59.765625	-47.3299398056397\\
	-59.5703125	-46.9874519064713\\
	-59.375	-47.1094290836741\\
	-59.1796875	-47.6916065472499\\
	-58.984375	-47.4535944316071\\
	-58.7890625	-47.3297905112333\\
	-58.59375	-47.5376576090375\\
	-58.3984375	-47.8746080165987\\
	-58.203125	-47.8969888598107\\
	-58.0078125	-47.4536930877316\\
	-57.8125	-47.2141948491862\\
	-57.6171875	-47.7881432743539\\
	-57.421875	-48.1035103041578\\
	-57.2265625	-47.6077035500781\\
	-57.03125	-47.3243067849116\\
	-56.8359375	-47.2437946319932\\
	-56.640625	-47.1483649310579\\
	-56.4453125	-47.1836665427573\\
	-56.25	-47.2174792349736\\
	-56.0546875	-47.401903931038\\
	-55.859375	-47.7058512555056\\
	-55.6640625	-47.6452070904006\\
	-55.46875	-47.1177430861149\\
	-55.2734375	-46.8639007248777\\
	-55.078125	-47.1814017892654\\
	-54.8828125	-47.429708410917\\
	-54.6875	-47.3329288330763\\
	-54.4921875	-47.3837036433999\\
	-54.296875	-47.1674047387849\\
	-54.1015625	-46.7518003497557\\
	-53.90625	-47.0926062038211\\
	-53.7109375	-48.0466157977813\\
	-53.515625	-48.1048333730947\\
	-53.3203125	-47.6641300544996\\
	-53.125	-47.4198304854188\\
	-52.9296875	-47.4697095421128\\
	-52.734375	-47.5978019510037\\
	-52.5390625	-47.8768438280096\\
	-52.34375	-48.1304233434835\\
	-52.1484375	-47.7928844728703\\
	-51.953125	-47.8074654492195\\
	-51.7578125	-47.4526303171853\\
	-51.5625	-47.1103604887198\\
	-51.3671875	-47.3406610879063\\
	-51.171875	-47.532324059839\\
	-50.9765625	-47.4654307030277\\
	-50.78125	-47.1812824476712\\
	-50.5859375	-47.3552716456499\\
	-50.390625	-47.4802098451743\\
	-50.1953125	-47.6924482733839\\
	-50	-47.4934679335944\\
	-49.8046875	-47.402851551259\\
	-49.609375	-47.6145220659924\\
	-49.4140625	-47.8209000991241\\
	-49.21875	-47.9253547805969\\
	-49.0234375	-47.9254592921748\\
	-48.828125	-47.5441154194332\\
	-48.6328125	-47.2653393567811\\
	-48.4375	-47.3747795088841\\
	-48.2421875	-47.1625528581612\\
	-48.046875	-47.0167468786945\\
	-47.8515625	-47.0699975132594\\
	-47.65625	-47.3368028670095\\
	-47.4609375	-47.1622285562157\\
	-47.265625	-47.1905201032151\\
	-47.0703125	-47.4980516639376\\
	-46.875	-47.5244185779793\\
	-46.6796875	-47.492946262384\\
	-46.484375	-47.5817900866399\\
	-46.2890625	-47.4453104868028\\
	-46.09375	-47.2470544952892\\
	-45.8984375	-47.2638314581643\\
	-45.703125	-47.0767686614117\\
	-45.5078125	-46.6974096065718\\
	-45.3125	-46.9281957182309\\
	-45.1171875	-47.0700618604413\\
	-44.921875	-47.0285915537541\\
	-44.7265625	-46.9245591291802\\
	-44.53125	-47.2334749289805\\
	-44.3359375	-47.2932445966312\\
	-44.140625	-47.1559372194573\\
	-43.9453125	-46.942916634933\\
	-43.75	-46.7987825383542\\
	-43.5546875	-46.8366629356755\\
	-43.359375	-47.2594880098024\\
	-43.1640625	-47.3085185937817\\
	-42.96875	-47.159572876713\\
	-42.7734375	-47.1424490332198\\
	-42.578125	-46.9575473681417\\
	-42.3828125	-46.8596119239148\\
	-42.1875	-47.1809107931689\\
	-41.9921875	-47.0315750695788\\
	-41.796875	-46.8491282191054\\
	-41.6015625	-47.0134899877837\\
	-41.40625	-47.0270847288831\\
	-41.2109375	-46.8035762653979\\
	-41.015625	-46.9054352972391\\
	-40.8203125	-46.8687137974708\\
	-40.625	-46.8154735478277\\
	-40.4296875	-46.7377937475471\\
	-40.234375	-46.4513498427332\\
	-40.0390625	-46.1916065176222\\
	-39.84375	-46.3417973303409\\
	-39.6484375	-46.6100825111842\\
	-39.453125	-46.6819794991533\\
	-39.2578125	-46.4110215940093\\
	-39.0625	-46.2808576163542\\
	-38.8671875	-46.5293342734474\\
	-38.671875	-46.3996549955944\\
	-38.4765625	-45.6657266476664\\
	-38.28125	-45.631910958113\\
	-38.0859375	-45.8243994410372\\
	-37.890625	-45.946904515889\\
	-37.6953125	-45.8299774250962\\
	-37.5	-45.8531120977604\\
	-37.3046875	-46.0442547756742\\
	-37.109375	-46.1276242051012\\
	-36.9140625	-46.2943287159095\\
	-36.71875	-46.6047967748731\\
	-36.5234375	-46.3308476685961\\
	-36.328125	-46.0332928799929\\
	-36.1328125	-46.1439707915987\\
	-35.9375	-45.8132208502699\\
	-35.7421875	-45.2884533278583\\
	-35.546875	-45.2143327435104\\
	-35.3515625	-45.4501259973642\\
	-35.15625	-45.478880225886\\
	-34.9609375	-45.6536872758318\\
	-34.765625	-45.4078701230623\\
	-34.5703125	-45.4994561478963\\
	-34.375	-45.3042287341566\\
	-34.1796875	-45.1175104715252\\
	-33.984375	-44.9736898056209\\
	-33.7890625	-44.8695364936601\\
	-33.59375	-44.6388820243507\\
	-33.3984375	-44.4130618600169\\
	-33.203125	-44.3292401863614\\
	-33.0078125	-44.3324232575611\\
	-32.8125	-44.5654160416294\\
	-32.6171875	-44.6248599037043\\
	-32.421875	-44.771553213997\\
	-32.2265625	-44.531632216286\\
	-32.03125	-44.5526030416165\\
	-31.8359375	-44.5482561665778\\
	-31.640625	-44.3300296327366\\
	-31.4453125	-44.2422253164434\\
	-31.25	-44.2074787334388\\
	-31.0546875	-43.6889337774555\\
	-30.859375	-43.775335987728\\
	-30.6640625	-43.7819968926535\\
	-30.46875	-43.614345987402\\
	-30.2734375	-43.8188321210956\\
	-30.078125	-43.6112314381657\\
	-29.8828125	-43.5679526342373\\
	-29.6875	-43.7753914745681\\
	-29.4921875	-43.7471147844668\\
	-29.296875	-43.7437248784501\\
	-29.1015625	-43.4754331836284\\
	-28.90625	-43.0423176824355\\
	-28.7109375	-43.1102060257444\\
	-28.515625	-42.9366392276844\\
	-28.3203125	-42.8178908071219\\
	-28.125	-42.7937459219976\\
	-27.9296875	-42.2210090845212\\
	-27.734375	-41.9275217233876\\
	-27.5390625	-42.2436420029429\\
	-27.34375	-42.3185038650327\\
	-27.1484375	-41.8153842310567\\
	-26.953125	-41.7734627503282\\
	-26.7578125	-41.9509097841367\\
	-26.5625	-41.9084862648907\\
	-26.3671875	-41.8522883170168\\
	-26.171875	-41.7483756987976\\
	-25.9765625	-41.5451947916583\\
	-25.78125	-40.9098213392667\\
	-25.5859375	-40.930599713834\\
	-25.390625	-40.7961441885143\\
	-25.1953125	-40.657878015797\\
	-25	-40.9122795458121\\
	-24.8046875	-40.9484635194692\\
	-24.609375	-40.6291892519809\\
	-24.4140625	-40.5477956274695\\
	-24.21875	-40.3244933514664\\
	-24.0234375	-40.3297086051279\\
	-23.828125	-40.1553374725859\\
	-23.6328125	-39.9514714146561\\
	-23.4375	-39.6853967445153\\
	-23.2421875	-39.8941890591645\\
	-23.046875	-40.1961954874289\\
	-22.8515625	-40.0851488091368\\
	-22.65625	-39.8747168385429\\
	-22.4609375	-39.8100443613071\\
	-22.265625	-39.944848972723\\
	-22.0703125	-39.7088172072037\\
	-21.875	-39.5565007282309\\
	-21.6796875	-39.5452495437669\\
	-21.484375	-39.4643792605418\\
	-21.2890625	-39.2298337186259\\
	-21.09375	-38.894496692901\\
	-20.8984375	-38.7753183843142\\
	-20.703125	-38.6164888585732\\
	-20.5078125	-38.7548746605611\\
	-20.3125	-38.6642554280112\\
	-20.1171875	-38.3475402311389\\
	-19.921875	-38.1190377666877\\
	-19.7265625	-37.7909697691837\\
	-19.53125	-37.8170357371782\\
	-19.3359375	-38.4849891124169\\
	-19.140625	-38.2654426341362\\
	-18.9453125	-37.3880315299979\\
	-18.75	-37.349719784514\\
	-18.5546875	-37.5207813831405\\
	-18.359375	-37.6312797704561\\
	-18.1640625	-37.6063832807616\\
	-17.96875	-37.0060455645782\\
	-17.7734375	-36.6879863617709\\
	-17.578125	-36.9302374215785\\
	-17.3828125	-37.065106116424\\
	-17.1875	-37.0235159264895\\
	-16.9921875	-36.8455410130433\\
	-16.796875	-36.6170529859488\\
	-16.6015625	-36.4062645436319\\
	-16.40625	-36.4839038361825\\
	-16.2109375	-36.5260359411543\\
	-16.015625	-36.5448179733303\\
	-15.8203125	-36.1341628041041\\
	-15.625	-36.0530291371805\\
	-15.4296875	-36.0297935617113\\
	-15.234375	-35.7967449501951\\
	-15.0390625	-35.940881559292\\
	-14.84375	-35.954290789728\\
	-14.6484375	-35.9494147017525\\
	-14.453125	-35.4940579407472\\
	-14.2578125	-35.2736069537001\\
	-14.0625	-35.3171972936373\\
	-13.8671875	-35.2507443330944\\
	-13.671875	-35.2688737315934\\
	-13.4765625	-35.3572784777714\\
	-13.28125	-34.9705801278528\\
	-13.0859375	-35.042745281198\\
	-12.890625	-35.081546963482\\
	-12.6953125	-35.1307746523606\\
	-12.5	-35.0231636696592\\
	-12.3046875	-34.479084230551\\
	-12.109375	-34.1301591175608\\
	-11.9140625	-34.2293217707493\\
	-11.71875	-34.061238076851\\
	-11.5234375	-34.0472482970577\\
	-11.328125	-34.1415349845165\\
	-11.1328125	-34.3154275896317\\
	-10.9375	-34.3710821802444\\
	-10.7421875	-33.7109056995476\\
	-10.546875	-33.4567039834838\\
	-10.3515625	-33.2807194594994\\
	-10.15625	-33.2142240695047\\
	-9.9609375	-33.4174175877324\\
	-9.765625	-33.3800295172654\\
	-9.5703125	-33.0917922999743\\
	-9.375	-32.9552793224646\\
	-9.1796875	-32.5579104255146\\
	-8.984375	-32.0085983453948\\
	-8.7890625	-31.7330067162792\\
	-8.59375	-31.5216201311445\\
	-8.3984375	-31.3581695688189\\
	-8.203125	-30.6941258281298\\
	-8.0078125	-29.9327536875337\\
	-7.8125	-28.7103137268311\\
	-7.6171875	-27.48545333576\\
	-7.421875	-26.2034762887832\\
	-7.2265625	-25.1683271518141\\
	-7.03125	-24.363078405917\\
	-6.8359375	-23.8071327651028\\
	-6.640625	-23.5410861526446\\
	-6.4453125	-23.258774365336\\
	-6.25	-22.6252305558582\\
	-6.0546875	-22.1030139586061\\
	-5.859375	-22.0641341030508\\
	-5.6640625	-21.624829825361\\
	-5.46875	-20.7922302968264\\
	-5.2734375	-20.2366970476738\\
	-5.078125	-19.1380917307049\\
	-4.8828125	-13.9245791679967\\
	-4.6875	-0.687250088011853\\
	-4.4921875	6.45806355064455\\
	-4.296875	8.90088188206664\\
	-4.1015625	9.29036436529725\\
	-3.90625	8.94068560773698\\
	-3.7109375	8.79361479528247\\
	-3.515625	8.90209933213322\\
	-3.3203125	8.73836801687759\\
	-3.125	8.77978988849488\\
	-2.9296875	8.9316008261764\\
	-2.734375	9.05860582076524\\
	-2.5390625	9.02569812780815\\
	-2.34375	8.97525679641623\\
	-2.1484375	9.00446809940982\\
	-1.953125	8.95076868310664\\
	-1.7578125	9.09004602790017\\
	-1.5625	8.86243529739042\\
	-1.3671875	8.94927751594917\\
	-1.171875	9.13870920145403\\
	-0.9765625	9.1665103474902\\
	-0.78125	9.09606003756386\\
	-0.5859375	9.08872634635356\\
	-0.390625	9.01954935489126\\
	-0.1953125	8.88369608700306\\
	0	8.74745938367607\\
	0.1953125	8.90543742051936\\
	0.390625	8.94049087314136\\
	0.5859375	8.89591455038269\\
	0.78125	9.03964776616789\\
	0.9765625	9.13516336831183\\
	1.171875	8.84931826671672\\
	1.3671875	8.78236311086264\\
	1.5625	8.80574062647578\\
	1.7578125	8.99608467444831\\
	1.953125	9.1739737909496\\
	2.1484375	9.24264213394229\\
	2.34375	9.17007206944585\\
	2.5390625	9.1690823587833\\
	2.734375	9.09271461551226\\
	2.9296875	9.04405800027508\\
	3.125	9.0107584994654\\
	3.3203125	8.93459131379245\\
	3.515625	8.99872793367047\\
	3.7109375	9.07806892319604\\
	3.90625	9.09519474183808\\
	4.1015625	9.14157812249833\\
	4.296875	8.87358087237096\\
	4.4921875	6.56299095862712\\
	4.6875	-0.558071423640431\\
	4.8828125	-14.318062471509\\
	5.078125	-20.1501436741149\\
	5.2734375	-21.1602738900711\\
	5.46875	-21.7587372367389\\
	5.6640625	-22.2881275587145\\
	5.859375	-22.7281862862229\\
	6.0546875	-22.9646589713284\\
	6.25	-23.345841556766\\
	6.4453125	-23.6414336284929\\
	6.640625	-24.0055947349028\\
	6.8359375	-24.2826086333362\\
	7.03125	-24.8801920371008\\
	7.2265625	-25.5467822167556\\
	7.421875	-26.6675051006039\\
	7.6171875	-27.8961237193445\\
	7.8125	-29.3836009346755\\
	8.0078125	-30.7461537700535\\
	8.203125	-31.1561826742693\\
	8.3984375	-31.5723237520227\\
	8.59375	-32.2562996395566\\
	8.7890625	-32.653988223023\\
	8.984375	-32.8165980549614\\
	9.1796875	-33.134087134547\\
	9.375	-33.2224604382678\\
	9.5703125	-33.1462494744074\\
	9.765625	-33.4494988141436\\
	9.9609375	-33.9027651572094\\
	10.15625	-34.0510569457101\\
	10.3515625	-34.2220009470335\\
	10.546875	-34.373030520913\\
	10.7421875	-34.4330843193093\\
	10.9375	-34.6376976325647\\
	11.1328125	-34.8384228318675\\
	11.328125	-34.4875111959198\\
	11.5234375	-34.1778437175766\\
	11.71875	-34.431315005333\\
	11.9140625	-34.7977057640725\\
	12.109375	-35.0734235069198\\
	12.3046875	-35.2423222264014\\
	12.5	-34.9113466362344\\
	12.6953125	-34.9791031235438\\
	12.890625	-35.493531974199\\
	13.0859375	-35.6658919797601\\
	13.28125	-35.1976944333472\\
	13.4765625	-35.2512974393518\\
	13.671875	-35.44093040968\\
	13.8671875	-35.5059492531561\\
	14.0625	-35.4838117454184\\
	14.2578125	-35.4867085722153\\
	14.453125	-35.7268838642883\\
	14.6484375	-35.9064554005482\\
	14.84375	-36.1373813821663\\
	15.0390625	-36.2842676402771\\
	15.234375	-36.0270692517678\\
	15.4296875	-35.9817522926123\\
	15.625	-36.2197330076553\\
	15.8203125	-36.5121088416194\\
	16.015625	-36.4388890706823\\
	16.2109375	-36.3863793292747\\
	16.40625	-36.7063552979626\\
	16.6015625	-36.3291407774234\\
	16.796875	-36.3281718889796\\
	16.9921875	-36.896369214678\\
	17.1875	-36.8093054603539\\
	17.3828125	-36.6295632063182\\
	17.578125	-36.6832319065096\\
	17.7734375	-36.8939937138188\\
	17.96875	-36.9621287666739\\
	18.1640625	-36.8712300317038\\
	18.359375	-37.1949378912132\\
	18.5546875	-37.5580910786035\\
	18.75	-37.2697818562059\\
	18.9453125	-37.2726274361039\\
	19.140625	-37.5643704106767\\
	19.3359375	-37.5412189537882\\
	19.53125	-37.6340632919391\\
	19.7265625	-37.8754719274802\\
	19.921875	-37.9599907913656\\
	20.1171875	-38.0624109739549\\
	20.3125	-38.2049377457282\\
	20.5078125	-38.0825142837451\\
	20.703125	-38.1940076452235\\
	20.8984375	-38.1462242693601\\
	21.09375	-37.7933243391766\\
	21.2890625	-38.0687195990667\\
	21.484375	-38.5104108460965\\
	21.6796875	-38.9046003579592\\
	21.875	-39.095048350649\\
	22.0703125	-38.6987844589715\\
	22.265625	-38.5743292424612\\
	22.4609375	-38.7093980697997\\
	22.65625	-38.8618715912119\\
	22.8515625	-39.1535940008483\\
	23.046875	-38.8715015645133\\
	23.2421875	-39.3084394874418\\
	23.4375	-39.6799585287949\\
	23.6328125	-39.5897101670584\\
	23.828125	-39.3264608030348\\
	24.0234375	-39.1365732177771\\
	24.21875	-39.2171396389842\\
	24.4140625	-39.67175055029\\
	24.609375	-40.0380022338803\\
	24.8046875	-39.8301038821739\\
	25	-39.6059433239132\\
	25.1953125	-39.7916517183791\\
	25.390625	-40.1796826013816\\
	25.5859375	-40.0864462182552\\
	25.78125	-39.4939240503558\\
	25.9765625	-39.6288777582831\\
	26.171875	-40.2239594980142\\
	26.3671875	-40.2653644647616\\
	26.5625	-40.4004331254907\\
	26.7578125	-40.7979462931746\\
	26.953125	-41.3391743105635\\
	27.1484375	-40.8404262485697\\
	27.34375	-40.646685543452\\
	27.5390625	-40.6925104819983\\
	27.734375	-41.207692599617\\
	27.9296875	-41.564668773163\\
	28.125	-41.2282640112549\\
	28.3203125	-40.9709637659758\\
	28.515625	-41.0700265859787\\
	28.7109375	-41.2978013129802\\
	28.90625	-41.1841557873563\\
	29.1015625	-41.1893183734462\\
	29.296875	-41.5173986495744\\
	29.4921875	-41.8457070218849\\
	29.6875	-41.4466598029694\\
	29.8828125	-41.5705968910227\\
	30.078125	-42.0830933473742\\
	30.2734375	-42.181557869981\\
	30.46875	-42.0115194469598\\
	30.6640625	-41.965374318541\\
	30.859375	-41.8918733351767\\
	31.0546875	-41.9267732542224\\
	31.25	-42.3557801171422\\
	31.4453125	-42.6317918226282\\
	31.640625	-42.6416415336809\\
	31.8359375	-42.3757205292768\\
	32.03125	-42.363108970718\\
	32.2265625	-42.5221476814429\\
	32.421875	-42.5766782871075\\
	32.6171875	-42.4955004874938\\
	32.8125	-42.8135128255387\\
	33.0078125	-43.1478697960626\\
	33.203125	-43.3904965008793\\
	33.3984375	-43.1966880284036\\
	33.59375	-42.7366434465857\\
	33.7890625	-42.5125622693862\\
	33.984375	-42.6074513804867\\
	34.1796875	-42.7537668517733\\
	34.375	-42.5366869180381\\
	34.5703125	-42.8271423517665\\
	34.765625	-42.9827147095132\\
	34.9609375	-43.043274831604\\
	35.15625	-42.9989284794655\\
	35.3515625	-42.9410612560313\\
	35.546875	-42.8399182960492\\
	35.7421875	-42.8858645750277\\
	35.9375	-42.7034320326447\\
	36.1328125	-42.8085032170096\\
	36.328125	-42.9347896215817\\
	36.5234375	-42.7774873350515\\
	36.71875	-43.0747444620931\\
	36.9140625	-43.4986153928335\\
	37.109375	-43.3633713730154\\
	37.3046875	-43.2439153608247\\
	37.5	-43.1806878113859\\
	37.6953125	-43.3228252210888\\
	37.890625	-43.5424221033106\\
	38.0859375	-43.4444856505586\\
	38.28125	-43.2731515088527\\
	38.4765625	-43.29031256413\\
	38.671875	-43.4808670808933\\
	38.8671875	-43.6218121309678\\
	39.0625	-43.3490128491342\\
	39.2578125	-43.255697722334\\
	39.453125	-43.3912739011374\\
	39.6484375	-43.1233109069018\\
	39.84375	-43.1734952115937\\
	40.0390625	-43.3186828156819\\
	40.234375	-43.4201034392106\\
	40.4296875	-43.6279416370999\\
	40.625	-43.6300811225795\\
	40.8203125	-43.5675586676547\\
	41.015625	-43.4963055759754\\
	41.2109375	-43.8462145996927\\
	41.40625	-44.1593775174951\\
	41.6015625	-43.8110109560798\\
	41.796875	-43.4349813543614\\
	41.9921875	-43.5163254946526\\
	42.1875	-43.8982478084392\\
	42.3828125	-43.9310528837576\\
	42.578125	-43.8057758157101\\
	42.7734375	-43.7560709554893\\
	42.96875	-43.2954167329025\\
	43.1640625	-43.2724128382337\\
	43.359375	-43.6186240806586\\
	43.5546875	-43.4877372108642\\
	43.75	-43.2496125444748\\
	43.9453125	-43.382883259893\\
	44.140625	-43.5304514749609\\
	44.3359375	-43.8011496098949\\
	44.53125	-43.6384061109985\\
	44.7265625	-43.5900672493439\\
	44.921875	-43.7994689248204\\
	45.1171875	-44.1014924991874\\
	45.3125	-44.0467787308201\\
	45.5078125	-43.7836937879094\\
	45.703125	-43.6256784242241\\
	45.8984375	-43.9294379716585\\
	46.09375	-43.9403547222371\\
	46.2890625	-43.6797216161396\\
	46.484375	-43.8201644659497\\
	46.6796875	-43.7513241377647\\
	46.875	-43.5836225168327\\
	47.0703125	-43.5245237281337\\
	47.265625	-43.7469977253492\\
	47.4609375	-43.7848154747415\\
	47.65625	-43.7940760046875\\
	47.8515625	-44.0091559320927\\
	48.046875	-44.2332979403472\\
	48.2421875	-44.0893261190282\\
	48.4375	-43.7044007039005\\
	48.6328125	-43.4094667953819\\
	48.828125	-43.6038642839904\\
	49.0234375	-43.5244477445554\\
	49.21875	-43.6401779818608\\
	49.4140625	-43.8699001950494\\
	49.609375	-43.8609011652864\\
	49.8046875	-43.8044061298971\\
	50	-43.8306869948435\\
	50.1953125	-43.9203205591612\\
	50.390625	-43.9571975045431\\
	50.5859375	-43.6787751458719\\
	50.78125	-43.3812395251399\\
	50.9765625	-43.5559407099287\\
	51.171875	-43.8022900208239\\
	51.3671875	-43.5900683683751\\
	51.5625	-43.4489946912204\\
	51.7578125	-43.7496584381598\\
	51.953125	-43.9647088713893\\
	52.1484375	-43.7715460916893\\
	52.34375	-43.5338380351746\\
	52.5390625	-43.5858240861916\\
	52.734375	-44.1227377396541\\
	52.9296875	-44.2964593962947\\
	53.125	-44.0496829468381\\
	53.3203125	-43.7480859885465\\
	53.515625	-43.8944843012074\\
	53.7109375	-44.1381957161803\\
	53.90625	-44.5017366231593\\
	54.1015625	-44.5046334239505\\
	54.296875	-43.8469955634247\\
	54.4921875	-43.6546872852613\\
	54.6875	-43.7696688724749\\
	54.8828125	-43.7618600798487\\
	55.078125	-43.8915056706358\\
	55.2734375	-44.1633796435602\\
	55.46875	-43.7474795786084\\
	55.6640625	-43.891073935765\\
	55.859375	-44.1183799708418\\
	56.0546875	-43.949451117008\\
	56.25	-43.728138041255\\
	56.4453125	-43.7225793937011\\
	56.640625	-43.9863000344893\\
	56.8359375	-44.1416910840738\\
	57.03125	-43.7925090453711\\
	57.2265625	-43.5124580544209\\
	57.421875	-43.780757161923\\
	57.6171875	-43.7727459416231\\
	57.8125	-43.8911850672671\\
	58.0078125	-43.8035281655178\\
	58.203125	-43.5993159442245\\
	58.3984375	-43.6729861286391\\
	58.59375	-43.9272066965964\\
	58.7890625	-43.5740667888273\\
	58.984375	-43.8616941555914\\
	59.1796875	-44.0961113356926\\
	59.375	-44.2193337328822\\
	59.5703125	-43.7333222125736\\
	59.765625	-43.4783253957749\\
	59.9609375	-43.4689987607876\\
	60.15625	-43.42773230448\\
	60.3515625	-43.6479770624234\\
	60.546875	-43.7429093967715\\
	60.7421875	-43.7786266821997\\
	60.9375	-43.7638294814384\\
	61.1328125	-43.4452723364749\\
	61.328125	-43.3251936452036\\
	61.5234375	-43.6401981539663\\
	61.71875	-43.9432405712401\\
	61.9140625	-44.1513530609835\\
	62.109375	-43.8550137411784\\
	62.3046875	-43.9715949612257\\
	62.5	-43.8848306733294\\
	62.6953125	-43.9677550893122\\
	62.890625	-44.1500499905374\\
	63.0859375	-44.0735902734474\\
	63.28125	-43.9183846680654\\
	63.4765625	-43.8561322341117\\
	63.671875	-43.8117452516985\\
	63.8671875	-43.8458398826454\\
	64.0625	-43.8850481563508\\
	64.2578125	-43.7185623087603\\
	64.453125	-43.8003972272974\\
	64.6484375	-44.137987854752\\
	64.84375	-44.0015043214004\\
	65.0390625	-43.8588911947836\\
	65.234375	-43.8593692611824\\
	65.4296875	-44.0698253149218\\
	65.625	-44.2275428535952\\
	65.8203125	-44.1922426722671\\
	66.015625	-43.8971994250756\\
	66.2109375	-43.8308631197406\\
	66.40625	-44.1544286022972\\
	66.6015625	-44.1451552155804\\
	66.796875	-43.6989592161355\\
	66.9921875	-43.5434675047151\\
	67.1875	-43.8573731527066\\
	67.3828125	-44.1125777844955\\
	67.578125	-43.8899278547113\\
	67.7734375	-43.6521499297655\\
	67.96875	-43.5925205123659\\
	68.1640625	-43.5550545910203\\
	68.359375	-43.7230960580728\\
	68.5546875	-44.078731019452\\
	68.75	-44.3671907979596\\
	68.9453125	-44.2503769558588\\
	69.140625	-44.0933442469675\\
	69.3359375	-44.0891402894865\\
	69.53125	-43.7438887020298\\
	69.7265625	-43.938028695761\\
	69.921875	-43.784494586466\\
	70.1171875	-43.8154425359483\\
	70.3125	-43.8126804666352\\
	70.5078125	-44.0042189322379\\
	70.703125	-44.0497622582245\\
	70.8984375	-44.0020457349771\\
	71.09375	-44.1160848372069\\
	71.2890625	-44.0858939421521\\
	71.484375	-43.7988406186095\\
	71.6796875	-43.8313753649731\\
	71.875	-43.3549384120363\\
	72.0703125	-43.2043835693835\\
	72.265625	-43.3024747249213\\
	72.4609375	-43.486095383976\\
	72.65625	-43.4655674615794\\
	72.8515625	-43.5515067047166\\
	73.046875	-44.2001227808013\\
	73.2421875	-44.0674450944315\\
	73.4375	-43.4470557527836\\
	73.6328125	-43.5969852418726\\
	73.828125	-43.85925568325\\
	74.0234375	-43.9511173995788\\
	74.21875	-43.9437683769044\\
	74.4140625	-44.0176329406361\\
	74.609375	-44.0597263576359\\
	74.8046875	-43.9064068157271\\
	75	-43.9184530420154\\
	75.1953125	-44.0956998833494\\
	75.390625	-44.0101771771111\\
	75.5859375	-43.6135205141734\\
	75.78125	-43.5315786062894\\
	75.9765625	-43.9779163105333\\
	76.171875	-43.8902851541757\\
	76.3671875	-43.7708829665304\\
	76.5625	-43.6272272764005\\
	76.7578125	-43.6169274142824\\
	76.953125	-43.6850322411247\\
	77.1484375	-43.9077669311243\\
	77.34375	-44.0527580976827\\
	77.5390625	-44.0782183663084\\
	77.734375	-44.1116995617174\\
	77.9296875	-43.9855523335312\\
	78.125	-43.7965951704434\\
	78.3203125	-43.6501056274592\\
	78.515625	-43.6251841478931\\
	78.7109375	-43.8989338811438\\
	78.90625	-43.8090312344335\\
	79.1015625	-43.9921731287665\\
	79.296875	-43.9660983397269\\
	79.4921875	-43.7955807736064\\
	79.6875	-43.9286534498403\\
	79.8828125	-44.022184354558\\
	80.078125	-44.0705243488594\\
	80.2734375	-44.2252755512364\\
	80.46875	-44.4463890735833\\
	80.6640625	-44.6262391877791\\
	80.859375	-44.2039551699253\\
	81.0546875	-43.9029564382442\\
	81.25	-43.678107607685\\
	81.4453125	-43.6072613241152\\
	81.640625	-43.7299695868681\\
	81.8359375	-43.717773190707\\
	82.03125	-43.6162629572558\\
	82.2265625	-44.0970947668199\\
	82.421875	-44.6322159734275\\
	82.6171875	-44.4313001243364\\
	82.8125	-44.4255213025313\\
	83.0078125	-44.6179818822876\\
	83.203125	-44.3861153673618\\
	83.3984375	-43.9944647558815\\
	83.59375	-43.8626311626225\\
	83.7890625	-43.625693003742\\
	83.984375	-43.7238969825998\\
	84.1796875	-43.9277227122432\\
	84.375	-44.2531361227733\\
	84.5703125	-44.8075713144313\\
	84.765625	-44.3872864450267\\
	84.9609375	-43.7758115662974\\
	85.15625	-43.5751355609866\\
	85.3515625	-43.4467392096862\\
	85.546875	-43.6093980825353\\
	85.7421875	-43.7736674803142\\
	85.9375	-43.7977178799495\\
	86.1328125	-43.9514873033479\\
	86.328125	-44.0100260503462\\
	86.5234375	-44.2238854634477\\
	86.71875	-44.2350745239506\\
	86.9140625	-43.9342738229027\\
	87.109375	-44.0365708849434\\
	87.3046875	-44.1703455356588\\
	87.5	-44.1482542017538\\
	87.6953125	-44.0898851608493\\
	87.890625	-44.2231148128675\\
	88.0859375	-44.0262642952478\\
	88.28125	-43.7517975056186\\
	88.4765625	-44.0870483969394\\
	88.671875	-44.4010295819415\\
	88.8671875	-44.5775990421357\\
	89.0625	-44.5729964268559\\
	89.2578125	-44.3418852523137\\
	89.453125	-44.5092347420967\\
	89.6484375	-44.5125626322813\\
	89.84375	-44.8150947173689\\
	90.0390625	-44.9286198687403\\
	90.234375	-45.0135401448713\\
	90.4296875	-44.7297576692566\\
	90.625	-44.4776930952971\\
	90.8203125	-44.6978810418202\\
	91.015625	-44.945370458154\\
	91.2109375	-44.9090119087966\\
	91.40625	-44.8841442197542\\
	91.6015625	-44.7550749540898\\
	91.796875	-44.8297108492008\\
	91.9921875	-44.8383450317777\\
	92.1875	-44.9661082782856\\
	92.3828125	-45.0259995355419\\
	92.578125	-45.1950042791152\\
	92.7734375	-45.1569082718523\\
	92.96875	-45.4190125529641\\
	93.1640625	-45.30187666503\\
	93.359375	-45.3189397635348\\
	93.5546875	-45.5802312189188\\
	93.75	-45.6004155219465\\
	93.9453125	-45.5140962319405\\
	94.140625	-45.8806865600406\\
	94.3359375	-45.801261481512\\
	94.53125	-45.6197991722768\\
	94.7265625	-45.6411300303401\\
	94.921875	-45.5502523231248\\
	95.1171875	-45.9924573165157\\
	95.3125	-46.3861062382003\\
	95.5078125	-46.4261335239954\\
	95.703125	-46.0694088121912\\
	95.8984375	-45.9352712339979\\
	96.09375	-46.2654400500776\\
	96.2890625	-46.450639477549\\
	96.484375	-46.6187944210677\\
	96.6796875	-46.4864882745045\\
	96.875	-46.5490036050954\\
	97.0703125	-46.9466158567583\\
	97.265625	-46.911255739527\\
	97.4609375	-46.7856061755039\\
	97.65625	-46.8457011137914\\
	97.8515625	-46.8382689651985\\
	98.046875	-46.9829710200755\\
	98.2421875	-46.8221507713025\\
	98.4375	-46.8570181030124\\
	98.6328125	-46.987971806911\\
	98.828125	-46.967210845368\\
	99.0234375	-47.0417693103676\\
	99.21875	-47.3706899608457\\
	99.4140625	-47.481941314389\\
	99.609375	-47.4230018513004\\
	99.8046875	-47.2800520312151\\
};
\addlegendentry{$P=9$}


\iffalse
\addplot [color=nn]
table[row sep=crcr]{%
	-100	-47.0630115859369\\
	-99.8046875	-47.1883329346512\\
	-99.609375	-47.0065837049945\\
	-99.4140625	-47.0032826758141\\
	-99.21875	-47.3133151181752\\
	-99.0234375	-47.573451573617\\
	-98.828125	-47.9165966501038\\
	-98.6328125	-47.6293087008211\\
	-98.4375	-47.2343451964247\\
	-98.2421875	-47.1915367503903\\
	-98.046875	-47.3200065815967\\
	-97.8515625	-47.3313937745738\\
	-97.65625	-47.1450260351828\\
	-97.4609375	-47.1714260399165\\
	-97.265625	-47.2124925828463\\
	-97.0703125	-47.1882723245248\\
	-96.875	-47.3029466370439\\
	-96.6796875	-47.3187283596993\\
	-96.484375	-47.2718807292889\\
	-96.2890625	-46.9165885897541\\
	-96.09375	-46.8122706800939\\
	-95.8984375	-46.8519021632977\\
	-95.703125	-47.2432446007883\\
	-95.5078125	-47.3541868387972\\
	-95.3125	-46.7302068950089\\
	-95.1171875	-46.4237623820065\\
	-94.921875	-46.7746326945931\\
	-94.7265625	-47.1129271889202\\
	-94.53125	-47.0605977319106\\
	-94.3359375	-46.50585959849\\
	-94.140625	-46.2650353208771\\
	-93.9453125	-46.6954869011477\\
	-93.75	-46.821345302386\\
	-93.5546875	-46.5937789987089\\
	-93.359375	-46.6297656551127\\
	-93.1640625	-46.5606345896499\\
	-92.96875	-46.7263526492257\\
	-92.7734375	-46.5906079794034\\
	-92.578125	-46.1567117437761\\
	-92.3828125	-46.1018939628254\\
	-92.1875	-45.9199182320127\\
	-91.9921875	-45.8499276478089\\
	-91.796875	-46.1077061836918\\
	-91.6015625	-46.162074764074\\
	-91.40625	-46.1416470341953\\
	-91.2109375	-46.0750093599999\\
	-91.015625	-45.9707750963498\\
	-90.8203125	-45.6832486296359\\
	-90.625	-45.6085651621428\\
	-90.4296875	-45.5549725234773\\
	-90.234375	-45.7503507741599\\
	-90.0390625	-45.9051268796337\\
	-89.84375	-45.853973112508\\
	-89.6484375	-45.4600198614197\\
	-89.453125	-45.5235128464527\\
	-89.2578125	-46.0920679031381\\
	-89.0625	-46.0105103069528\\
	-88.8671875	-45.9403429031351\\
	-88.671875	-45.9156389718319\\
	-88.4765625	-45.954798131047\\
	-88.28125	-46.2765699987665\\
	-88.0859375	-46.071839443015\\
	-87.890625	-45.9991010504413\\
	-87.6953125	-46.0995050672289\\
	-87.5	-46.0151940860561\\
	-87.3046875	-45.7407976618619\\
	-87.109375	-45.8735984617953\\
	-86.9140625	-45.9350629486199\\
	-86.71875	-46.273637792274\\
	-86.5234375	-46.3339666398741\\
	-86.328125	-45.7836286123262\\
	-86.1328125	-45.5765432192164\\
	-85.9375	-45.628349575231\\
	-85.7421875	-45.715082387747\\
	-85.546875	-45.5665522938743\\
	-85.3515625	-45.6819149102127\\
	-85.15625	-45.7425640906985\\
	-84.9609375	-45.8014841485532\\
	-84.765625	-45.9628467394444\\
	-84.5703125	-46.0792536747582\\
	-84.375	-46.0574821954335\\
	-84.1796875	-46.0077161532194\\
	-83.984375	-46.0271247515052\\
	-83.7890625	-45.90649154848\\
	-83.59375	-46.0437649378497\\
	-83.3984375	-45.9012064094809\\
	-83.203125	-45.6665271879208\\
	-83.0078125	-45.8034554579735\\
	-82.8125	-45.9287914526315\\
	-82.6171875	-46.0327460194359\\
	-82.421875	-45.6942322792327\\
	-82.2265625	-45.4161016244504\\
	-82.03125	-45.6653598838859\\
	-81.8359375	-46.0826165772492\\
	-81.640625	-46.4023822187849\\
	-81.4453125	-46.5156143438715\\
	-81.25	-46.2285529374289\\
	-81.0546875	-46.3148865562593\\
	-80.859375	-46.4192593037813\\
	-80.6640625	-46.2592532609974\\
	-80.46875	-46.123753156235\\
	-80.2734375	-46.2549323140523\\
	-80.078125	-46.4161139154589\\
	-79.8828125	-46.1273585883642\\
	-79.6875	-46.2379074548154\\
	-79.4921875	-46.3883422609525\\
	-79.296875	-46.0485964916656\\
	-79.1015625	-46.1573867163381\\
	-78.90625	-46.4549009667686\\
	-78.7109375	-46.340655357113\\
	-78.515625	-46.2977007046975\\
	-78.3203125	-46.347756533932\\
	-78.125	-46.1434544944325\\
	-77.9296875	-46.1248709067757\\
	-77.734375	-46.4093127023649\\
	-77.5390625	-46.7637252829059\\
	-77.34375	-46.8966459546953\\
	-77.1484375	-46.4980723803705\\
	-76.953125	-46.3630661369106\\
	-76.7578125	-46.3007348262661\\
	-76.5625	-46.3825335125848\\
	-76.3671875	-46.4041330881797\\
	-76.171875	-46.2571126629783\\
	-75.9765625	-46.0784129853648\\
	-75.78125	-46.2862361493026\\
	-75.5859375	-46.9048785892976\\
	-75.390625	-46.6885865791949\\
	-75.1953125	-46.2504531203645\\
	-75	-46.2568283704959\\
	-74.8046875	-46.3153135092735\\
	-74.609375	-46.2401201739648\\
	-74.4140625	-46.0779299513383\\
	-74.21875	-46.3884934536095\\
	-74.0234375	-46.7749124321205\\
	-73.828125	-46.8367093725473\\
	-73.6328125	-46.73956944161\\
	-73.4375	-46.7990525885122\\
	-73.2421875	-47.1593124846377\\
	-73.046875	-47.0588447166539\\
	-72.8515625	-46.7777975838787\\
	-72.65625	-47.0031615923031\\
	-72.4609375	-47.3184577501094\\
	-72.265625	-46.970963844748\\
	-72.0703125	-46.8253407005534\\
	-71.875	-47.0263566324406\\
	-71.6796875	-47.0684815792965\\
	-71.484375	-46.7201307356456\\
	-71.2890625	-46.8670293900449\\
	-71.09375	-46.9705346350631\\
	-70.8984375	-46.6959240505705\\
	-70.703125	-46.7198727445508\\
	-70.5078125	-46.9035064403781\\
	-70.3125	-47.0335432987885\\
	-70.1171875	-47.3584246260338\\
	-69.921875	-47.535846822857\\
	-69.7265625	-47.4618219788349\\
	-69.53125	-47.2385341810694\\
	-69.3359375	-47.0909712361622\\
	-69.140625	-46.7898345182014\\
	-68.9453125	-46.8012067610017\\
	-68.75	-46.7117762479355\\
	-68.5546875	-46.7147197295383\\
	-68.359375	-47.0091950732675\\
	-68.1640625	-47.1339710843748\\
	-67.96875	-47.0102427449149\\
	-67.7734375	-46.8870398684644\\
	-67.578125	-46.9141643214837\\
	-67.3828125	-47.0388027030728\\
	-67.1875	-46.9977729885592\\
	-66.9921875	-47.4318954018836\\
	-66.796875	-47.3497116797062\\
	-66.6015625	-47.1513790023306\\
	-66.40625	-47.4203551124558\\
	-66.2109375	-47.7049338776748\\
	-66.015625	-47.3023167550938\\
	-65.8203125	-46.6643687115705\\
	-65.625	-46.7260381717165\\
	-65.4296875	-46.8627020578565\\
	-65.234375	-47.0547829367402\\
	-65.0390625	-47.3131725644872\\
	-64.84375	-47.2864643319292\\
	-64.6484375	-47.6247517581525\\
	-64.453125	-47.8754426816626\\
	-64.2578125	-47.4121910251238\\
	-64.0625	-47.0918874417052\\
	-63.8671875	-47.136635053008\\
	-63.671875	-47.0165013415126\\
	-63.4765625	-47.1097980556484\\
	-63.28125	-47.5024760743917\\
	-63.0859375	-47.7006598102725\\
	-62.890625	-47.7294731823534\\
	-62.6953125	-47.6122784886115\\
	-62.5	-47.5209989268361\\
	-62.3046875	-47.7143841771097\\
	-62.109375	-47.6421491460666\\
	-61.9140625	-47.4082061549586\\
	-61.71875	-47.3652145534093\\
	-61.5234375	-47.3597688070794\\
	-61.328125	-47.423011662004\\
	-61.1328125	-47.3154926801241\\
	-60.9375	-47.379412624345\\
	-60.7421875	-47.4102909845479\\
	-60.546875	-47.350344868759\\
	-60.3515625	-47.3020315017675\\
	-60.15625	-47.3907757377096\\
	-59.9609375	-47.4638465916964\\
	-59.765625	-47.2663535070425\\
	-59.5703125	-47.1755368026432\\
	-59.375	-47.4481508615781\\
	-59.1796875	-47.6622462811128\\
	-58.984375	-47.6696916404429\\
	-58.7890625	-47.3817670541173\\
	-58.59375	-47.3435077391878\\
	-58.3984375	-47.4305528119816\\
	-58.203125	-47.3505586718472\\
	-58.0078125	-47.096863858144\\
	-57.8125	-47.0660120750785\\
	-57.6171875	-47.1176119315745\\
	-57.421875	-46.8123624792296\\
	-57.2265625	-46.8828096824751\\
	-57.03125	-47.4126130834242\\
	-56.8359375	-47.7665939932989\\
	-56.640625	-47.5657973943151\\
	-56.4453125	-47.273719059261\\
	-56.25	-47.2745691922204\\
	-56.0546875	-47.3622548042354\\
	-55.859375	-47.3484897937398\\
	-55.6640625	-47.2154655183653\\
	-55.46875	-47.5758566581613\\
	-55.2734375	-47.8113039887547\\
	-55.078125	-47.451213238105\\
	-54.8828125	-47.1646846573282\\
	-54.6875	-47.4647725648802\\
	-54.4921875	-47.4325128710616\\
	-54.296875	-47.4510260858395\\
	-54.1015625	-47.7327681389018\\
	-53.90625	-47.5947561504437\\
	-53.7109375	-47.3972356754447\\
	-53.515625	-48.0169264491129\\
	-53.3203125	-48.1512261657734\\
	-53.125	-47.3168822362023\\
	-52.9296875	-47.3664681036063\\
	-52.734375	-47.9682965984728\\
	-52.5390625	-48.0551151534027\\
	-52.34375	-47.8248642317906\\
	-52.1484375	-47.6693061588586\\
	-51.953125	-47.9368129770933\\
	-51.7578125	-47.8976844331795\\
	-51.5625	-47.5538775266316\\
	-51.3671875	-47.4940301255179\\
	-51.171875	-47.2738973775147\\
	-50.9765625	-47.4661018556229\\
	-50.78125	-47.7442106524006\\
	-50.5859375	-47.5286088371518\\
	-50.390625	-47.242342040038\\
	-50.1953125	-46.817271470035\\
	-50	-46.9496132280891\\
	-49.8046875	-47.5780471314199\\
	-49.609375	-47.7180022779621\\
	-49.4140625	-47.7109867701545\\
	-49.21875	-47.6948454239297\\
	-49.0234375	-47.5928149304572\\
	-48.828125	-47.1954085570572\\
	-48.6328125	-47.1202192994983\\
	-48.4375	-47.6174144661695\\
	-48.2421875	-47.6445428565015\\
	-48.046875	-47.4500828105623\\
	-47.8515625	-47.1831137495694\\
	-47.65625	-47.0734531659817\\
	-47.4609375	-47.066470932296\\
	-47.265625	-47.0942969009956\\
	-47.0703125	-47.4525023590379\\
	-46.875	-47.6483419630657\\
	-46.6796875	-47.2241945992782\\
	-46.484375	-47.1606794721624\\
	-46.2890625	-47.4743906188338\\
	-46.09375	-47.5170113378349\\
	-45.8984375	-47.3593423164944\\
	-45.703125	-47.1318911668222\\
	-45.5078125	-47.2476984765995\\
	-45.3125	-47.6218423315142\\
	-45.1171875	-47.2989808334498\\
	-44.921875	-46.956481737814\\
	-44.7265625	-46.7607419610868\\
	-44.53125	-46.7450577825349\\
	-44.3359375	-46.9089468746998\\
	-44.140625	-46.9641871801555\\
	-43.9453125	-46.7042907620154\\
	-43.75	-46.8425189032611\\
	-43.5546875	-46.8716953916746\\
	-43.359375	-47.1808881330306\\
	-43.1640625	-47.1600375717507\\
	-42.96875	-47.122817414506\\
	-42.7734375	-47.2136115355663\\
	-42.578125	-47.1422288469715\\
	-42.3828125	-46.8663915447129\\
	-42.1875	-46.74261328172\\
	-41.9921875	-46.8968725156687\\
	-41.796875	-46.7831364057392\\
	-41.6015625	-46.626983110341\\
	-41.40625	-46.7119841550573\\
	-41.2109375	-46.5992771431456\\
	-41.015625	-46.403191443544\\
	-40.8203125	-47.0015983610381\\
	-40.625	-47.087448905776\\
	-40.4296875	-46.8242697396825\\
	-40.234375	-46.6744417616323\\
	-40.0390625	-46.5931856813992\\
	-39.84375	-46.614324048158\\
	-39.6484375	-46.8178695167162\\
	-39.453125	-46.5433834156723\\
	-39.2578125	-46.2497632335667\\
	-39.0625	-46.2109259751133\\
	-38.8671875	-46.500628760851\\
	-38.671875	-46.4246042149917\\
	-38.4765625	-46.3408850096162\\
	-38.28125	-46.3974614897657\\
	-38.0859375	-46.358780799813\\
	-37.890625	-46.2940458674795\\
	-37.6953125	-46.3609955190542\\
	-37.5	-46.2834620099903\\
	-37.3046875	-46.1956386954835\\
	-37.109375	-46.5598430608946\\
	-36.9140625	-46.5227271762721\\
	-36.71875	-46.1879668977016\\
	-36.5234375	-46.175365069838\\
	-36.328125	-46.6719683227493\\
	-36.1328125	-46.5291857854281\\
	-35.9375	-46.1646915966619\\
	-35.7421875	-46.09191786382\\
	-35.546875	-46.3397687660337\\
	-35.3515625	-46.215388450944\\
	-35.15625	-46.3395885212155\\
	-34.9609375	-46.4708365631945\\
	-34.765625	-46.3200717477774\\
	-34.5703125	-46.0711773656476\\
	-34.375	-45.8653152553462\\
	-34.1796875	-45.9798983891175\\
	-33.984375	-45.6676645935876\\
	-33.7890625	-45.371616515953\\
	-33.59375	-45.2028421142841\\
	-33.3984375	-44.9864478144703\\
	-33.203125	-45.182415999308\\
	-33.0078125	-45.4402853828044\\
	-32.8125	-45.4821688749603\\
	-32.6171875	-45.0481611543624\\
	-32.421875	-44.8873856529681\\
	-32.2265625	-44.9520458914577\\
	-32.03125	-45.2676076988704\\
	-31.8359375	-45.3674625695727\\
	-31.640625	-45.2959830883557\\
	-31.4453125	-45.6310020147288\\
	-31.25	-45.4511801946667\\
	-31.0546875	-44.9304044487207\\
	-30.859375	-44.9164065099396\\
	-30.6640625	-45.0153558615247\\
	-30.46875	-44.9454875962535\\
	-30.2734375	-44.7721388120823\\
	-30.078125	-44.3023150275211\\
	-29.8828125	-44.2771588270684\\
	-29.6875	-44.621230393291\\
	-29.4921875	-44.7841854100982\\
	-29.296875	-44.6773398651953\\
	-29.1015625	-44.5870563279863\\
	-28.90625	-44.2765083601072\\
	-28.7109375	-44.1644194576116\\
	-28.515625	-44.1148567990542\\
	-28.3203125	-44.3811533968601\\
	-28.125	-44.2633212506557\\
	-27.9296875	-43.6386865735548\\
	-27.734375	-43.2847348291737\\
	-27.5390625	-43.6035644837845\\
	-27.34375	-43.8182917493049\\
	-27.1484375	-43.4727656309687\\
	-26.953125	-43.0931821385536\\
	-26.7578125	-43.160539298997\\
	-26.5625	-43.4964253927552\\
	-26.3671875	-43.5260427492664\\
	-26.171875	-43.4223338561946\\
	-25.9765625	-43.0715229586352\\
	-25.78125	-42.3744174197596\\
	-25.5859375	-42.4831104520607\\
	-25.390625	-42.4102055989566\\
	-25.1953125	-42.5311866916084\\
	-25	-42.4545835014369\\
	-24.8046875	-42.395687580511\\
	-24.609375	-42.1004360460188\\
	-24.4140625	-41.827945608563\\
	-24.21875	-41.7664092209179\\
	-24.0234375	-41.6662525177518\\
	-23.828125	-41.532202528975\\
	-23.6328125	-41.3703401014127\\
	-23.4375	-41.2506597637988\\
	-23.2421875	-41.3204800301588\\
	-23.046875	-41.3118141008522\\
	-22.8515625	-41.1544761053445\\
	-22.65625	-40.9943699681676\\
	-22.4609375	-41.011208919765\\
	-22.265625	-41.1803585898941\\
	-22.0703125	-41.0688755985584\\
	-21.875	-40.5982199130549\\
	-21.6796875	-40.5420807884014\\
	-21.484375	-40.2686175670373\\
	-21.2890625	-40.0571419261223\\
	-21.09375	-40.022428778852\\
	-20.8984375	-39.9939653767344\\
	-20.703125	-40.0992619556827\\
	-20.5078125	-40.0571545318502\\
	-20.3125	-39.4186247763065\\
	-20.1171875	-38.9495469238024\\
	-19.921875	-38.7357039675521\\
	-19.7265625	-38.3687077005476\\
	-19.53125	-38.3281326093607\\
	-19.3359375	-38.6192887835286\\
	-19.140625	-38.6499376927066\\
	-18.9453125	-37.8390526764258\\
	-18.75	-37.7838618245862\\
	-18.5546875	-37.8774442034044\\
	-18.359375	-37.8679992242905\\
	-18.1640625	-37.8938585901171\\
	-17.96875	-37.2395390337953\\
	-17.7734375	-36.7827891596215\\
	-17.578125	-36.6617273927829\\
	-17.3828125	-36.9596281222877\\
	-17.1875	-37.1276287204654\\
	-16.9921875	-36.8511433795774\\
	-16.796875	-36.6828099746907\\
	-16.6015625	-36.2386396779085\\
	-16.40625	-36.3443397961714\\
	-16.2109375	-36.3534683869638\\
	-16.015625	-35.8151061537108\\
	-15.8203125	-35.1322250395289\\
	-15.625	-35.1831160684633\\
	-15.4296875	-35.3587115308151\\
	-15.234375	-35.0823333083459\\
	-15.0390625	-35.1854160233614\\
	-14.84375	-35.0195677033455\\
	-14.6484375	-34.6057227519686\\
	-14.453125	-34.2474405028436\\
	-14.2578125	-34.1005926374175\\
	-14.0625	-34.0142543347831\\
	-13.8671875	-33.9634366565127\\
	-13.671875	-33.773443554467\\
	-13.4765625	-33.645873926876\\
	-13.28125	-33.233759138019\\
	-13.0859375	-33.1844232253599\\
	-12.890625	-33.1375822994293\\
	-12.6953125	-33.0780119176618\\
	-12.5	-33.0561804914665\\
	-12.3046875	-32.7167923711901\\
	-12.109375	-32.64331275573\\
	-11.9140625	-32.5243923814371\\
	-11.71875	-32.5470330327132\\
	-11.5234375	-32.5772705232399\\
	-11.328125	-32.1682841425456\\
	-11.1328125	-31.8448676313532\\
	-10.9375	-31.2737184474169\\
	-10.7421875	-30.9566928921118\\
	-10.546875	-30.8349669129867\\
	-10.3515625	-30.7118602668954\\
	-10.15625	-30.6119273338359\\
	-9.9609375	-30.5898743862107\\
	-9.765625	-30.4100967807409\\
	-9.5703125	-30.0200913559939\\
	-9.375	-29.4586975090315\\
	-9.1796875	-28.8906655816749\\
	-8.984375	-28.9565287035413\\
	-8.7890625	-29.4079625740815\\
	-8.59375	-28.9577180013731\\
	-8.3984375	-28.2363746844601\\
	-8.203125	-27.4716683173626\\
	-8.0078125	-27.2272413218554\\
	-7.8125	-26.6189171894202\\
	-7.6171875	-25.7437392798191\\
	-7.421875	-24.8306501660278\\
	-7.2265625	-24.0041466105478\\
	-7.03125	-23.5900834184129\\
	-6.8359375	-23.2681114004626\\
	-6.640625	-22.7837668912445\\
	-6.4453125	-22.5448013077973\\
	-6.25	-22.0328153407596\\
	-6.0546875	-21.4530106179074\\
	-5.859375	-21.1464531380884\\
	-5.6640625	-20.7842139263152\\
	-5.46875	-20.3839803202252\\
	-5.2734375	-19.8475411826925\\
	-5.078125	-18.6076400639459\\
	-4.8828125	-13.6579305445167\\
	-4.6875	-0.634208137180378\\
	-4.4921875	6.49129793388402\\
	-4.296875	8.92854335161982\\
	-4.1015625	9.31865032199553\\
	-3.90625	8.97243784044149\\
	-3.7109375	8.82566579365418\\
	-3.515625	8.93406570691239\\
	-3.3203125	8.78031811592969\\
	-3.125	8.81925760753651\\
	-2.9296875	8.96960615857649\\
	-2.734375	9.1009815588015\\
	-2.5390625	9.06769717997884\\
	-2.34375	9.01230307210016\\
	-2.1484375	9.03388596641241\\
	-1.953125	8.9814689178854\\
	-1.7578125	9.12943869618526\\
	-1.5625	8.89760995223108\\
	-1.3671875	8.97222142218275\\
	-1.171875	9.16294119022444\\
	-0.9765625	9.18733154408956\\
	-0.78125	9.11891971958248\\
	-0.5859375	9.12284890490389\\
	-0.390625	9.06149433604517\\
	-0.1953125	8.93353725943253\\
	0	8.79823460786409\\
	0.1953125	8.96165814414269\\
	0.390625	8.98722615238918\\
	0.5859375	8.92500478714827\\
	0.78125	9.06152417602708\\
	0.9765625	9.16238245006197\\
	1.171875	8.88831251343812\\
	1.3671875	8.80834645242777\\
	1.5625	8.82898360580531\\
	1.7578125	9.02452349496951\\
	1.953125	9.19071731516043\\
	2.1484375	9.25935812149627\\
	2.34375	9.18071157135423\\
	2.5390625	9.17730192658195\\
	2.734375	9.11316211656989\\
	2.9296875	9.06619719804928\\
	3.125	9.03195373505159\\
	3.3203125	8.95206119219475\\
	3.515625	9.01184723416735\\
	3.7109375	9.08235423954887\\
	3.90625	9.09109999819286\\
	4.1015625	9.1424193979184\\
	4.296875	8.87274033840419\\
	4.4921875	6.56171031468049\\
	4.6875	-0.576229024147101\\
	4.8828125	-14.3551068334049\\
	5.078125	-19.9878725934346\\
	5.2734375	-20.9897330660227\\
	5.46875	-21.5791343600174\\
	5.6640625	-22.2484520141418\\
	5.859375	-22.7660853414135\\
	6.0546875	-22.7209278444198\\
	6.25	-22.7627686566865\\
	6.4453125	-22.9668137656028\\
	6.640625	-23.1907840677891\\
	6.8359375	-23.3617478372673\\
	7.03125	-23.7926690447125\\
	7.2265625	-24.6211390153057\\
	7.421875	-25.4429074806603\\
	7.6171875	-26.0168755285532\\
	7.8125	-26.9294269707005\\
	8.0078125	-27.6851467477131\\
	8.203125	-27.9836263876508\\
	8.3984375	-28.4464981660616\\
	8.59375	-28.7751277596739\\
	8.7890625	-28.8250975222294\\
	8.984375	-29.2562441760093\\
	9.1796875	-29.7176894923802\\
	9.375	-30.0409051825227\\
	9.5703125	-30.1989713737298\\
	9.765625	-30.1587067271692\\
	9.9609375	-30.1589469137822\\
	10.15625	-30.4637876086628\\
	10.3515625	-31.021003784982\\
	10.546875	-30.7192132699673\\
	10.7421875	-30.3317697454058\\
	10.9375	-30.6137820388324\\
	11.1328125	-31.0098444708238\\
	11.328125	-30.9477876872015\\
	11.5234375	-31.2721909801729\\
	11.71875	-31.7081514001675\\
	11.9140625	-31.9659818834396\\
	12.109375	-32.4553160592261\\
	12.3046875	-32.6905333416294\\
	12.5	-32.6373165158453\\
	12.6953125	-32.944478808077\\
	12.890625	-33.0666762527721\\
	13.0859375	-33.1746112059891\\
	13.28125	-33.1041678486549\\
	13.4765625	-33.1897488766534\\
	13.671875	-33.5307307487972\\
	13.8671875	-33.908017420101\\
	14.0625	-34.0974922155415\\
	14.2578125	-34.1802746604882\\
	14.453125	-34.5344934106279\\
	14.6484375	-34.9813148314845\\
	14.84375	-35.2030179968946\\
	15.0390625	-35.3457320519984\\
	15.234375	-35.6576969868814\\
	15.4296875	-35.4209969286934\\
	15.625	-35.7656788120733\\
	15.8203125	-36.148935046976\\
	16.015625	-35.899685560877\\
	16.2109375	-36.1772486939485\\
	16.40625	-36.6135619204373\\
	16.6015625	-36.7190049502638\\
	16.796875	-36.7930410624543\\
	16.9921875	-37.2165178757719\\
	17.1875	-37.3067746991306\\
	17.3828125	-36.9774225965085\\
	17.578125	-37.2122866431763\\
	17.7734375	-37.4799477056759\\
	17.96875	-37.6938047271465\\
	18.1640625	-37.886314163566\\
	18.359375	-38.0746577146954\\
	18.5546875	-38.3939308680357\\
	18.75	-38.1639025280793\\
	18.9453125	-38.3455612758865\\
	19.140625	-38.8454855116789\\
	19.3359375	-38.6611184936251\\
	19.53125	-38.2721051182179\\
	19.7265625	-38.5726215127264\\
	19.921875	-38.7714281489949\\
	20.1171875	-38.9359035374597\\
	20.3125	-39.2081759167417\\
	20.5078125	-39.3883195275356\\
	20.703125	-39.9564827215765\\
	20.8984375	-40.0890048349445\\
	21.09375	-39.6952497383942\\
	21.2890625	-39.9329203939662\\
	21.484375	-40.1885176747813\\
	21.6796875	-40.386832250472\\
	21.875	-40.496258864095\\
	22.0703125	-40.6194028518789\\
	22.265625	-40.8009708426925\\
	22.4609375	-40.7350309736878\\
	22.65625	-40.6430902134376\\
	22.8515625	-40.852524881027\\
	23.046875	-40.9151779244664\\
	23.2421875	-41.089217963898\\
	23.4375	-41.0149927839464\\
	23.6328125	-41.1123251415808\\
	23.828125	-41.2504320395194\\
	24.0234375	-40.9340571977065\\
	24.21875	-41.0369456875276\\
	24.4140625	-41.479067060574\\
	24.609375	-41.6734159825606\\
	24.8046875	-41.217234393463\\
	25	-40.9774839379821\\
	25.1953125	-41.2557705982027\\
	25.390625	-41.7951648081326\\
	25.5859375	-41.7079158386214\\
	25.78125	-41.1827992495281\\
	25.9765625	-41.1844082155438\\
	26.171875	-41.5855062674925\\
	26.3671875	-41.688569285234\\
	26.5625	-41.9414852500443\\
	26.7578125	-42.1547072271446\\
	26.953125	-42.2838302813152\\
	27.1484375	-41.880828665679\\
	27.34375	-41.9914799263161\\
	27.5390625	-41.9816554990766\\
	27.734375	-42.1286863140604\\
	27.9296875	-42.3039653196676\\
	28.125	-42.173192542224\\
	28.3203125	-42.1494287851547\\
	28.515625	-42.1586238889875\\
	28.7109375	-42.3803315621401\\
	28.90625	-42.6514778940473\\
	29.1015625	-42.9955446285756\\
	29.296875	-42.781859920736\\
	29.4921875	-42.4489248431723\\
	29.6875	-42.5495502455487\\
	29.8828125	-42.6978526693034\\
	30.078125	-42.8309954466131\\
	30.2734375	-42.9435031055345\\
	30.46875	-42.8254782720379\\
	30.6640625	-42.6668568618731\\
	30.859375	-42.8540769682246\\
	31.0546875	-42.9219917587711\\
	31.25	-42.9259627463313\\
	31.4453125	-42.7702344903178\\
	31.640625	-42.6435521143823\\
	31.8359375	-42.7735934464997\\
	32.03125	-42.8116160374923\\
	32.2265625	-42.8198923444209\\
	32.421875	-43.0691959673393\\
	32.6171875	-42.9666569408635\\
	32.8125	-43.1037769495558\\
	33.0078125	-43.0828780188855\\
	33.203125	-43.2456570323783\\
	33.3984375	-43.2930528696458\\
	33.59375	-43.3151472240838\\
	33.7890625	-43.1618609813074\\
	33.984375	-42.7487806315664\\
	34.1796875	-42.8154374640456\\
	34.375	-42.6782816538644\\
	34.5703125	-42.945838965699\\
	34.765625	-43.3314708545557\\
	34.9609375	-43.3719288090538\\
	35.15625	-43.5238485660368\\
	35.3515625	-43.2189276647384\\
	35.546875	-42.675532026143\\
	35.7421875	-42.5622070529015\\
	35.9375	-43.1675448721315\\
	36.1328125	-43.8922981997626\\
	36.328125	-43.7440601338279\\
	36.5234375	-43.722098464027\\
	36.71875	-43.6814097040497\\
	36.9140625	-43.8329667086513\\
	37.109375	-43.6546610748851\\
	37.3046875	-43.1601726952057\\
	37.5	-43.4243304306272\\
	37.6953125	-43.7222248391094\\
	37.890625	-43.5543513665978\\
	38.0859375	-43.6245264466612\\
	38.28125	-43.6739515125866\\
	38.4765625	-43.713242679459\\
	38.671875	-43.4540697639601\\
	38.8671875	-43.304775800457\\
	39.0625	-43.5833218679795\\
	39.2578125	-43.5098808012103\\
	39.453125	-43.5070603414477\\
	39.6484375	-43.8990274605063\\
	39.84375	-44.0587345149589\\
	40.0390625	-43.8094637574122\\
	40.234375	-43.8006718438681\\
	40.4296875	-43.9833201776778\\
	40.625	-43.7109359162445\\
	40.8203125	-43.5034670744357\\
	41.015625	-43.6179615245064\\
	41.2109375	-43.6198255588841\\
	41.40625	-43.6897212405933\\
	41.6015625	-43.662801679538\\
	41.796875	-43.8057932315626\\
	41.9921875	-43.8110875520105\\
	42.1875	-43.952054391147\\
	42.3828125	-43.6949183346366\\
	42.578125	-43.6013309676499\\
	42.7734375	-43.5029218822587\\
	42.96875	-43.5172250842826\\
	43.1640625	-43.666673792606\\
	43.359375	-43.9041634293228\\
	43.5546875	-44.1028238534198\\
	43.75	-44.1711244444633\\
	43.9453125	-44.1217134832127\\
	44.140625	-43.5579786302893\\
	44.3359375	-43.3518455874413\\
	44.53125	-43.7845854289694\\
	44.7265625	-43.8469706802733\\
	44.921875	-43.7151015476615\\
	45.1171875	-43.4923776317856\\
	45.3125	-43.5348793999956\\
	45.5078125	-43.5638626186746\\
	45.703125	-43.7906998247478\\
	45.8984375	-43.9144962374679\\
	46.09375	-43.6686749600207\\
	46.2890625	-43.4899175318858\\
	46.484375	-43.5249939831747\\
	46.6796875	-43.3637418098754\\
	46.875	-43.5541376512782\\
	47.0703125	-43.7115464586361\\
	47.265625	-43.8867949609919\\
	47.4609375	-43.7855894941432\\
	47.65625	-44.0911890291606\\
	47.8515625	-44.339448693415\\
	48.046875	-44.1297353128995\\
	48.2421875	-44.0034348209945\\
	48.4375	-43.8800494711301\\
	48.6328125	-43.7154163800409\\
	48.828125	-43.9007369765012\\
	49.0234375	-44.0949439264005\\
	49.21875	-44.0083098248375\\
	49.4140625	-44.020072863799\\
	49.609375	-44.0454373077889\\
	49.8046875	-43.8222958561604\\
	50	-43.800099898477\\
	50.1953125	-43.9794625887099\\
	50.390625	-44.2213917001613\\
	50.5859375	-44.2599276805958\\
	50.78125	-43.8501055144931\\
	50.9765625	-43.8706372830998\\
	51.171875	-44.0037841427037\\
	51.3671875	-43.7894581282066\\
	51.5625	-44.0857149004712\\
	51.7578125	-43.8964776435601\\
	51.953125	-43.8720268840245\\
	52.1484375	-43.6861104447356\\
	52.34375	-43.5601284925759\\
	52.5390625	-43.6559329262485\\
	52.734375	-44.0214856194585\\
	52.9296875	-44.1322444313448\\
	53.125	-44.0300225205818\\
	53.3203125	-44.1066327978732\\
	53.515625	-44.2028395149092\\
	53.7109375	-44.3953045454277\\
	53.90625	-44.4036789136982\\
	54.1015625	-44.2143225263085\\
	54.296875	-44.1038374509468\\
	54.4921875	-43.8334017502241\\
	54.6875	-43.9834246239383\\
	54.8828125	-44.3089925794125\\
	55.078125	-44.2114431580214\\
	55.2734375	-44.0003397051816\\
	55.46875	-43.6646173488469\\
	55.6640625	-43.6763575865688\\
	55.859375	-43.8974786649018\\
	56.0546875	-43.8685765452651\\
	56.25	-43.7165088523263\\
	56.4453125	-43.8916521249321\\
	56.640625	-44.1205917072019\\
	56.8359375	-44.0759799766911\\
	57.03125	-43.8085770683784\\
	57.2265625	-43.8210525822211\\
	57.421875	-44.0724034588791\\
	57.6171875	-44.0621972963256\\
	57.8125	-43.8746668491884\\
	58.0078125	-43.8354618120626\\
	58.203125	-43.9850844588629\\
	58.3984375	-44.0305698999325\\
	58.59375	-44.0365621755984\\
	58.7890625	-43.9096997991858\\
	58.984375	-43.6188348871342\\
	59.1796875	-43.4809562489252\\
	59.375	-43.7286807595826\\
	59.5703125	-43.7955905432659\\
	59.765625	-44.0788939661772\\
	59.9609375	-43.9000485557952\\
	60.15625	-43.6737817706793\\
	60.3515625	-43.7823556730404\\
	60.546875	-43.7428464538092\\
	60.7421875	-43.8448395866523\\
	60.9375	-44.0245999911705\\
	61.1328125	-44.1120474612034\\
	61.328125	-43.8611194263726\\
	61.5234375	-43.5041825023198\\
	61.71875	-43.7111997623449\\
	61.9140625	-44.2894074991626\\
	62.109375	-44.2214074793484\\
	62.3046875	-44.0523607148465\\
	62.5	-43.8958078712125\\
	62.6953125	-43.6191100604972\\
	62.890625	-43.5271760853893\\
	63.0859375	-43.8019134078331\\
	63.28125	-44.0904915839354\\
	63.4765625	-44.1401691407001\\
	63.671875	-43.6352494284957\\
	63.8671875	-43.7873046562748\\
	64.0625	-43.7979550739095\\
	64.2578125	-43.7803738853466\\
	64.453125	-43.9281440096904\\
	64.6484375	-43.7264609890661\\
	64.84375	-43.8763119287775\\
	65.0390625	-43.7901557981015\\
	65.234375	-43.8882227545448\\
	65.4296875	-43.9449696883301\\
	65.625	-44.0745522507792\\
	65.8203125	-44.1415928699846\\
	66.015625	-44.0091822093418\\
	66.2109375	-43.8401715951307\\
	66.40625	-43.7838908884\\
	66.6015625	-43.7555199353124\\
	66.796875	-43.4767852003261\\
	66.9921875	-43.6674895372343\\
	67.1875	-43.8963995974197\\
	67.3828125	-44.0621669759427\\
	67.578125	-44.2052643748685\\
	67.7734375	-44.2071352782172\\
	67.96875	-44.1935543858085\\
	68.1640625	-44.0399745688772\\
	68.359375	-43.959839348046\\
	68.5546875	-43.9653738727533\\
	68.75	-43.7620073065514\\
	68.9453125	-43.7399206330132\\
	69.140625	-43.888069333908\\
	69.3359375	-44.0169930788083\\
	69.53125	-44.2368169878406\\
	69.7265625	-43.8366878211334\\
	69.921875	-43.9335931871911\\
	70.1171875	-44.3683172480795\\
	70.3125	-44.3291211668394\\
	70.5078125	-44.267263584434\\
	70.703125	-43.8523526579722\\
	70.8984375	-43.9029474448993\\
	71.09375	-43.7179345521467\\
	71.2890625	-43.6925034473832\\
	71.484375	-43.9004333236334\\
	71.6796875	-43.8582806212777\\
	71.875	-43.9041490186082\\
	72.0703125	-43.8970172152267\\
	72.265625	-43.8224287082366\\
	72.4609375	-43.7184896010467\\
	72.65625	-44.1785696361342\\
	72.8515625	-44.3722995109633\\
	73.046875	-44.3023391125745\\
	73.2421875	-44.170096154378\\
	73.4375	-43.9558389111502\\
	73.6328125	-43.6828644606751\\
	73.828125	-43.8501063590659\\
	74.0234375	-43.9613815253663\\
	74.21875	-43.8826865740882\\
	74.4140625	-43.8630575213849\\
	74.609375	-44.398010330773\\
	74.8046875	-44.126360794032\\
	75	-44.0348149963158\\
	75.1953125	-44.06628451443\\
	75.390625	-43.7097864179845\\
	75.5859375	-43.5452961670721\\
	75.78125	-43.8802471281407\\
	75.9765625	-43.8188757842663\\
	76.171875	-43.7112865958074\\
	76.3671875	-43.9021090074643\\
	76.5625	-43.8554920466618\\
	76.7578125	-43.8590918886613\\
	76.953125	-43.9945549930307\\
	77.1484375	-44.252783263085\\
	77.34375	-43.8399181663193\\
	77.5390625	-43.8730669688139\\
	77.734375	-44.0711031368889\\
	77.9296875	-43.9362235622239\\
	78.125	-43.7713738380905\\
	78.3203125	-43.9303814169219\\
	78.515625	-44.2060828662316\\
	78.7109375	-44.2666550895445\\
	78.90625	-44.1856162525771\\
	79.1015625	-44.4509380635373\\
	79.296875	-44.330421677788\\
	79.4921875	-44.0833143059851\\
	79.6875	-43.5539207349889\\
	79.8828125	-43.5054757297095\\
	80.078125	-44.122864221344\\
	80.2734375	-44.171397297882\\
	80.46875	-44.0187684912851\\
	80.6640625	-43.957024788821\\
	80.859375	-43.8288378778508\\
	81.0546875	-43.901458071996\\
	81.25	-43.9878850212963\\
	81.4453125	-44.2413737509941\\
	81.640625	-44.3069715804815\\
	81.8359375	-44.2124745436913\\
	82.03125	-44.4290013512929\\
	82.2265625	-43.8973688776566\\
	82.421875	-43.4666997107546\\
	82.6171875	-43.8122779530196\\
	82.8125	-43.8062819800314\\
	83.0078125	-44.0437128652932\\
	83.203125	-44.1577747145409\\
	83.3984375	-44.0157832350225\\
	83.59375	-43.734749354151\\
	83.7890625	-44.2575201294467\\
	83.984375	-44.5821406148116\\
	84.1796875	-44.6115590322181\\
	84.375	-44.1972120703143\\
	84.5703125	-43.959222841742\\
	84.765625	-43.6314727181539\\
	84.9609375	-43.5385173805998\\
	85.15625	-43.9759905530268\\
	85.3515625	-44.4514497855061\\
	85.546875	-44.3825127735931\\
	85.7421875	-44.0423125939778\\
	85.9375	-44.1480839435432\\
	86.1328125	-44.3037538070378\\
	86.328125	-44.5974295294011\\
	86.5234375	-44.6189826947452\\
	86.71875	-44.2048069464026\\
	86.9140625	-43.8026774293848\\
	87.109375	-44.0911863850903\\
	87.3046875	-44.3665927060732\\
	87.5	-44.0133096284977\\
	87.6953125	-44.2871409735097\\
	87.890625	-44.4974747575047\\
	88.0859375	-44.5085772316733\\
	88.28125	-44.6829342388702\\
	88.4765625	-44.5679843724769\\
	88.671875	-44.4420114535689\\
	88.8671875	-44.3448598789255\\
	89.0625	-44.3585344569248\\
	89.2578125	-44.7758524595318\\
	89.453125	-44.962564397227\\
	89.6484375	-44.5977228652858\\
	89.84375	-44.2473487003401\\
	90.0390625	-44.4601181621018\\
	90.234375	-44.7600267523827\\
	90.4296875	-44.8394885283399\\
	90.625	-44.6133089274541\\
	90.8203125	-44.4213048973209\\
	91.015625	-44.0531052724052\\
	91.2109375	-44.4395637550935\\
	91.40625	-45.0905497652305\\
	91.6015625	-45.113737014745\\
	91.796875	-44.9576289704359\\
	91.9921875	-45.1988019607922\\
	92.1875	-45.0155216817186\\
	92.3828125	-44.8976017638475\\
	92.578125	-45.1547087487785\\
	92.7734375	-45.203306234981\\
	92.96875	-45.1280012235675\\
	93.1640625	-45.0599589752113\\
	93.359375	-45.2229164486297\\
	93.5546875	-45.6390727159356\\
	93.75	-45.7548709495757\\
	93.9453125	-45.4748288940722\\
	94.140625	-45.6277354113858\\
	94.3359375	-45.8865782214353\\
	94.53125	-45.8919523410046\\
	94.7265625	-45.9562670386355\\
	94.921875	-46.004211888737\\
	95.1171875	-46.285476664578\\
	95.3125	-46.036906078741\\
	95.5078125	-45.8106680452877\\
	95.703125	-45.8979225229923\\
	95.8984375	-46.3452745560739\\
	96.09375	-46.3640997136247\\
	96.2890625	-46.286481998902\\
	96.484375	-46.5809279176377\\
	96.6796875	-46.7086981721376\\
	96.875	-46.8684308062152\\
	97.0703125	-46.840244163829\\
	97.265625	-46.9021434936996\\
	97.4609375	-46.6862317241242\\
	97.65625	-46.6518213546072\\
	97.8515625	-46.8263861502441\\
	98.046875	-47.0689617282622\\
	98.2421875	-47.0822815413304\\
	98.4375	-47.0607917289422\\
	98.6328125	-46.9145129294304\\
	98.828125	-47.15133655501\\
	99.0234375	-47.2400995473521\\
	99.21875	-47.3979845627749\\
	99.4140625	-47.3438678157966\\
	99.609375	-47.0659442039939\\
	99.8046875	-47.0600872372009\\
};
\addlegendentry{$N=5$}

\addplot [color=color5]
table[row sep=crcr]{%
	-100	-47.391935388585\\
	-99.8046875	-47.5063863358401\\
	-99.609375	-47.2452355052176\\
	-99.4140625	-47.2903791069159\\
	-99.21875	-47.4070366198083\\
	-99.0234375	-47.3288051489971\\
	-98.828125	-47.4802465676536\\
	-98.6328125	-47.3781451598775\\
	-98.4375	-47.1845289380513\\
	-98.2421875	-47.192065031832\\
	-98.046875	-47.5379577861709\\
	-97.8515625	-47.4216182812706\\
	-97.65625	-47.5174775972456\\
	-97.4609375	-47.5541761504019\\
	-97.265625	-47.5646691641908\\
	-97.0703125	-47.5783460744045\\
	-96.875	-47.3149566453727\\
	-96.6796875	-47.367088161839\\
	-96.484375	-47.1167064665475\\
	-96.2890625	-47.0423133376967\\
	-96.09375	-47.3623699163622\\
	-95.8984375	-47.6147178554468\\
	-95.703125	-47.2113855860758\\
	-95.5078125	-46.8866797764339\\
	-95.3125	-46.7906407497025\\
	-95.1171875	-46.656275854978\\
	-94.921875	-46.7281613316715\\
	-94.7265625	-46.7884373602025\\
	-94.53125	-46.5990442188535\\
	-94.3359375	-46.5189362630269\\
	-94.140625	-46.2780360973446\\
	-93.9453125	-46.3578558505633\\
	-93.75	-46.7445284239565\\
	-93.5546875	-46.5877522549931\\
	-93.359375	-46.0365425863778\\
	-93.1640625	-46.0600875594636\\
	-92.96875	-46.4812200246241\\
	-92.7734375	-46.4873524918298\\
	-92.578125	-45.8487252386477\\
	-92.3828125	-45.7119789437224\\
	-92.1875	-45.9412107350596\\
	-91.9921875	-46.0004494872285\\
	-91.796875	-46.3754879924904\\
	-91.6015625	-46.3330494870468\\
	-91.40625	-46.0908327018916\\
	-91.2109375	-45.7889908727797\\
	-91.015625	-45.7229302290687\\
	-90.8203125	-45.8279557505739\\
	-90.625	-46.0815628466196\\
	-90.4296875	-46.3841686792237\\
	-90.234375	-46.0844092236343\\
	-90.0390625	-45.6212863116217\\
	-89.84375	-45.4476952158414\\
	-89.6484375	-45.7056639093165\\
	-89.453125	-45.8784484441755\\
	-89.2578125	-45.7156138836522\\
	-89.0625	-45.4239475443579\\
	-88.8671875	-45.4149623918031\\
	-88.671875	-45.4365589638956\\
	-88.4765625	-45.6631460529409\\
	-88.28125	-46.1698854538829\\
	-88.0859375	-46.3865433362922\\
	-87.890625	-46.155384591657\\
	-87.6953125	-45.9370094151746\\
	-87.5	-45.750984699256\\
	-87.3046875	-45.67355474734\\
	-87.109375	-45.7026889379183\\
	-86.9140625	-45.8768926710329\\
	-86.71875	-45.9766075922825\\
	-86.5234375	-45.8923646842324\\
	-86.328125	-45.9177632000441\\
	-86.1328125	-45.6047162046027\\
	-85.9375	-45.3225556883325\\
	-85.7421875	-45.5995670019191\\
	-85.546875	-46.0820490019285\\
	-85.3515625	-46.2461401325909\\
	-85.15625	-46.3767432314076\\
	-84.9609375	-45.7975067051744\\
	-84.765625	-45.7098136060789\\
	-84.5703125	-45.9132245772386\\
	-84.375	-45.9507963120789\\
	-84.1796875	-46.0492238332243\\
	-83.984375	-46.175630933833\\
	-83.7890625	-46.2153452687434\\
	-83.59375	-45.7273786569311\\
	-83.3984375	-45.7551274390073\\
	-83.203125	-46.2272689879205\\
	-83.0078125	-46.2072651003746\\
	-82.8125	-45.6363422571263\\
	-82.6171875	-45.864995123515\\
	-82.421875	-46.0399267749331\\
	-82.2265625	-45.7439903110872\\
	-82.03125	-45.7392718636765\\
	-81.8359375	-45.6334700091874\\
	-81.640625	-45.6338251083931\\
	-81.4453125	-45.7143858438689\\
	-81.25	-45.9710724855283\\
	-81.0546875	-46.0295869969229\\
	-80.859375	-46.1826125493189\\
	-80.6640625	-46.4805063291199\\
	-80.46875	-46.4445335077068\\
	-80.2734375	-45.8612725371508\\
	-80.078125	-45.7535263368833\\
	-79.8828125	-46.2099570001758\\
	-79.6875	-46.4889280473732\\
	-79.4921875	-46.2370507241309\\
	-79.296875	-46.318489390436\\
	-79.1015625	-46.4269810215449\\
	-78.90625	-46.3685963027288\\
	-78.7109375	-46.7363156534286\\
	-78.515625	-46.9039517895928\\
	-78.3203125	-46.7060566016252\\
	-78.125	-46.3794367077263\\
	-77.9296875	-46.0735085606996\\
	-77.734375	-46.2964675154421\\
	-77.5390625	-45.9797979351547\\
	-77.34375	-45.7876308216604\\
	-77.1484375	-45.8704873295572\\
	-76.953125	-46.0795812898424\\
	-76.7578125	-46.1283151236705\\
	-76.5625	-45.919278127383\\
	-76.3671875	-46.045704779697\\
	-76.171875	-46.093040802552\\
	-75.9765625	-46.1533411490884\\
	-75.78125	-46.4809283536732\\
	-75.5859375	-46.9366260466963\\
	-75.390625	-47.0845311555796\\
	-75.1953125	-46.8012814051769\\
	-75	-46.6325218836284\\
	-74.8046875	-46.6728462735151\\
	-74.609375	-46.8268534289329\\
	-74.4140625	-46.6181301708715\\
	-74.21875	-46.5523029216191\\
	-74.0234375	-46.6354132584975\\
	-73.828125	-46.8078281442642\\
	-73.6328125	-46.8591754460745\\
	-73.4375	-46.7161771366671\\
	-73.2421875	-46.496750791361\\
	-73.046875	-46.47825849144\\
	-72.8515625	-46.5224450023867\\
	-72.65625	-46.5634177216462\\
	-72.4609375	-46.6191628631859\\
	-72.265625	-46.6342314477847\\
	-72.0703125	-46.7253455937421\\
	-71.875	-46.5332614210967\\
	-71.6796875	-46.4204721391302\\
	-71.484375	-46.6107176238375\\
	-71.2890625	-46.6849160835161\\
	-71.09375	-46.7633128113051\\
	-70.8984375	-46.9240152983389\\
	-70.703125	-46.8373841871455\\
	-70.5078125	-47.0458865655523\\
	-70.3125	-46.9706609555772\\
	-70.1171875	-46.9025520958625\\
	-69.921875	-46.5957476609698\\
	-69.7265625	-46.7197763239613\\
	-69.53125	-46.8206288015775\\
	-69.3359375	-46.6208109322221\\
	-69.140625	-47.0204416120647\\
	-68.9453125	-47.0550684253551\\
	-68.75	-47.0850260429831\\
	-68.5546875	-47.0862165105299\\
	-68.359375	-46.8600768254784\\
	-68.1640625	-46.7253951874409\\
	-67.96875	-46.4589528948643\\
	-67.7734375	-46.2979899132004\\
	-67.578125	-46.7520072155944\\
	-67.3828125	-47.1256275289543\\
	-67.1875	-47.3964502078466\\
	-66.9921875	-47.5039085823582\\
	-66.796875	-47.2455106341916\\
	-66.6015625	-47.0561533184416\\
	-66.40625	-47.286266986632\\
	-66.2109375	-47.2121247959978\\
	-66.015625	-47.2212525821973\\
	-65.8203125	-47.230799015178\\
	-65.625	-47.0260218139844\\
	-65.4296875	-47.0632865828845\\
	-65.234375	-47.2799045567585\\
	-65.0390625	-47.4315068414464\\
	-64.84375	-47.2381485386009\\
	-64.6484375	-47.2113518393741\\
	-64.453125	-47.5295470130927\\
	-64.2578125	-47.5599343391553\\
	-64.0625	-47.6557357473285\\
	-63.8671875	-47.7433688683802\\
	-63.671875	-47.4339173637767\\
	-63.4765625	-47.4024192376962\\
	-63.28125	-47.5316326348888\\
	-63.0859375	-47.6072171228832\\
	-62.890625	-47.3422102910669\\
	-62.6953125	-47.0859350212552\\
	-62.5	-46.9845398903496\\
	-62.3046875	-47.147509170697\\
	-62.109375	-47.0749435730956\\
	-61.9140625	-47.2228044811092\\
	-61.71875	-47.5501338723599\\
	-61.5234375	-47.4086504257042\\
	-61.328125	-47.1060833175796\\
	-61.1328125	-46.990572938392\\
	-60.9375	-47.1393292638562\\
	-60.7421875	-47.6082400725225\\
	-60.546875	-47.595209654933\\
	-60.3515625	-47.5229692959724\\
	-60.15625	-47.5870793308738\\
	-59.9609375	-47.5591559735209\\
	-59.765625	-47.3301624469194\\
	-59.5703125	-47.3124548761143\\
	-59.375	-47.4515229234462\\
	-59.1796875	-47.4650697713636\\
	-58.984375	-47.4634629838914\\
	-58.7890625	-47.3842884453573\\
	-58.59375	-47.4215765108712\\
	-58.3984375	-47.7012952162593\\
	-58.203125	-47.8092633626959\\
	-58.0078125	-47.882810659399\\
	-57.8125	-48.1027476537417\\
	-57.6171875	-47.9088489647729\\
	-57.421875	-47.3956527512469\\
	-57.2265625	-47.4273315707872\\
	-57.03125	-47.5587289587802\\
	-56.8359375	-47.7240162862518\\
	-56.640625	-47.5592563003592\\
	-56.4453125	-47.6413977453852\\
	-56.25	-47.828759506256\\
	-56.0546875	-47.572952867886\\
	-55.859375	-47.4709017905917\\
	-55.6640625	-47.8219763072156\\
	-55.46875	-47.6931446801358\\
	-55.2734375	-47.3227661223987\\
	-55.078125	-47.3677652261764\\
	-54.8828125	-47.4263115259012\\
	-54.6875	-47.1770108597322\\
	-54.4921875	-47.1752047236985\\
	-54.296875	-47.3272544007096\\
	-54.1015625	-47.5405198014398\\
	-53.90625	-47.434788854888\\
	-53.7109375	-47.366667404051\\
	-53.515625	-47.480164277467\\
	-53.3203125	-47.6998164192036\\
	-53.125	-47.4195650586812\\
	-52.9296875	-47.6999154348017\\
	-52.734375	-48.1349860649954\\
	-52.5390625	-47.8949261566502\\
	-52.34375	-47.4552901325004\\
	-52.1484375	-47.426311355608\\
	-51.953125	-47.2888900298253\\
	-51.7578125	-47.4561776071735\\
	-51.5625	-48.0003690816033\\
	-51.3671875	-48.1569265728655\\
	-51.171875	-47.7230663799673\\
	-50.9765625	-47.3783824432465\\
	-50.78125	-47.762718291189\\
	-50.5859375	-47.9472155482282\\
	-50.390625	-47.9909163360645\\
	-50.1953125	-47.9290244359151\\
	-50	-47.6578429528277\\
	-49.8046875	-47.6466791296015\\
	-49.609375	-48.1136453314054\\
	-49.4140625	-48.1716352532305\\
	-49.21875	-47.7925332335151\\
	-49.0234375	-47.3635252285746\\
	-48.828125	-47.3476281738278\\
	-48.6328125	-47.5592459893668\\
	-48.4375	-47.5886400558339\\
	-48.2421875	-47.4098545630125\\
	-48.046875	-47.2331812647709\\
	-47.8515625	-47.5024546926779\\
	-47.65625	-48.0266164767565\\
	-47.4609375	-48.0075557312454\\
	-47.265625	-47.6877171391873\\
	-47.0703125	-47.4658627007941\\
	-46.875	-47.1663159368106\\
	-46.6796875	-47.2187736805299\\
	-46.484375	-47.3584397850673\\
	-46.2890625	-47.5939542791178\\
	-46.09375	-47.5045648423351\\
	-45.8984375	-47.2996172108791\\
	-45.703125	-47.3094456746819\\
	-45.5078125	-46.9600635205998\\
	-45.3125	-46.8826387182056\\
	-45.1171875	-47.1158119132497\\
	-44.921875	-47.0598594288073\\
	-44.7265625	-46.8944147480725\\
	-44.53125	-46.9332509701617\\
	-44.3359375	-47.328278062382\\
	-44.140625	-47.2856611884047\\
	-43.9453125	-46.9170606968773\\
	-43.75	-46.8316905713927\\
	-43.5546875	-46.772911571731\\
	-43.359375	-46.715981000384\\
	-43.1640625	-47.2634699476055\\
	-42.96875	-47.3518172583484\\
	-42.7734375	-47.2038460097951\\
	-42.578125	-47.3086880506815\\
	-42.3828125	-47.282289255582\\
	-42.1875	-47.2155643853497\\
	-41.9921875	-47.1812429070293\\
	-41.796875	-47.089224301166\\
	-41.6015625	-46.8458900531154\\
	-41.40625	-46.8753267597013\\
	-41.2109375	-47.1279210500548\\
	-41.015625	-47.3205910783351\\
	-40.8203125	-46.9825479292884\\
	-40.625	-46.5019225141333\\
	-40.4296875	-46.5473182192695\\
	-40.234375	-46.6365842772793\\
	-40.0390625	-46.6947844325369\\
	-39.84375	-46.5806880135718\\
	-39.6484375	-46.7380735880417\\
	-39.453125	-46.8889426514633\\
	-39.2578125	-46.7660770702053\\
	-39.0625	-46.9304169713114\\
	-38.8671875	-46.666253426349\\
	-38.671875	-46.5222091034045\\
	-38.4765625	-46.9696374486434\\
	-38.28125	-46.984859079573\\
	-38.0859375	-46.6529577107245\\
	-37.890625	-46.6196233486692\\
	-37.6953125	-47.0870497982809\\
	-37.5	-46.9841772578847\\
	-37.3046875	-46.8206493754328\\
	-37.109375	-47.0543306103351\\
	-36.9140625	-46.9091854686862\\
	-36.71875	-46.4627854810296\\
	-36.5234375	-46.3081634786321\\
	-36.328125	-46.3257615564974\\
	-36.1328125	-46.2669930782742\\
	-35.9375	-45.9530607528616\\
	-35.7421875	-46.027469365372\\
	-35.546875	-46.1837357507552\\
	-35.3515625	-46.4548626237311\\
	-35.15625	-46.6640124064521\\
	-34.9609375	-46.2912054297054\\
	-34.765625	-46.3697730101658\\
	-34.5703125	-46.4736349162443\\
	-34.375	-46.4132718458251\\
	-34.1796875	-45.9066702710791\\
	-33.984375	-45.7406352282366\\
	-33.7890625	-46.0617256305786\\
	-33.59375	-46.0304211804683\\
	-33.3984375	-45.7086976163243\\
	-33.203125	-45.7064812017962\\
	-33.0078125	-45.9084431485195\\
	-32.8125	-46.0258496439868\\
	-32.6171875	-46.0723556692111\\
	-32.421875	-45.8257303049724\\
	-32.2265625	-45.3668647327907\\
	-32.03125	-45.3057359457665\\
	-31.8359375	-45.6198680465522\\
	-31.640625	-45.6895809791568\\
	-31.4453125	-45.7725065403347\\
	-31.25	-45.6951948598727\\
	-31.0546875	-45.535953577278\\
	-30.859375	-45.8701282078009\\
	-30.6640625	-46.1332416418083\\
	-30.46875	-45.9538231300308\\
	-30.2734375	-45.5892823464242\\
	-30.078125	-45.3354093123174\\
	-29.8828125	-45.0048658189663\\
	-29.6875	-45.0408016545905\\
	-29.4921875	-45.344431235524\\
	-29.296875	-45.5024120201605\\
	-29.1015625	-45.375639789105\\
	-28.90625	-45.1971701902065\\
	-28.7109375	-44.9774057122632\\
	-28.515625	-44.7811198234659\\
	-28.3203125	-44.6282322511719\\
	-28.125	-44.415934665211\\
	-27.9296875	-44.2730451640556\\
	-27.734375	-43.9319013780199\\
	-27.5390625	-44.2100092419132\\
	-27.34375	-44.3814480116456\\
	-27.1484375	-44.2218181366726\\
	-26.953125	-44.1956889310907\\
	-26.7578125	-44.4352328600528\\
	-26.5625	-44.3050733362916\\
	-26.3671875	-44.2727284070625\\
	-26.171875	-44.1771836322943\\
	-25.9765625	-44.0369200290667\\
	-25.78125	-43.2888928436647\\
	-25.5859375	-43.1369930986263\\
	-25.390625	-43.3556390590748\\
	-25.1953125	-43.2970082447153\\
	-25	-43.4345772157425\\
	-24.8046875	-43.3277531217297\\
	-24.609375	-43.1160064492464\\
	-24.4140625	-42.8658143439935\\
	-24.21875	-42.7900141290297\\
	-24.0234375	-42.9310066097873\\
	-23.828125	-42.8235023130777\\
	-23.6328125	-42.7114758296712\\
	-23.4375	-42.6943040338575\\
	-23.2421875	-42.5301824096383\\
	-23.046875	-42.1340187789136\\
	-22.8515625	-42.2714598424218\\
	-22.65625	-42.1527178060214\\
	-22.4609375	-41.8350953141283\\
	-22.265625	-41.9616450701693\\
	-22.0703125	-42.0260225785698\\
	-21.875	-41.764111020779\\
	-21.6796875	-41.4959693367591\\
	-21.484375	-41.3419095627381\\
	-21.2890625	-41.2984095144877\\
	-21.09375	-41.3414025824488\\
	-20.8984375	-41.3818058407988\\
	-20.703125	-41.1180161257352\\
	-20.5078125	-40.8819520856815\\
	-20.3125	-40.3723073170523\\
	-20.1171875	-39.5789698818454\\
	-19.921875	-39.2105546157661\\
	-19.7265625	-39.0479663468422\\
	-19.53125	-39.2227947869345\\
	-19.3359375	-39.7012782635217\\
	-19.140625	-39.3122293030363\\
	-18.9453125	-38.3168937772361\\
	-18.75	-38.2217584910934\\
	-18.5546875	-38.6024237444937\\
	-18.359375	-38.8595044394936\\
	-18.1640625	-38.8481252298532\\
	-17.96875	-37.8249005948618\\
	-17.7734375	-37.2522401611266\\
	-17.578125	-37.4179961456872\\
	-17.3828125	-37.8179887269122\\
	-17.1875	-37.7529352147451\\
	-16.9921875	-37.6174183309349\\
	-16.796875	-37.481951805881\\
	-16.6015625	-36.8910243966062\\
	-16.40625	-37.0887987958011\\
	-16.2109375	-37.2421846771511\\
	-16.015625	-36.8389007127837\\
	-15.8203125	-36.4473728935301\\
	-15.625	-36.1459889622336\\
	-15.4296875	-36.1014482840481\\
	-15.234375	-35.9958378200205\\
	-15.0390625	-35.7753630999809\\
	-14.84375	-35.5444665962844\\
	-14.6484375	-35.0981536369175\\
	-14.453125	-34.7226859361116\\
	-14.2578125	-34.7795557556983\\
	-14.0625	-34.705642620698\\
	-13.8671875	-34.5251089844379\\
	-13.671875	-34.5462868621051\\
	-13.4765625	-34.5573976971104\\
	-13.28125	-34.2062598457715\\
	-13.0859375	-34.1386116685025\\
	-12.890625	-33.9438269817254\\
	-12.6953125	-33.7198493531878\\
	-12.5	-33.8659424894532\\
	-12.3046875	-33.6584174138203\\
	-12.109375	-33.5038776580696\\
	-11.9140625	-33.4333611583316\\
	-11.71875	-33.2858405415764\\
	-11.5234375	-33.1836659962424\\
	-11.328125	-32.8219669675452\\
	-11.1328125	-32.5125852784675\\
	-10.9375	-31.9159333926792\\
	-10.7421875	-31.488761087302\\
	-10.546875	-31.2695732538023\\
	-10.3515625	-30.9645340555151\\
	-10.15625	-30.8789420285654\\
	-9.9609375	-30.9682079922298\\
	-9.765625	-30.8284376320935\\
	-9.5703125	-30.5880449729579\\
	-9.375	-30.4621416023711\\
	-9.1796875	-29.9951419827077\\
	-8.984375	-29.863130243196\\
	-8.7890625	-30.0973421184596\\
	-8.59375	-29.4474772161506\\
	-8.3984375	-28.7022506283061\\
	-8.203125	-27.7086246836292\\
	-8.0078125	-27.3408999925553\\
	-7.8125	-26.8633723352565\\
	-7.6171875	-25.9949062499288\\
	-7.421875	-24.8401815681532\\
	-7.2265625	-24.0142704446596\\
	-7.03125	-23.6856112126503\\
	-6.8359375	-23.3315541050983\\
	-6.640625	-22.8707163544988\\
	-6.4453125	-22.6648178205724\\
	-6.25	-22.1927642796588\\
	-6.0546875	-21.6149854085899\\
	-5.859375	-21.3231038104899\\
	-5.6640625	-20.8498926432508\\
	-5.46875	-20.3503661514761\\
	-5.2734375	-19.8015024837359\\
	-5.078125	-18.6142545905109\\
	-4.8828125	-13.6945152859878\\
	-4.6875	-0.65620342138072\\
	-4.4921875	6.46912116213782\\
	-4.296875	8.90537139782871\\
	-4.1015625	9.29529926969887\\
	-3.90625	8.95229090872518\\
	-3.7109375	8.8034059828459\\
	-3.515625	8.90891592384067\\
	-3.3203125	8.75275586917557\\
	-3.125	8.79194217054521\\
	-2.9296875	8.93918265620821\\
	-2.734375	9.06445561614425\\
	-2.5390625	9.03288590967562\\
	-2.34375	8.98518063276431\\
	-2.1484375	9.01348661857268\\
	-1.953125	8.96200333580927\\
	-1.7578125	9.10926494218123\\
	-1.5625	8.87638541168458\\
	-1.3671875	8.94810213118919\\
	-1.171875	9.1383534326704\\
	-0.9765625	9.16853185760106\\
	-0.78125	9.10169942788454\\
	-0.5859375	9.09627621211767\\
	-0.390625	9.03737049148571\\
	-0.1953125	8.93955137226829\\
	0	8.8262913074508\\
	0.1953125	8.96706467413029\\
	0.390625	8.96082351249286\\
	0.5859375	8.89828603206599\\
	0.78125	9.0440666438849\\
	0.9765625	9.14142749015868\\
	1.171875	8.86164110879182\\
	1.3671875	8.78690566161218\\
	1.5625	8.81200929223333\\
	1.7578125	9.00171076911668\\
	1.953125	9.1657727436497\\
	2.1484375	9.23453828936544\\
	2.34375	9.15708528723028\\
	2.5390625	9.15250436553433\\
	2.734375	9.08437656466189\\
	2.9296875	9.0405828734903\\
	3.125	9.00516998698324\\
	3.3203125	8.92241720853812\\
	3.515625	8.98259209306636\\
	3.7109375	9.05676609173266\\
	3.90625	9.06633922757258\\
	4.1015625	9.11620502849339\\
	4.296875	8.84904354433226\\
	4.4921875	6.5414181993943\\
	4.6875	-0.595082080833184\\
	4.8828125	-14.4106595615665\\
	5.078125	-20.1094723836505\\
	5.2734375	-21.1012810633982\\
	5.46875	-21.7235535031186\\
	5.6640625	-22.2804600192678\\
	5.859375	-22.7259398409739\\
	6.0546875	-22.8475376082421\\
	6.25	-22.9520113615661\\
	6.4453125	-23.0622858958315\\
	6.640625	-23.3478531944309\\
	6.8359375	-23.601895730341\\
	7.03125	-24.071186225757\\
	7.2265625	-24.979448872412\\
	7.421875	-25.7768589933494\\
	7.6171875	-26.4599490961611\\
	7.8125	-27.621803778806\\
	8.0078125	-28.5279793127585\\
	8.203125	-29.0171994393719\\
	8.3984375	-29.671357457424\\
	8.59375	-29.8746557548635\\
	8.7890625	-29.886838644934\\
	8.984375	-30.0781281305177\\
	9.1796875	-30.4186943282217\\
	9.375	-30.7302070155748\\
	9.5703125	-30.8752688986372\\
	9.765625	-30.8762489439936\\
	9.9609375	-30.8789731855637\\
	10.15625	-31.0644291138667\\
	10.3515625	-31.6172083321949\\
	10.546875	-31.4900377717903\\
	10.7421875	-31.2674676190998\\
	10.9375	-31.5567817414264\\
	11.1328125	-31.8877738020385\\
	11.328125	-32.0503621466087\\
	11.5234375	-32.2326429193174\\
	11.71875	-32.6644512789899\\
	11.9140625	-33.0237806831572\\
	12.109375	-33.259282894875\\
	12.3046875	-33.4172933084043\\
	12.5	-33.7620947463652\\
	12.6953125	-34.186737130487\\
	12.890625	-33.9919696812884\\
	13.0859375	-33.8282756108625\\
	13.28125	-33.9255512870365\\
	13.4765625	-34.299915268173\\
	13.671875	-34.5764998877028\\
	13.8671875	-34.8773257610996\\
	14.0625	-35.2208088079436\\
	14.2578125	-35.5526147169721\\
	14.453125	-35.8093834164211\\
	14.6484375	-36.0098774308377\\
	14.84375	-36.1516637500463\\
	15.0390625	-36.2026235667734\\
	15.234375	-36.5983381186471\\
	15.4296875	-36.4926149537397\\
	15.625	-36.5140504248057\\
	15.8203125	-36.8482387890652\\
	16.015625	-36.7171160199749\\
	16.2109375	-36.873330255228\\
	16.40625	-37.2884347350839\\
	16.6015625	-37.4252954618309\\
	16.796875	-37.80649006657\\
	16.9921875	-38.2137377464518\\
	17.1875	-38.3305338527223\\
	17.3828125	-37.9584573836708\\
	17.578125	-38.0345539711551\\
	17.7734375	-38.5233742587579\\
	17.96875	-38.9033935431932\\
	18.1640625	-39.2401737967102\\
	18.359375	-39.1723045087647\\
	18.5546875	-39.1329403732874\\
	18.75	-39.36417161808\\
	18.9453125	-39.8221147070126\\
	19.140625	-39.839758002616\\
	19.3359375	-39.9682002320508\\
	19.53125	-40.0742931709586\\
	19.7265625	-39.9236932299203\\
	19.921875	-39.831780652147\\
	20.1171875	-39.9953593612861\\
	20.3125	-40.1917997273253\\
	20.5078125	-40.520657739239\\
	20.703125	-40.729794638459\\
	20.8984375	-40.6102213749718\\
	21.09375	-40.1570981798984\\
	21.2890625	-40.3995131184822\\
	21.484375	-40.8035847517054\\
	21.6796875	-41.3110042344079\\
	21.875	-41.5349609585941\\
	22.0703125	-41.1413673868437\\
	22.265625	-41.1643645194998\\
	22.4609375	-41.4563929054167\\
	22.65625	-41.7761991644389\\
	22.8515625	-41.8570802260094\\
	23.046875	-41.4310165670316\\
	23.2421875	-41.8506783805805\\
	23.4375	-42.039323481658\\
	23.6328125	-41.947325637752\\
	23.828125	-41.8550648174837\\
	24.0234375	-42.0063936328112\\
	24.21875	-42.1389898208814\\
	24.4140625	-41.8845355249914\\
	24.609375	-41.9430750500377\\
	24.8046875	-42.493475065194\\
	25	-42.5230049211785\\
	25.1953125	-42.2904642690323\\
	25.390625	-42.2410077700065\\
	25.5859375	-42.0714362621808\\
	25.78125	-42.102226117969\\
	25.9765625	-42.4953269261201\\
	26.171875	-42.4567026381049\\
	26.3671875	-42.5172860927102\\
	26.5625	-42.7689021751614\\
	26.7578125	-42.8033982776738\\
	26.953125	-42.9069164389285\\
	27.1484375	-43.173030912505\\
	27.34375	-42.9114032633254\\
	27.5390625	-42.5860302126173\\
	27.734375	-42.7394973198796\\
	27.9296875	-42.7623749803422\\
	28.125	-43.1411761283256\\
	28.3203125	-43.2128992345185\\
	28.515625	-43.0851722325015\\
	28.7109375	-42.8503452843282\\
	28.90625	-43.3453312582694\\
	29.1015625	-43.3916025800157\\
	29.296875	-43.295987510113\\
	29.4921875	-43.4287248832169\\
	29.6875	-43.390648661168\\
	29.8828125	-43.1979960256578\\
	30.078125	-43.2620609421367\\
	30.2734375	-43.5069784752993\\
	30.46875	-43.4997646545127\\
	30.6640625	-43.3320905859238\\
	30.859375	-43.2283434892664\\
	31.0546875	-43.2668616137741\\
	31.25	-43.2604523323211\\
	31.4453125	-43.1011654658559\\
	31.640625	-43.5859114673478\\
	31.8359375	-43.5470813617303\\
	32.03125	-43.0284178983009\\
	32.2265625	-43.4427628627207\\
	32.421875	-43.9732962318724\\
	32.6171875	-44.0989346885445\\
	32.8125	-43.7839461164836\\
	33.0078125	-43.7565766177298\\
	33.203125	-43.9456479827401\\
	33.3984375	-43.6754720778483\\
	33.59375	-43.8624763942313\\
	33.7890625	-43.8570499233331\\
	33.984375	-43.9728469928641\\
	34.1796875	-44.064505257734\\
	34.375	-43.9301340843499\\
	34.5703125	-43.5296705156051\\
	34.765625	-43.6985656967797\\
	34.9609375	-43.8567504504719\\
	35.15625	-43.7350991923249\\
	35.3515625	-43.6927250922791\\
	35.546875	-43.7333344561688\\
	35.7421875	-43.8406165810571\\
	35.9375	-43.8337632023088\\
	36.1328125	-43.4979868364959\\
	36.328125	-43.5990852306571\\
	36.5234375	-43.5651291566811\\
	36.71875	-43.6457730824509\\
	36.9140625	-43.8489371988979\\
	37.109375	-43.6459475876095\\
	37.3046875	-43.7127973073735\\
	37.5	-43.7813200646356\\
	37.6953125	-43.7530513153339\\
	37.890625	-43.6256733869534\\
	38.0859375	-43.4138662551061\\
	38.28125	-43.5195714997378\\
	38.4765625	-43.7098500804891\\
	38.671875	-43.909846232921\\
	38.8671875	-43.6189898352489\\
	39.0625	-43.340980037861\\
	39.2578125	-43.6191868553275\\
	39.453125	-43.6652638552548\\
	39.6484375	-43.5005234704384\\
	39.84375	-43.9949808732737\\
	40.0390625	-44.2231826788883\\
	40.234375	-43.8376646503555\\
	40.4296875	-43.8092638733639\\
	40.625	-43.7105806426921\\
	40.8203125	-43.7583419985265\\
	41.015625	-44.0758982026728\\
	41.2109375	-43.9807277361232\\
	41.40625	-43.5677646869354\\
	41.6015625	-43.5262426419924\\
	41.796875	-44.0343707212669\\
	41.9921875	-43.957324221132\\
	42.1875	-43.8124148419948\\
	42.3828125	-43.8989954829396\\
	42.578125	-43.9032633187761\\
	42.7734375	-44.1392216772745\\
	42.96875	-43.8147238263818\\
	43.1640625	-43.37332248454\\
	43.359375	-43.3620289249144\\
	43.5546875	-43.7794425741528\\
	43.75	-44.0406871237865\\
	43.9453125	-43.9216606160536\\
	44.140625	-44.2339627848829\\
	44.3359375	-44.1018301428349\\
	44.53125	-43.9105209309659\\
	44.7265625	-44.0423280361388\\
	44.921875	-43.7747011210515\\
	45.1171875	-43.7722946090169\\
	45.3125	-43.9565584733007\\
	45.5078125	-43.9257139881339\\
	45.703125	-44.1048962656974\\
	45.8984375	-43.9916603492818\\
	46.09375	-43.82954087994\\
	46.2890625	-44.0363965557267\\
	46.484375	-44.1661750025583\\
	46.6796875	-43.7445176767187\\
	46.875	-43.330543535769\\
	47.0703125	-43.6457619348248\\
	47.265625	-43.904861996041\\
	47.4609375	-43.8944421272316\\
	47.65625	-43.9057615844095\\
	47.8515625	-43.9277532900233\\
	48.046875	-44.0255488116519\\
	48.2421875	-44.185372542138\\
	48.4375	-44.1326352910123\\
	48.6328125	-44.1795730008344\\
	48.828125	-43.8455207183854\\
	49.0234375	-43.7682983085222\\
	49.21875	-43.9898668199597\\
	49.4140625	-44.2419136077146\\
	49.609375	-44.0322445827321\\
	49.8046875	-43.7619726766892\\
	50	-43.5439661628991\\
	50.1953125	-43.6888087177511\\
	50.390625	-43.8811318919344\\
	50.5859375	-43.9769485741443\\
	50.78125	-44.0359318119123\\
	50.9765625	-44.1757451768778\\
	51.171875	-43.9427207957218\\
	51.3671875	-43.6566215322225\\
	51.5625	-43.7310057113445\\
	51.7578125	-43.8115470059417\\
	51.953125	-43.9601980409293\\
	52.1484375	-43.8716738280568\\
	52.34375	-43.6918302561737\\
	52.5390625	-43.6438648935505\\
	52.734375	-43.7643112097208\\
	52.9296875	-43.8167545007973\\
	53.125	-43.7805993288514\\
	53.3203125	-44.0436059565655\\
	53.515625	-43.8103303971329\\
	53.7109375	-43.9331764864907\\
	53.90625	-44.2277107897537\\
	54.1015625	-43.8346124806597\\
	54.296875	-43.8575356678244\\
	54.4921875	-44.078821013143\\
	54.6875	-44.0923209798467\\
	54.8828125	-43.7181684111346\\
	55.078125	-43.4049361874695\\
	55.2734375	-43.6236419891935\\
	55.46875	-43.8375426043894\\
	55.6640625	-43.9078307522889\\
	55.859375	-43.8981114810061\\
	56.0546875	-43.9049952887025\\
	56.25	-44.1437515251666\\
	56.4453125	-44.251442862434\\
	56.640625	-44.0628219822251\\
	56.8359375	-43.936027922136\\
	57.03125	-44.1679779281668\\
	57.2265625	-44.327855375636\\
	57.421875	-44.3052419998737\\
	57.6171875	-44.2863275060848\\
	57.8125	-44.2757849534702\\
	58.0078125	-43.9748163189385\\
	58.203125	-43.7414396896418\\
	58.3984375	-43.4852305322478\\
	58.59375	-43.3461329898084\\
	58.7890625	-43.4710614127856\\
	58.984375	-43.7606900877164\\
	59.1796875	-43.9570354907564\\
	59.375	-44.2665945730822\\
	59.5703125	-44.6106615137275\\
	59.765625	-44.2378974017677\\
	59.9609375	-43.9326650630268\\
	60.15625	-44.1352508565829\\
	60.3515625	-44.4263729022949\\
	60.546875	-44.3848399110817\\
	60.7421875	-44.2367286026134\\
	60.9375	-44.3748550586262\\
	61.1328125	-44.4991324526462\\
	61.328125	-44.3765363324361\\
	61.5234375	-44.0151409146994\\
	61.71875	-44.0244227922489\\
	61.9140625	-44.1213425449423\\
	62.109375	-44.0050559800222\\
	62.3046875	-43.9387858829461\\
	62.5	-44.3417944845555\\
	62.6953125	-44.3001504804459\\
	62.890625	-44.0846736081184\\
	63.0859375	-44.2903915930393\\
	63.28125	-44.1357658120818\\
	63.4765625	-43.9526019486878\\
	63.671875	-43.9138646618371\\
	63.8671875	-43.802976519391\\
	64.0625	-43.9173793466158\\
	64.2578125	-44.0288377659594\\
	64.453125	-43.9422609577218\\
	64.6484375	-44.108002524833\\
	64.84375	-43.9641360149297\\
	65.0390625	-43.5894059791798\\
	65.234375	-43.6503085394894\\
	65.4296875	-43.9871152944472\\
	65.625	-44.2520975348277\\
	65.8203125	-44.1961224921591\\
	66.015625	-43.8922355769851\\
	66.2109375	-43.8806949040246\\
	66.40625	-44.3527736791512\\
	66.6015625	-44.3128200457239\\
	66.796875	-44.0543185886823\\
	66.9921875	-44.3020581549689\\
	67.1875	-44.2783520815297\\
	67.3828125	-44.3832855675984\\
	67.578125	-44.0878049725009\\
	67.7734375	-43.3627380578552\\
	67.96875	-43.3919711721777\\
	68.1640625	-44.0273759796834\\
	68.359375	-44.2615689037739\\
	68.5546875	-44.1417595114293\\
	68.75	-44.1299630645696\\
	68.9453125	-44.0427690378257\\
	69.140625	-43.8000931183094\\
	69.3359375	-43.8280706035473\\
	69.53125	-44.2113219476887\\
	69.7265625	-44.2056667580045\\
	69.921875	-43.6546453859813\\
	70.1171875	-43.8348280195836\\
	70.3125	-44.3007963217044\\
	70.5078125	-44.0813260723413\\
	70.703125	-43.9444727295451\\
	70.8984375	-43.9456252907309\\
	71.09375	-43.8872488802098\\
	71.2890625	-44.0292047689965\\
	71.484375	-44.1796765545803\\
	71.6796875	-44.3524569145698\\
	71.875	-44.1456652797911\\
	72.0703125	-43.9808066514938\\
	72.265625	-44.0628470073462\\
	72.4609375	-43.7581601234845\\
	72.65625	-44.1620897044549\\
	72.8515625	-44.509784618432\\
	73.046875	-44.2907551627261\\
	73.2421875	-44.1572566594995\\
	73.4375	-44.3040638038572\\
	73.6328125	-44.3859402001275\\
	73.828125	-44.054561530015\\
	74.0234375	-44.1280588444797\\
	74.21875	-44.2597946979113\\
	74.4140625	-44.4932743532353\\
	74.609375	-44.3570328649164\\
	74.8046875	-44.0090594795428\\
	75	-43.88508994381\\
	75.1953125	-44.3315723661532\\
	75.390625	-44.7214068539918\\
	75.5859375	-44.4912827495737\\
	75.78125	-44.2602310407841\\
	75.9765625	-44.0553788941891\\
	76.171875	-43.7661509695794\\
	76.3671875	-44.1748405634005\\
	76.5625	-44.594841702299\\
	76.7578125	-44.2810843556962\\
	76.953125	-44.1016645791997\\
	77.1484375	-43.7447995050792\\
	77.34375	-43.8642687359191\\
	77.5390625	-43.9464619255547\\
	77.734375	-43.6083468644455\\
	77.9296875	-43.8674076808625\\
	78.125	-44.0025732883226\\
	78.3203125	-43.9003475428811\\
	78.515625	-43.87529727381\\
	78.7109375	-43.7964835623946\\
	78.90625	-44.1588144075534\\
	79.1015625	-44.1700456607555\\
	79.296875	-43.8221861798537\\
	79.4921875	-43.7562194836525\\
	79.6875	-43.8838759794465\\
	79.8828125	-44.1259813896921\\
	80.078125	-44.2295605738037\\
	80.2734375	-44.4442717980964\\
	80.46875	-44.0870161034625\\
	80.6640625	-44.0007918103888\\
	80.859375	-44.1102942340539\\
	81.0546875	-44.3343959399449\\
	81.25	-44.4198512936077\\
	81.4453125	-44.4100240078337\\
	81.640625	-44.2981310056789\\
	81.8359375	-44.3313372627131\\
	82.03125	-44.3265651315985\\
	82.2265625	-44.3409292674604\\
	82.421875	-44.2027794978867\\
	82.6171875	-44.2052928780456\\
	82.8125	-44.0853445774546\\
	83.0078125	-44.0020534966122\\
	83.203125	-43.8977617533501\\
	83.3984375	-43.7248683636263\\
	83.59375	-43.6152918336409\\
	83.7890625	-43.6632210303655\\
	83.984375	-43.9876228619091\\
	84.1796875	-44.2618779890213\\
	84.375	-44.146817596174\\
	84.5703125	-44.2663588844934\\
	84.765625	-44.5325401525347\\
	84.9609375	-44.3746128375465\\
	85.15625	-44.3378180249545\\
	85.3515625	-44.3101024242772\\
	85.546875	-44.2343691951076\\
	85.7421875	-43.8112039273906\\
	85.9375	-43.535366029855\\
	86.1328125	-43.752117987162\\
	86.328125	-44.1252831868341\\
	86.5234375	-44.2158986230301\\
	86.71875	-43.7011636000996\\
	86.9140625	-43.6099462522733\\
	87.109375	-44.1281001359611\\
	87.3046875	-44.5244850386078\\
	87.5	-44.7259358687308\\
	87.6953125	-44.6764695197889\\
	87.890625	-44.4886189165227\\
	88.0859375	-44.608760620302\\
	88.28125	-44.3951615171716\\
	88.4765625	-44.2820485324779\\
	88.671875	-44.2936968293447\\
	88.8671875	-44.2364785444066\\
	89.0625	-44.5230565748056\\
	89.2578125	-44.9582426569416\\
	89.453125	-45.1114286152831\\
	89.6484375	-45.0139027566758\\
	89.84375	-44.995200635144\\
	90.0390625	-44.5362636413428\\
	90.234375	-44.4106355714229\\
	90.4296875	-44.7240064476739\\
	90.625	-44.783181303579\\
	90.8203125	-45.0320723202355\\
	91.015625	-45.2891575929033\\
	91.2109375	-45.1360499968016\\
	91.40625	-45.1877039796825\\
	91.6015625	-45.6499922363025\\
	91.796875	-45.3518349087141\\
	91.9921875	-45.4148255911767\\
	92.1875	-45.4899641267864\\
	92.3828125	-45.731077488031\\
	92.578125	-45.8487428085035\\
	92.7734375	-45.4317320777988\\
	92.96875	-45.1067761952648\\
	93.1640625	-45.2497721938173\\
	93.359375	-45.5735073961974\\
	93.5546875	-45.9371934089981\\
	93.75	-46.0723033884617\\
	93.9453125	-45.9227046824476\\
	94.140625	-45.771759118196\\
	94.3359375	-45.8986116856039\\
	94.53125	-45.984320424847\\
	94.7265625	-46.1379730566963\\
	94.921875	-46.031157284081\\
	95.1171875	-45.5700862915793\\
	95.3125	-45.7282463066193\\
	95.5078125	-46.1977183016825\\
	95.703125	-46.4513117329101\\
	95.8984375	-46.5419594071189\\
	96.09375	-46.3784567953389\\
	96.2890625	-46.2927485757396\\
	96.484375	-46.7074515123935\\
	96.6796875	-46.6768280497738\\
	96.875	-46.6550472559447\\
	97.0703125	-46.7111318714164\\
	97.265625	-46.6618771500439\\
	97.4609375	-46.8684123467635\\
	97.65625	-47.2187979556408\\
	97.8515625	-47.1596613460847\\
	98.046875	-46.9353330461884\\
	98.2421875	-47.1202321458521\\
	98.4375	-47.0629401745528\\
	98.6328125	-47.164506965156\\
	98.828125	-47.2556083990493\\
	99.0234375	-47.2253052681651\\
	99.21875	-47.3769974313182\\
	99.4140625	-47.5458030421307\\
	99.609375	-47.2615112497035\\
	99.8046875	-47.1264614236646\\
};
\addlegendentry{$N=10$}
\fi
\addplot [color=color1]
table[row sep=crcr]{%
	-100	-47.3443758701092\\
	-99.8046875	-47.6763355583921\\
	-99.609375	-47.2775160231835\\
	-99.4140625	-47.2012507282882\\
	-99.21875	-47.2853737408969\\
	-99.0234375	-47.2544735645421\\
	-98.828125	-47.2787795656517\\
	-98.6328125	-47.4336939443822\\
	-98.4375	-47.2452536843402\\
	-98.2421875	-47.2480485808644\\
	-98.046875	-47.314501177544\\
	-97.8515625	-46.8435220666298\\
	-97.65625	-46.995563488291\\
	-97.4609375	-47.3599820807032\\
	-97.265625	-47.2564195894638\\
	-97.0703125	-47.0454774918267\\
	-96.875	-47.0229389301001\\
	-96.6796875	-46.8900475785101\\
	-96.484375	-46.8512275628307\\
	-96.2890625	-46.6227851653642\\
	-96.09375	-46.9174009619257\\
	-95.8984375	-47.1229948619199\\
	-95.703125	-46.9139849190918\\
	-95.5078125	-46.9009873102599\\
	-95.3125	-46.7939063803003\\
	-95.1171875	-46.480568175946\\
	-94.921875	-46.4189019259604\\
	-94.7265625	-46.6116608095207\\
	-94.53125	-46.7916973373572\\
	-94.3359375	-46.8463595111171\\
	-94.140625	-46.377098023756\\
	-93.9453125	-46.1355600536259\\
	-93.75	-46.0618573831557\\
	-93.5546875	-46.2315819321198\\
	-93.359375	-46.0319435402471\\
	-93.1640625	-46.2319912392708\\
	-92.96875	-46.3006323905101\\
	-92.7734375	-46.2627738184981\\
	-92.578125	-46.0725408722607\\
	-92.3828125	-45.9185487936406\\
	-92.1875	-45.9870741003138\\
	-91.9921875	-46.0414968212794\\
	-91.796875	-45.9822876278548\\
	-91.6015625	-45.8306766954381\\
	-91.40625	-45.4610249215762\\
	-91.2109375	-45.3039665239258\\
	-91.015625	-45.7017940052959\\
	-90.8203125	-45.9770567413673\\
	-90.625	-45.7451268312182\\
	-90.4296875	-45.7185315555877\\
	-90.234375	-46.0400940186055\\
	-90.0390625	-46.1379956927529\\
	-89.84375	-46.0174778191787\\
	-89.6484375	-46.0109158560116\\
	-89.453125	-46.1621441254829\\
	-89.2578125	-46.0341474655088\\
	-89.0625	-45.7968803239307\\
	-88.8671875	-45.5261305113425\\
	-88.671875	-45.2505876420206\\
	-88.4765625	-45.3962144359925\\
	-88.28125	-45.9312843419379\\
	-88.0859375	-46.0745402085475\\
	-87.890625	-45.9240455413344\\
	-87.6953125	-45.5702115967384\\
	-87.5	-45.6754785840007\\
	-87.3046875	-45.6662046501893\\
	-87.109375	-45.5271141753514\\
	-86.9140625	-45.5041594907327\\
	-86.71875	-45.5987307945849\\
	-86.5234375	-45.3564269843351\\
	-86.328125	-45.2304455218236\\
	-86.1328125	-45.6289146913199\\
	-85.9375	-45.7955098244125\\
	-85.7421875	-45.9445427313179\\
	-85.546875	-45.9298881776559\\
	-85.3515625	-45.841442525861\\
	-85.15625	-46.2732205026779\\
	-84.9609375	-45.9556456207769\\
	-84.765625	-45.4723465239023\\
	-84.5703125	-45.6205568519027\\
	-84.375	-45.6314019650378\\
	-84.1796875	-45.5782776867711\\
	-83.984375	-45.3297511150907\\
	-83.7890625	-45.284066965869\\
	-83.59375	-45.6694063412024\\
	-83.3984375	-45.9932349861964\\
	-83.203125	-46.0608494489423\\
	-83.0078125	-45.6275500391716\\
	-82.8125	-45.1387037622685\\
	-82.6171875	-45.1872000200525\\
	-82.421875	-45.6857656577425\\
	-82.2265625	-45.9785060281332\\
	-82.03125	-45.8785719310979\\
	-81.8359375	-45.9207974154883\\
	-81.640625	-46.0602708359584\\
	-81.4453125	-46.0215770110859\\
	-81.25	-45.7872611209436\\
	-81.0546875	-45.7419664479626\\
	-80.859375	-46.0884839395174\\
	-80.6640625	-46.17241282338\\
	-80.46875	-45.9391551524525\\
	-80.2734375	-45.7849329644535\\
	-80.078125	-45.5897798954194\\
	-79.8828125	-45.6769038695073\\
	-79.6875	-45.9767701399895\\
	-79.4921875	-46.103015864397\\
	-79.296875	-45.8416193434856\\
	-79.1015625	-46.0207917825333\\
	-78.90625	-46.1996058000188\\
	-78.7109375	-46.1430934220372\\
	-78.515625	-46.6316281949054\\
	-78.3203125	-46.4033151074064\\
	-78.125	-46.2107090179137\\
	-77.9296875	-46.0196591286993\\
	-77.734375	-45.7806424712833\\
	-77.5390625	-45.8098807244097\\
	-77.34375	-45.8977306906244\\
	-77.1484375	-46.0783930819054\\
	-76.953125	-46.2036430169139\\
	-76.7578125	-46.030345622686\\
	-76.5625	-46.09053234626\\
	-76.3671875	-46.3950982089889\\
	-76.171875	-46.5298258976448\\
	-75.9765625	-46.4701023835949\\
	-75.78125	-46.5632986174404\\
	-75.5859375	-46.8243291024393\\
	-75.390625	-46.8425402879845\\
	-75.1953125	-46.554505847965\\
	-75	-46.247828979203\\
	-74.8046875	-46.1751541599432\\
	-74.609375	-46.3406050437592\\
	-74.4140625	-46.2748397633574\\
	-74.21875	-46.1992322212718\\
	-74.0234375	-46.473963889844\\
	-73.828125	-46.4488028275771\\
	-73.6328125	-46.2603133990258\\
	-73.4375	-46.2565637675177\\
	-73.2421875	-46.4086515418429\\
	-73.046875	-46.3081743823093\\
	-72.8515625	-46.4061737289515\\
	-72.65625	-46.3655212832779\\
	-72.4609375	-46.3374467404724\\
	-72.265625	-46.7387952932928\\
	-72.0703125	-46.7848840593408\\
	-71.875	-46.5389990865776\\
	-71.6796875	-46.3346841325276\\
	-71.484375	-46.183933599108\\
	-71.2890625	-46.2172001495782\\
	-71.09375	-46.6107534023916\\
	-70.8984375	-47.1404149632473\\
	-70.703125	-47.1126187479611\\
	-70.5078125	-46.7293605341393\\
	-70.3125	-46.8146471367076\\
	-70.1171875	-46.8737294908076\\
	-69.921875	-46.7478575371133\\
	-69.7265625	-46.5689809190024\\
	-69.53125	-47.0018519003647\\
	-69.3359375	-46.925321215967\\
	-69.140625	-46.4163738757749\\
	-68.9453125	-46.4721358842382\\
	-68.75	-46.9209550257858\\
	-68.5546875	-46.9987163337961\\
	-68.359375	-46.572860281894\\
	-68.1640625	-46.855850393945\\
	-67.96875	-47.139445891635\\
	-67.7734375	-47.1363225672192\\
	-67.578125	-47.108260046802\\
	-67.3828125	-47.0912365373785\\
	-67.1875	-46.4926168467032\\
	-66.9921875	-46.3302164310402\\
	-66.796875	-46.429073487577\\
	-66.6015625	-46.9679821592225\\
	-66.40625	-47.2230768946727\\
	-66.2109375	-46.9683510160266\\
	-66.015625	-46.9386247867843\\
	-65.8203125	-46.7144108962371\\
	-65.625	-46.5653115235733\\
	-65.4296875	-46.6525442039428\\
	-65.234375	-46.772189697285\\
	-65.0390625	-46.5716902861615\\
	-64.84375	-46.557670344557\\
	-64.6484375	-46.8585727444328\\
	-64.453125	-47.0177368520749\\
	-64.2578125	-46.9808791581826\\
	-64.0625	-47.3668514764895\\
	-63.8671875	-47.4099424050086\\
	-63.671875	-47.1288290734621\\
	-63.4765625	-46.6707418886686\\
	-63.28125	-46.496720324289\\
	-63.0859375	-46.9096145206299\\
	-62.890625	-47.2380011323748\\
	-62.6953125	-47.1365741919255\\
	-62.5	-47.0593620800881\\
	-62.3046875	-47.2630043481296\\
	-62.109375	-47.3205765052803\\
	-61.9140625	-47.3456924906641\\
	-61.71875	-47.0435970027284\\
	-61.5234375	-47.1678695616213\\
	-61.328125	-47.3266225916557\\
	-61.1328125	-47.1989473258317\\
	-60.9375	-47.3225809767346\\
	-60.7421875	-47.0103385769158\\
	-60.546875	-47.0652352909307\\
	-60.3515625	-47.4122328198854\\
	-60.15625	-47.5159121599611\\
	-59.9609375	-47.4518495920448\\
	-59.765625	-47.4992571539454\\
	-59.5703125	-47.4286244244178\\
	-59.375	-47.3045643873161\\
	-59.1796875	-47.1530002706658\\
	-58.984375	-47.0102893121405\\
	-58.7890625	-47.1294517015807\\
	-58.59375	-47.1034692501185\\
	-58.3984375	-47.1604447522577\\
	-58.203125	-47.3473140489149\\
	-58.0078125	-47.3498847497589\\
	-57.8125	-47.4146819565342\\
	-57.6171875	-47.5221728886955\\
	-57.421875	-47.1916735528849\\
	-57.2265625	-47.2379441833125\\
	-57.03125	-47.1069338939396\\
	-56.8359375	-46.9108032646678\\
	-56.640625	-47.0512426820715\\
	-56.4453125	-46.5728920325404\\
	-56.25	-46.6235392710914\\
	-56.0546875	-47.2068409328308\\
	-55.859375	-47.6603524261744\\
	-55.6640625	-47.8293147940852\\
	-55.46875	-47.1559482531551\\
	-55.2734375	-46.6943869610872\\
	-55.078125	-46.9291714142424\\
	-54.8828125	-47.2974739314334\\
	-54.6875	-47.3518289200853\\
	-54.4921875	-46.9372525615291\\
	-54.296875	-46.7508441194627\\
	-54.1015625	-46.9893650417632\\
	-53.90625	-47.2199548647339\\
	-53.7109375	-47.4591865367663\\
	-53.515625	-47.8636738362184\\
	-53.3203125	-47.703186604053\\
	-53.125	-47.9499422301917\\
	-52.9296875	-47.7539066568523\\
	-52.734375	-47.1528155839329\\
	-52.5390625	-47.1131264993871\\
	-52.34375	-47.2277232438471\\
	-52.1484375	-47.3319409695423\\
	-51.953125	-47.2660926027041\\
	-51.7578125	-47.4502197498877\\
	-51.5625	-47.3006880060196\\
	-51.3671875	-47.5486461747997\\
	-51.171875	-47.6271835797313\\
	-50.9765625	-47.1484398943819\\
	-50.78125	-47.3412235977864\\
	-50.5859375	-47.4551837318303\\
	-50.390625	-47.764001295798\\
	-50.1953125	-47.3798959330287\\
	-50	-47.1586223013986\\
	-49.8046875	-47.308458934696\\
	-49.609375	-47.1108155049623\\
	-49.4140625	-47.1183225643085\\
	-49.21875	-47.1191239314467\\
	-49.0234375	-47.1781290829535\\
	-48.828125	-47.1445520899603\\
	-48.6328125	-47.3553474443204\\
	-48.4375	-47.405804884875\\
	-48.2421875	-47.3289988773564\\
	-48.046875	-47.2694422034632\\
	-47.8515625	-47.1220774696728\\
	-47.65625	-47.4456000661688\\
	-47.4609375	-47.6873469325738\\
	-47.265625	-47.4092351451914\\
	-47.0703125	-47.3373751568083\\
	-46.875	-47.4539597618646\\
	-46.6796875	-47.1238806715915\\
	-46.484375	-47.3729422402671\\
	-46.2890625	-47.4591230686566\\
	-46.09375	-47.074968542516\\
	-45.8984375	-46.8854188645206\\
	-45.703125	-47.1129476721429\\
	-45.5078125	-47.1117727141013\\
	-45.3125	-46.8127596769851\\
	-45.1171875	-46.761024326268\\
	-44.921875	-46.9760305419098\\
	-44.7265625	-47.1875324416317\\
	-44.53125	-46.7825393701753\\
	-44.3359375	-46.5121526853496\\
	-44.140625	-46.4322786262125\\
	-43.9453125	-46.6899945110528\\
	-43.75	-47.2174952168943\\
	-43.5546875	-46.8455393587548\\
	-43.359375	-46.5111499736149\\
	-43.1640625	-46.7276205212456\\
	-42.96875	-46.8366930845706\\
	-42.7734375	-46.5671180070059\\
	-42.578125	-46.6292502376852\\
	-42.3828125	-46.8396687980781\\
	-42.1875	-46.870080901708\\
	-41.9921875	-46.9217145099575\\
	-41.796875	-46.6589295747939\\
	-41.6015625	-46.4584513506036\\
	-41.40625	-46.5356524507201\\
	-41.2109375	-46.5248675331577\\
	-41.015625	-46.65006455074\\
	-40.8203125	-46.7779396153723\\
	-40.625	-46.7203596243543\\
	-40.4296875	-46.6110071446457\\
	-40.234375	-46.3020544474462\\
	-40.0390625	-46.0174663551752\\
	-39.84375	-46.4146737640281\\
	-39.6484375	-46.7136864787475\\
	-39.453125	-46.4969629206897\\
	-39.2578125	-46.5070444245035\\
	-39.0625	-46.6594177453666\\
	-38.8671875	-46.4965703733754\\
	-38.671875	-46.3187248984217\\
	-38.4765625	-46.3405883902105\\
	-38.28125	-46.3097977594974\\
	-38.0859375	-46.3979018403799\\
	-37.890625	-46.6412419543814\\
	-37.6953125	-46.7780472587826\\
	-37.5	-46.7120156843187\\
	-37.3046875	-46.6274772887577\\
	-37.109375	-46.3821477224327\\
	-36.9140625	-46.3152321601146\\
	-36.71875	-46.1400589800587\\
	-36.5234375	-46.0989835103621\\
	-36.328125	-46.2100055446063\\
	-36.1328125	-46.2285184165701\\
	-35.9375	-46.0574478464309\\
	-35.7421875	-45.7355846253187\\
	-35.546875	-45.8117072154864\\
	-35.3515625	-46.085087891554\\
	-35.15625	-46.1369781893059\\
	-34.9609375	-46.138024034354\\
	-34.765625	-46.3110517096164\\
	-34.5703125	-46.1109884018142\\
	-34.375	-45.5893971987752\\
	-34.1796875	-45.6621659279184\\
	-33.984375	-45.9874882239522\\
	-33.7890625	-46.031181492628\\
	-33.59375	-45.9705053570605\\
	-33.3984375	-46.1984014769609\\
	-33.203125	-46.0991406551212\\
	-33.0078125	-45.992680075433\\
	-32.8125	-45.6062695440984\\
	-32.6171875	-45.6266557789927\\
	-32.421875	-45.4173577253402\\
	-32.2265625	-45.1435511792609\\
	-32.03125	-45.384066307216\\
	-31.8359375	-45.3259816176761\\
	-31.640625	-45.3239128893566\\
	-31.4453125	-45.3732542030967\\
	-31.25	-45.1021529352655\\
	-31.0546875	-45.0000853783086\\
	-30.859375	-45.2392241762618\\
	-30.6640625	-45.5456274707847\\
	-30.46875	-45.4543830012875\\
	-30.2734375	-45.5040478131375\\
	-30.078125	-45.1298046902459\\
	-29.8828125	-44.9968519387464\\
	-29.6875	-44.8696251193774\\
	-29.4921875	-44.9130157835729\\
	-29.296875	-45.1590097639421\\
	-29.1015625	-45.4246809988531\\
	-28.90625	-45.8115766064393\\
	-28.7109375	-45.2149796902075\\
	-28.515625	-44.6413908210315\\
	-28.3203125	-44.6888664727309\\
	-28.125	-44.7747717422184\\
	-27.9296875	-44.4567732547319\\
	-27.734375	-44.2062188658714\\
	-27.5390625	-44.3371697043578\\
	-27.34375	-44.7717499732663\\
	-27.1484375	-44.5539047532651\\
	-26.953125	-44.224908959259\\
	-26.7578125	-44.2673595854958\\
	-26.5625	-44.1529815742343\\
	-26.3671875	-43.9291349429735\\
	-26.171875	-43.9878586714704\\
	-25.9765625	-43.8095814115653\\
	-25.78125	-43.147733693582\\
	-25.5859375	-43.4311422434582\\
	-25.390625	-43.3323133086646\\
	-25.1953125	-42.9989465794847\\
	-25	-43.0534023083981\\
	-24.8046875	-43.0431258759881\\
	-24.609375	-42.7718009649577\\
	-24.4140625	-42.7297304366899\\
	-24.21875	-42.8523614687046\\
	-24.0234375	-42.7336637018187\\
	-23.828125	-42.6210932801115\\
	-23.6328125	-42.6350493274057\\
	-23.4375	-42.5985521430768\\
	-23.2421875	-42.5863806763049\\
	-23.046875	-42.5160552349648\\
	-22.8515625	-42.3909777583465\\
	-22.65625	-42.5604183368539\\
	-22.4609375	-42.4956320994887\\
	-22.265625	-42.197862417862\\
	-22.0703125	-42.2021190875963\\
	-21.875	-42.1996953943322\\
	-21.6796875	-42.2694739343046\\
	-21.484375	-41.9619018138924\\
	-21.2890625	-41.5154974450596\\
	-21.09375	-41.4208784576052\\
	-20.8984375	-41.281295581498\\
	-20.703125	-41.1806773845757\\
	-20.5078125	-41.2332505032417\\
	-20.3125	-41.2469176624571\\
	-20.1171875	-41.2423195587951\\
	-19.921875	-41.1694636083519\\
	-19.7265625	-40.8481785656674\\
	-19.53125	-40.8338451385394\\
	-19.3359375	-40.9719298533622\\
	-19.140625	-40.5744989391018\\
	-18.9453125	-40.1823211647024\\
	-18.75	-40.1839127920483\\
	-18.5546875	-40.1241732673948\\
	-18.359375	-40.0076272591535\\
	-18.1640625	-40.0196136474955\\
	-17.96875	-39.936887139811\\
	-17.7734375	-39.6079977205015\\
	-17.578125	-39.0549159999276\\
	-17.3828125	-39.3204077244876\\
	-17.1875	-39.4962953068491\\
	-16.9921875	-39.0155973559865\\
	-16.796875	-38.9888515953747\\
	-16.6015625	-38.652776069538\\
	-16.40625	-38.6770259205625\\
	-16.2109375	-38.9704316709458\\
	-16.015625	-38.9676915149722\\
	-15.8203125	-38.4673801628101\\
	-15.625	-38.0011273872582\\
	-15.4296875	-37.8096509837493\\
	-15.234375	-37.8820062449723\\
	-15.0390625	-37.8943373168091\\
	-14.84375	-37.4608545317932\\
	-14.6484375	-37.3249275261802\\
	-14.453125	-37.1001380425215\\
	-14.2578125	-37.1449546790436\\
	-14.0625	-37.100943850725\\
	-13.8671875	-37.0801218037079\\
	-13.671875	-36.8925235537231\\
	-13.4765625	-36.7534748859053\\
	-13.28125	-36.472060987422\\
	-13.0859375	-36.4714184433718\\
	-12.890625	-36.3620857816873\\
	-12.6953125	-36.1336309731163\\
	-12.5	-36.0619061909069\\
	-12.3046875	-35.7063076238259\\
	-12.109375	-35.3555565169802\\
	-11.9140625	-35.2177657218367\\
	-11.71875	-35.3625521090167\\
	-11.5234375	-35.5122951678697\\
	-11.328125	-35.2840631207882\\
	-11.1328125	-34.8597284045993\\
	-10.9375	-34.2760653682418\\
	-10.7421875	-33.9983228958041\\
	-10.546875	-33.8859451162242\\
	-10.3515625	-33.4824071069087\\
	-10.15625	-33.4044275433348\\
	-9.9609375	-33.2433502164418\\
	-9.765625	-32.7909600268716\\
	-9.5703125	-32.5373771030563\\
	-9.375	-32.5693867527378\\
	-9.1796875	-32.1428281164355\\
	-8.984375	-31.8573059193696\\
	-8.7890625	-31.5566787475883\\
	-8.59375	-31.0283811249183\\
	-8.3984375	-30.5995662786696\\
	-8.203125	-29.7758545504752\\
	-8.0078125	-29.1562262177581\\
	-7.8125	-28.184262625617\\
	-7.6171875	-27.0544319980768\\
	-7.421875	-25.7265411747902\\
	-7.2265625	-24.7954099508029\\
	-7.03125	-24.1003339182757\\
	-6.8359375	-23.6314536180182\\
	-6.640625	-23.4062637210024\\
	-6.4453125	-23.1136721912806\\
	-6.25	-22.4616362835443\\
	-6.0546875	-21.8815077000166\\
	-5.859375	-21.8535886557715\\
	-5.6640625	-21.4800832407085\\
	-5.46875	-20.6864480795532\\
	-5.2734375	-20.1501256216286\\
	-5.078125	-19.1162368452382\\
	-4.8828125	-13.9468351324961\\
	-4.6875	-0.710722184257249\\
	-4.4921875	6.43926099982467\\
	-4.296875	8.88330391211429\\
	-4.1015625	9.27446488689012\\
	-3.90625	8.92263674715692\\
	-3.7109375	8.76928791266782\\
	-3.515625	8.88070424186447\\
	-3.3203125	8.72294924303139\\
	-3.125	8.76509947017723\\
	-2.9296875	8.9162707134682\\
	-2.734375	9.0429147014368\\
	-2.5390625	9.00928721660092\\
	-2.34375	8.96039676673787\\
	-2.1484375	8.99430207540225\\
	-1.953125	8.939989144499\\
	-1.7578125	9.07326478253458\\
	-1.5625	8.84469679363113\\
	-1.3671875	8.93073362067737\\
	-1.171875	9.12115823213315\\
	-0.9765625	9.14741048310291\\
	-0.78125	9.07599809607624\\
	-0.5859375	9.07186833069576\\
	-0.390625	9.01440418236105\\
	-0.1953125	8.91008302075031\\
	0	8.79266369379787\\
	0.1953125	8.93004086401166\\
	0.390625	8.93307046611435\\
	0.5859375	8.87254341276598\\
	0.78125	9.01345800259431\\
	0.9765625	9.11140908731388\\
	1.171875	8.82447085043015\\
	1.3671875	8.75258128980582\\
	1.5625	8.77900708661248\\
	1.7578125	8.97029320181024\\
	1.953125	9.14301959115346\\
	2.1484375	9.21200998197573\\
	2.34375	9.1377341234909\\
	2.5390625	9.13453185031045\\
	2.734375	9.06330068588496\\
	2.9296875	9.01677899578608\\
	3.125	8.97899528586811\\
	3.3203125	8.89961116225912\\
	3.515625	8.96076678188828\\
	3.7109375	9.03553617902258\\
	3.90625	9.04845816663576\\
	4.1015625	9.0942614418254\\
	4.296875	8.8285738253545\\
	4.4921875	6.51580021976017\\
	4.6875	-0.615013668158475\\
	4.8828125	-14.4086168684018\\
	5.078125	-20.2746640183107\\
	5.2734375	-21.4296086157085\\
	5.46875	-22.1808559478714\\
	5.6640625	-22.8507242550161\\
	5.859375	-23.200650511734\\
	6.0546875	-23.2838981813547\\
	6.25	-23.515077664187\\
	6.4453125	-23.712666433376\\
	6.640625	-24.1881956591396\\
	6.8359375	-24.6356910627977\\
	7.03125	-25.1399619602369\\
	7.2265625	-25.8625328447119\\
	7.421875	-26.9309469069422\\
	7.6171875	-28.1707226233693\\
	7.8125	-29.7957041372265\\
	8.0078125	-30.9699603323069\\
	8.203125	-31.4139071690994\\
	8.3984375	-31.7995929769925\\
	8.59375	-32.3634411113852\\
	8.7890625	-32.7838733548374\\
	8.984375	-33.1433649924495\\
	9.1796875	-33.7021352759733\\
	9.375	-33.8433425963658\\
	9.5703125	-33.7431861551195\\
	9.765625	-33.6738770760119\\
	9.9609375	-33.8785381133097\\
	10.15625	-34.1490066469848\\
	10.3515625	-34.3284093252347\\
	10.546875	-34.3660036633282\\
	10.7421875	-34.4322897038234\\
	10.9375	-34.532027438362\\
	11.1328125	-35.0576567299145\\
	11.328125	-35.4715957871832\\
	11.5234375	-35.3785563339965\\
	11.71875	-35.4071173520405\\
	11.9140625	-35.6341416315494\\
	12.109375	-36.2807471673018\\
	12.3046875	-36.6672749219648\\
	12.5	-36.5149864606076\\
	12.6953125	-36.902833680069\\
	12.890625	-37.2404177379201\\
	13.0859375	-37.2782475996121\\
	13.28125	-37.2283535209017\\
	13.4765625	-37.2640313878439\\
	13.671875	-37.2889984856892\\
	13.8671875	-37.737100492718\\
	14.0625	-37.6358946870833\\
	14.2578125	-37.5609864914764\\
	14.453125	-37.8665513199377\\
	14.6484375	-38.3410158485931\\
	14.84375	-38.6815202406997\\
	15.0390625	-38.9572531045531\\
	15.234375	-39.0567134291143\\
	15.4296875	-38.9924598281518\\
	15.625	-38.988277950302\\
	15.8203125	-38.8170356867848\\
	16.015625	-38.6719962021047\\
	16.2109375	-38.9920311666743\\
	16.40625	-39.3831758138068\\
	16.6015625	-39.4381496820758\\
	16.796875	-39.5495867140491\\
	16.9921875	-39.9711033343263\\
	17.1875	-39.8312425462609\\
	17.3828125	-39.5714584144671\\
	17.578125	-39.9084679565512\\
	17.7734375	-39.8825917987314\\
	17.96875	-40.0236670149903\\
	18.1640625	-40.1001564129571\\
	18.359375	-40.1636861288236\\
	18.5546875	-40.2462630681376\\
	18.75	-40.0837370093864\\
	18.9453125	-40.3526115373519\\
	19.140625	-40.8426429163329\\
	19.3359375	-40.8948704001546\\
	19.53125	-40.8180744885323\\
	19.7265625	-40.7618449322926\\
	19.921875	-40.7318863080062\\
	20.1171875	-40.920664884623\\
	20.3125	-40.7197623942455\\
	20.5078125	-40.5469347248703\\
	20.703125	-41.1681530317127\\
	20.8984375	-41.1683589359334\\
	21.09375	-40.8647030541603\\
	21.2890625	-40.7907665348494\\
	21.484375	-40.877910538201\\
	21.6796875	-41.4236968348903\\
	21.875	-41.6708862262194\\
	22.0703125	-41.6572094595704\\
	22.265625	-41.478140683686\\
	22.4609375	-41.602315233021\\
	22.65625	-41.5130884901004\\
	22.8515625	-42.0038167158072\\
	23.046875	-42.4219853325214\\
	23.2421875	-42.5417619958817\\
	23.4375	-42.4014907731483\\
	23.6328125	-42.2921995495068\\
	23.828125	-42.2622639991627\\
	24.0234375	-42.3338806231642\\
	24.21875	-42.288848842375\\
	24.4140625	-42.310621579144\\
	24.609375	-42.3726447158808\\
	24.8046875	-42.3986974641277\\
	25	-42.4677616720233\\
	25.1953125	-42.5272586776502\\
	25.390625	-42.3360897759031\\
	25.5859375	-42.0115530885354\\
	25.78125	-41.8802989663075\\
	25.9765625	-42.2127309727394\\
	26.171875	-42.4560884123609\\
	26.3671875	-42.1606584187858\\
	26.5625	-42.2026808747369\\
	26.7578125	-42.3158262013652\\
	26.953125	-42.6240604404992\\
	27.1484375	-42.8549799099211\\
	27.34375	-42.5490465515015\\
	27.5390625	-42.6683480246638\\
	27.734375	-42.8125790349618\\
	27.9296875	-42.44561122196\\
	28.125	-42.5154038734461\\
	28.3203125	-42.623245127684\\
	28.515625	-42.6402946321288\\
	28.7109375	-42.9681321464735\\
	28.90625	-43.2594037266016\\
	29.1015625	-43.1686832129441\\
	29.296875	-42.9978884253719\\
	29.4921875	-42.7677083396041\\
	29.6875	-43.0744491170561\\
	29.8828125	-43.3499198500422\\
	30.078125	-43.3996116107656\\
	30.2734375	-43.4233230389257\\
	30.46875	-43.177628580946\\
	30.6640625	-42.7888450957642\\
	30.859375	-42.8341033290354\\
	31.0546875	-42.9326137806241\\
	31.25	-42.9253213024136\\
	31.4453125	-42.8148985004553\\
	31.640625	-42.6475549248865\\
	31.8359375	-42.7342375106214\\
	32.03125	-43.1839724099878\\
	32.2265625	-43.5981427490388\\
	32.421875	-43.2637174086921\\
	32.6171875	-43.1137791597673\\
	32.8125	-42.9975082407604\\
	33.0078125	-43.0327627816568\\
	33.203125	-42.9933763798477\\
	33.3984375	-43.1380240934379\\
	33.59375	-43.2443465668508\\
	33.7890625	-43.0262974398172\\
	33.984375	-42.9052393996414\\
	34.1796875	-42.962980210098\\
	34.375	-43.3292614769972\\
	34.5703125	-43.0301622845241\\
	34.765625	-43.0608311604828\\
	34.9609375	-43.2347600307212\\
	35.15625	-43.0672021737214\\
	35.3515625	-43.0893464544967\\
	35.546875	-43.2248571499782\\
	35.7421875	-43.3396460682588\\
	35.9375	-43.3429205429843\\
	36.1328125	-43.5783366710713\\
	36.328125	-43.6597462660754\\
	36.5234375	-43.3667189587455\\
	36.71875	-43.5343697959346\\
	36.9140625	-43.6528895785639\\
	37.109375	-43.6896265324621\\
	37.3046875	-43.4298264443549\\
	37.5	-43.4194113336955\\
	37.6953125	-43.3898383527538\\
	37.890625	-43.6822301371813\\
	38.0859375	-43.983926852221\\
	38.28125	-44.0336090416923\\
	38.4765625	-43.6640456448549\\
	38.671875	-43.663949111117\\
	38.8671875	-43.3498868760285\\
	39.0625	-43.2999454055988\\
	39.2578125	-43.5286410577179\\
	39.453125	-43.3818414041932\\
	39.6484375	-43.3336079209105\\
	39.84375	-43.3004101859509\\
	40.0390625	-43.2545553191283\\
	40.234375	-43.2416040237483\\
	40.4296875	-43.4917760990608\\
	40.625	-43.5387716501391\\
	40.8203125	-43.2043184381597\\
	41.015625	-43.5544078209297\\
	41.2109375	-43.8419377463178\\
	41.40625	-43.6894501242043\\
	41.6015625	-43.6222463274396\\
	41.796875	-43.567875224456\\
	41.9921875	-43.6344911748429\\
	42.1875	-43.7752422303061\\
	42.3828125	-43.673431400878\\
	42.578125	-43.5223884293299\\
	42.7734375	-43.5736444682733\\
	42.96875	-43.5309928255058\\
	43.1640625	-43.4693174505487\\
	43.359375	-43.6146417318304\\
	43.5546875	-43.6420832434845\\
	43.75	-43.4916709758483\\
	43.9453125	-43.5479736166765\\
	44.140625	-43.8388072877348\\
	44.3359375	-43.834684232453\\
	44.53125	-43.5290904464955\\
	44.7265625	-43.7510465458127\\
	44.921875	-44.0659332793398\\
	45.1171875	-43.8429210876463\\
	45.3125	-43.7539416840973\\
	45.5078125	-43.6470048911167\\
	45.703125	-43.3280649806415\\
	45.8984375	-43.1271418886974\\
	46.09375	-43.3908375864726\\
	46.2890625	-43.6037519462701\\
	46.484375	-43.7880306669069\\
	46.6796875	-43.2790240871489\\
	46.875	-43.0314057577751\\
	47.0703125	-43.5184243764947\\
	47.265625	-43.6068908980164\\
	47.4609375	-43.6884146828079\\
	47.65625	-43.9853538347533\\
	47.8515625	-43.7968867932048\\
	48.046875	-43.6232305358945\\
	48.2421875	-43.720783163088\\
	48.4375	-43.8071753776777\\
	48.6328125	-43.5819204191438\\
	48.828125	-43.665082263811\\
	49.0234375	-43.945629597095\\
	49.21875	-43.7605837224026\\
	49.4140625	-43.4211456198577\\
	49.609375	-43.120037736083\\
	49.8046875	-43.0377416111726\\
	50	-43.1970636313142\\
	50.1953125	-43.168758834324\\
	50.390625	-43.1963429284902\\
	50.5859375	-43.6439455145474\\
	50.78125	-43.9612205049689\\
	50.9765625	-43.7607968907564\\
	51.171875	-43.2418492890255\\
	51.3671875	-43.1259759912721\\
	51.5625	-43.545566275106\\
	51.7578125	-43.8518262922644\\
	51.953125	-43.4493994322171\\
	52.1484375	-43.3678191180148\\
	52.34375	-43.2698471341848\\
	52.5390625	-43.0641258304557\\
	52.734375	-43.2858760359198\\
	52.9296875	-43.6214773895213\\
	53.125	-43.6584358006393\\
	53.3203125	-43.6144094928958\\
	53.515625	-43.8450589932754\\
	53.7109375	-43.9172755298959\\
	53.90625	-43.5452494486111\\
	54.1015625	-43.3040865670153\\
	54.296875	-43.4272931623401\\
	54.4921875	-43.5108466877803\\
	54.6875	-43.6817186472504\\
	54.8828125	-43.822791384085\\
	55.078125	-43.9504211814599\\
	55.2734375	-44.0206218132521\\
	55.46875	-43.6077601575384\\
	55.6640625	-43.5253959894182\\
	55.859375	-43.7001723125545\\
	56.0546875	-43.8980524454567\\
	56.25	-43.8276344772186\\
	56.4453125	-43.7812274075051\\
	56.640625	-43.668630925269\\
	56.8359375	-43.3390216388005\\
	57.03125	-43.8063709588616\\
	57.2265625	-43.8235994773422\\
	57.421875	-43.2799327197092\\
	57.6171875	-43.524898862525\\
	57.8125	-43.6852653579516\\
	58.0078125	-43.81591549284\\
	58.203125	-43.9415180247285\\
	58.3984375	-43.7669679562655\\
	58.59375	-43.9208119689417\\
	58.7890625	-43.9569775229757\\
	58.984375	-44.1271685224982\\
	59.1796875	-44.0387719275356\\
	59.375	-43.9497624801055\\
	59.5703125	-43.6310670103988\\
	59.765625	-43.2684246618054\\
	59.9609375	-43.4644449789442\\
	60.15625	-44.1204400401065\\
	60.3515625	-44.0492515518263\\
	60.546875	-43.729913532818\\
	60.7421875	-44.0343579330619\\
	60.9375	-44.3893176536586\\
	61.1328125	-43.9807544737391\\
	61.328125	-43.9493191692419\\
	61.5234375	-44.2398616752732\\
	61.71875	-44.2197782617575\\
	61.9140625	-43.7885579753422\\
	62.109375	-43.4682796701951\\
	62.3046875	-43.6676250046048\\
	62.5	-43.7106762191833\\
	62.6953125	-44.0181421930129\\
	62.890625	-44.1002236393486\\
	63.0859375	-43.8969446226376\\
	63.28125	-44.1033146501391\\
	63.4765625	-43.9532139565856\\
	63.671875	-43.7780105527563\\
	63.8671875	-43.7580749591436\\
	64.0625	-44.0401137810508\\
	64.2578125	-44.3178991241001\\
	64.453125	-43.9641826121132\\
	64.6484375	-43.8492541773115\\
	64.84375	-43.8035281461307\\
	65.0390625	-43.6986186478813\\
	65.234375	-43.8735781154124\\
	65.4296875	-44.1979201696933\\
	65.625	-44.4050011290406\\
	65.8203125	-44.1683816445604\\
	66.015625	-44.1127810693922\\
	66.2109375	-44.0483494412195\\
	66.40625	-44.0056084594172\\
	66.6015625	-44.1784421603808\\
	66.796875	-44.0552115314734\\
	66.9921875	-43.8967849355783\\
	67.1875	-43.7432322801724\\
	67.3828125	-43.8899156702705\\
	67.578125	-44.0101739306395\\
	67.7734375	-43.7520082721959\\
	67.96875	-43.5505223836849\\
	68.1640625	-43.3747655308089\\
	68.359375	-43.4080243506202\\
	68.5546875	-43.5832758384274\\
	68.75	-43.995525229831\\
	68.9453125	-44.1035160040536\\
	69.140625	-43.6955118108301\\
	69.3359375	-43.6233228999767\\
	69.53125	-43.5952500282553\\
	69.7265625	-43.5827768667604\\
	69.921875	-43.5846308730264\\
	70.1171875	-43.5344032621178\\
	70.3125	-43.5247127326267\\
	70.5078125	-43.4674073096595\\
	70.703125	-43.5194857478815\\
	70.8984375	-43.8223023464617\\
	71.09375	-43.738715131571\\
	71.2890625	-43.593272068573\\
	71.484375	-43.6758149016145\\
	71.6796875	-43.6079163993408\\
	71.875	-43.5921002020243\\
	72.0703125	-43.93483780422\\
	72.265625	-44.1908505904386\\
	72.4609375	-44.3420887147054\\
	72.65625	-44.226362557056\\
	72.8515625	-44.3604527585616\\
	73.046875	-44.1684915279164\\
	73.2421875	-43.9335929287485\\
	73.4375	-43.6577129468175\\
	73.6328125	-43.6725264764603\\
	73.828125	-43.7523324670316\\
	74.0234375	-44.0344921206672\\
	74.21875	-44.0758323162875\\
	74.4140625	-44.0054972565798\\
	74.609375	-43.7433073221526\\
	74.8046875	-43.948139803586\\
	75	-44.3250461721922\\
	75.1953125	-44.2942206201773\\
	75.390625	-44.4620398296217\\
	75.5859375	-43.9535037058182\\
	75.78125	-43.4141658025842\\
	75.9765625	-43.1425221790356\\
	76.171875	-43.6268972190424\\
	76.3671875	-43.8673379950118\\
	76.5625	-43.6927752086921\\
	76.7578125	-43.6401164584654\\
	76.953125	-43.9320169006803\\
	77.1484375	-44.0522070365135\\
	77.34375	-43.814186375746\\
	77.5390625	-43.6343436941549\\
	77.734375	-43.5628767095374\\
	77.9296875	-43.8290693346218\\
	78.125	-44.2601181820947\\
	78.3203125	-44.1231990502318\\
	78.515625	-44.0752557314628\\
	78.7109375	-44.254545623764\\
	78.90625	-44.0688618202459\\
	79.1015625	-43.8558281127531\\
	79.296875	-43.9409104855835\\
	79.4921875	-43.9161032588215\\
	79.6875	-44.1460291186769\\
	79.8828125	-44.1757656397893\\
	80.078125	-43.8525356423355\\
	80.2734375	-43.8094380133905\\
	80.46875	-43.6415072533116\\
	80.6640625	-43.5950132786962\\
	80.859375	-43.6567991428343\\
	81.0546875	-43.6677306413601\\
	81.25	-44.0835728838316\\
	81.4453125	-44.1363852385373\\
	81.640625	-43.8519839356931\\
	81.8359375	-43.9683298736089\\
	82.03125	-43.9118623518666\\
	82.2265625	-43.518479531771\\
	82.421875	-43.5657089196462\\
	82.6171875	-43.8662403561502\\
	82.8125	-44.3307013407037\\
	83.0078125	-44.1809776325263\\
	83.203125	-43.8735742986501\\
	83.3984375	-43.9489615388792\\
	83.59375	-44.1468655330077\\
	83.7890625	-44.0750640393432\\
	83.984375	-43.809718358339\\
	84.1796875	-43.8254183035067\\
	84.375	-43.9128263187323\\
	84.5703125	-43.7519185132529\\
	84.765625	-44.0044733602815\\
	84.9609375	-44.2926014003527\\
	85.15625	-43.891273936964\\
	85.3515625	-43.9518062388506\\
	85.546875	-44.1379942870705\\
	85.7421875	-43.710903497995\\
	85.9375	-43.6350923714426\\
	86.1328125	-43.5738669267041\\
	86.328125	-43.2791152908137\\
	86.5234375	-43.582113743963\\
	86.71875	-44.1891119456283\\
	86.9140625	-44.2014672503312\\
	87.109375	-43.9668426637448\\
	87.3046875	-44.0177393979947\\
	87.5	-44.2496661540117\\
	87.6953125	-44.49547927187\\
	87.890625	-44.543655918377\\
	88.0859375	-44.2577371592884\\
	88.28125	-43.7888982206408\\
	88.4765625	-44.1208938033244\\
	88.671875	-44.6500575401613\\
	88.8671875	-44.4004430723199\\
	89.0625	-43.9097371036417\\
	89.2578125	-43.7746793670654\\
	89.453125	-43.8986888515535\\
	89.6484375	-44.2766146889329\\
	89.84375	-44.5558147624706\\
	90.0390625	-44.6650088035041\\
	90.234375	-44.404440804927\\
	90.4296875	-44.0085607569579\\
	90.625	-44.2369171799934\\
	90.8203125	-44.662268271915\\
	91.015625	-44.6629943817886\\
	91.2109375	-44.6621679456255\\
	91.40625	-44.9700300546813\\
	91.6015625	-45.3997926411036\\
	91.796875	-45.080738748614\\
	91.9921875	-44.8762436000455\\
	92.1875	-45.094082747139\\
	92.3828125	-45.0692320837862\\
	92.578125	-44.9768685615948\\
	92.7734375	-45.0170223852187\\
	92.96875	-45.2454802559385\\
	93.1640625	-45.3646573481463\\
	93.359375	-45.5923317571686\\
	93.5546875	-45.6187476449236\\
	93.75	-45.5845492052511\\
	93.9453125	-45.8246449107409\\
	94.140625	-45.5193579254664\\
	94.3359375	-45.5165960290187\\
	94.53125	-45.9224221222756\\
	94.7265625	-45.8065646345582\\
	94.921875	-45.653720355077\\
	95.1171875	-45.8062704359465\\
	95.3125	-45.902515371375\\
	95.5078125	-45.977406596062\\
	95.703125	-46.0330733457828\\
	95.8984375	-46.2349431670645\\
	96.09375	-46.0882738543881\\
	96.2890625	-46.2652345249504\\
	96.484375	-46.3728542978391\\
	96.6796875	-46.4296155814931\\
	96.875	-46.5456996236441\\
	97.0703125	-46.4415073461025\\
	97.265625	-46.0820522574458\\
	97.4609375	-46.1869256122733\\
	97.65625	-46.7128683428886\\
	97.8515625	-46.8582109919351\\
	98.046875	-46.7816195754677\\
	98.2421875	-46.9979160273335\\
	98.4375	-47.0825132896896\\
	98.6328125	-47.3214868497154\\
	98.828125	-47.4064362732493\\
	99.0234375	-47.5115632885649\\
	99.21875	-47.3368447267491\\
	99.4140625	-47.1616570080035\\
	99.609375	-47.3200044215216\\
	99.8046875	-47.0848619164\\
};
\addlegendentry{$N=20$}
\iffalse
\addplot [color=color7]
table[row sep=crcr]{%
	-100	-46.8593020719236\\
	-99.8046875	-46.8897339074402\\
	-99.609375	-47.2562165994256\\
	-99.4140625	-47.3031466107905\\
	-99.21875	-47.1095164458778\\
	-99.0234375	-46.7554982376607\\
	-98.828125	-46.8601516158523\\
	-98.6328125	-47.1601591082127\\
	-98.4375	-47.2098974389805\\
	-98.2421875	-46.9875000429074\\
	-98.046875	-46.7768760009967\\
	-97.8515625	-47.0233508905754\\
	-97.65625	-47.6519877961191\\
	-97.4609375	-47.5640731424306\\
	-97.265625	-47.0611801874\\
	-97.0703125	-46.7880065779077\\
	-96.875	-46.6566954740707\\
	-96.6796875	-46.4811060215914\\
	-96.484375	-46.6295683383797\\
	-96.2890625	-46.883786773921\\
	-96.09375	-46.7411039978175\\
	-95.8984375	-47.0535543708352\\
	-95.703125	-47.211250384785\\
	-95.5078125	-46.9838891573704\\
	-95.3125	-46.8659140273806\\
	-95.1171875	-46.9104749258064\\
	-94.921875	-46.5338514923082\\
	-94.7265625	-46.4806060116905\\
	-94.53125	-46.757988497094\\
	-94.3359375	-46.708518731175\\
	-94.140625	-46.5475447452997\\
	-93.9453125	-46.7091892219629\\
	-93.75	-46.6372494952527\\
	-93.5546875	-46.6384493785703\\
	-93.359375	-46.7755446518654\\
	-93.1640625	-46.6739462279156\\
	-92.96875	-46.5135227240123\\
	-92.7734375	-46.0275498778819\\
	-92.578125	-45.830413999102\\
	-92.3828125	-45.7567871294957\\
	-92.1875	-45.9091098035233\\
	-91.9921875	-46.1106867109408\\
	-91.796875	-45.9378416455688\\
	-91.6015625	-45.9972629531564\\
	-91.40625	-45.7411003337702\\
	-91.2109375	-45.7314167318193\\
	-91.015625	-45.9406509672468\\
	-90.8203125	-45.7342963360639\\
	-90.625	-45.9567129138481\\
	-90.4296875	-46.336996745346\\
	-90.234375	-46.0871260879943\\
	-90.0390625	-45.8834374775106\\
	-89.84375	-45.8483243116293\\
	-89.6484375	-45.9468387940906\\
	-89.453125	-45.9927185311503\\
	-89.2578125	-45.997690451415\\
	-89.0625	-45.8451872299152\\
	-88.8671875	-45.9528960498426\\
	-88.671875	-46.0137313651731\\
	-88.4765625	-45.7440108996249\\
	-88.28125	-45.6910376903054\\
	-88.0859375	-45.6393590194208\\
	-87.890625	-45.7410718180917\\
	-87.6953125	-46.0202583245187\\
	-87.5	-46.0304518301861\\
	-87.3046875	-46.0204741805813\\
	-87.109375	-45.5507147314086\\
	-86.9140625	-45.5651684946615\\
	-86.71875	-45.6789917472623\\
	-86.5234375	-45.4299170488272\\
	-86.328125	-45.6103618774892\\
	-86.1328125	-45.5856712731074\\
	-85.9375	-45.4342838536579\\
	-85.7421875	-45.4549805190529\\
	-85.546875	-45.6227261021322\\
	-85.3515625	-45.7968536476679\\
	-85.15625	-45.9801773279474\\
	-84.9609375	-45.950171587875\\
	-84.765625	-45.7731855566407\\
	-84.5703125	-45.7680160397647\\
	-84.375	-45.3199885170534\\
	-84.1796875	-45.2326792151641\\
	-83.984375	-45.5223638866174\\
	-83.7890625	-45.8958147711727\\
	-83.59375	-45.6478303726802\\
	-83.3984375	-45.3253558051403\\
	-83.203125	-45.2531928501639\\
	-83.0078125	-45.6449621541824\\
	-82.8125	-45.5721314111047\\
	-82.6171875	-45.1551577211188\\
	-82.421875	-45.4017137919486\\
	-82.2265625	-45.8253805466655\\
	-82.03125	-45.866862694966\\
	-81.8359375	-45.6356883739933\\
	-81.640625	-45.7533263414572\\
	-81.4453125	-46.0861045511008\\
	-81.25	-45.9614524979639\\
	-81.0546875	-45.7355857153562\\
	-80.859375	-45.6529771514663\\
	-80.6640625	-45.5483358560643\\
	-80.46875	-45.7131951651219\\
	-80.2734375	-46.2768451053627\\
	-80.078125	-46.3595337683502\\
	-79.8828125	-45.9367956691232\\
	-79.6875	-45.8131869068961\\
	-79.4921875	-45.8647065588649\\
	-79.296875	-45.8623729075131\\
	-79.1015625	-45.7682839521668\\
	-78.90625	-45.7840560602814\\
	-78.7109375	-45.7629633083627\\
	-78.515625	-45.7742088966373\\
	-78.3203125	-45.8326646035043\\
	-78.125	-46.0353464254509\\
	-77.9296875	-46.1196610790236\\
	-77.734375	-46.0965231709228\\
	-77.5390625	-46.3278862565468\\
	-77.34375	-46.3889885662031\\
	-77.1484375	-46.3170350365581\\
	-76.953125	-46.0355072551856\\
	-76.7578125	-45.9164267880145\\
	-76.5625	-46.3196156367415\\
	-76.3671875	-46.0876161172216\\
	-76.171875	-45.8699149977653\\
	-75.9765625	-45.4916444856069\\
	-75.78125	-45.4915280312277\\
	-75.5859375	-46.2012888695456\\
	-75.390625	-46.5358423571746\\
	-75.1953125	-46.1252283379955\\
	-75	-46.1796878602574\\
	-74.8046875	-46.3862099478581\\
	-74.609375	-46.101635057235\\
	-74.4140625	-46.1617400955792\\
	-74.21875	-46.3150506046493\\
	-74.0234375	-46.2269123308148\\
	-73.828125	-46.1421869393211\\
	-73.6328125	-46.3758438753353\\
	-73.4375	-46.5314591530456\\
	-73.2421875	-46.1757576629914\\
	-73.046875	-46.3733196760912\\
	-72.8515625	-47.0185057734452\\
	-72.65625	-46.6532558862793\\
	-72.4609375	-46.4674684692168\\
	-72.265625	-46.8114504677682\\
	-72.0703125	-46.9111624924055\\
	-71.875	-46.6190796989762\\
	-71.6796875	-46.5881883612017\\
	-71.484375	-46.414898129131\\
	-71.2890625	-46.6018284451829\\
	-71.09375	-46.6490250817724\\
	-70.8984375	-46.3481284427819\\
	-70.703125	-46.0139015321003\\
	-70.5078125	-46.2071459718672\\
	-70.3125	-46.7339981975835\\
	-70.1171875	-47.0070981282217\\
	-69.921875	-46.994646087299\\
	-69.7265625	-46.7293605001869\\
	-69.53125	-46.4645015112834\\
	-69.3359375	-46.6774417816837\\
	-69.140625	-47.0815290558999\\
	-68.9453125	-47.35624677709\\
	-68.75	-47.068907206309\\
	-68.5546875	-46.8459385668344\\
	-68.359375	-46.7227975726232\\
	-68.1640625	-46.7809322109953\\
	-67.96875	-46.7665771100787\\
	-67.7734375	-46.4840028338694\\
	-67.578125	-46.383532185782\\
	-67.3828125	-46.4848638610233\\
	-67.1875	-46.6389395501536\\
	-66.9921875	-46.9374850168769\\
	-66.796875	-46.6886153062551\\
	-66.6015625	-46.697631551541\\
	-66.40625	-46.9090525788588\\
	-66.2109375	-46.9422934332883\\
	-66.015625	-46.9721206063586\\
	-65.8203125	-46.8690671964977\\
	-65.625	-46.746186691135\\
	-65.4296875	-46.6097917724873\\
	-65.234375	-46.4320837813134\\
	-65.0390625	-46.768581093086\\
	-64.84375	-47.3587870660035\\
	-64.6484375	-46.9695744339014\\
	-64.453125	-46.7319020491713\\
	-64.2578125	-46.7158310420538\\
	-64.0625	-46.8503752171582\\
	-63.8671875	-47.3420107390326\\
	-63.671875	-47.4889993627418\\
	-63.4765625	-47.4261039040408\\
	-63.28125	-47.1472481113674\\
	-63.0859375	-47.1321150274984\\
	-62.890625	-47.2835759397967\\
	-62.6953125	-47.1603350950087\\
	-62.5	-46.836320473856\\
	-62.3046875	-46.5987646265168\\
	-62.109375	-46.7145561400252\\
	-61.9140625	-47.0940586448364\\
	-61.71875	-47.5554140575104\\
	-61.5234375	-47.9654619111949\\
	-61.328125	-47.6945036475327\\
	-61.1328125	-46.9969470029506\\
	-60.9375	-46.860213000488\\
	-60.7421875	-46.991104682371\\
	-60.546875	-47.0929752421293\\
	-60.3515625	-47.2384231384515\\
	-60.15625	-46.8751082512619\\
	-59.9609375	-46.6956298401946\\
	-59.765625	-46.9924417580918\\
	-59.5703125	-47.1297191430001\\
	-59.375	-47.4646407512624\\
	-59.1796875	-47.6826921351589\\
	-58.984375	-47.527732412222\\
	-58.7890625	-47.1444076901406\\
	-58.59375	-47.4739382574342\\
	-58.3984375	-47.7008265830686\\
	-58.203125	-47.6235341351512\\
	-58.0078125	-47.6261785431048\\
	-57.8125	-47.4576046231626\\
	-57.6171875	-47.0176726686703\\
	-57.421875	-47.0942418648103\\
	-57.2265625	-47.5921562241603\\
	-57.03125	-48.0589218668396\\
	-56.8359375	-47.5294870362609\\
	-56.640625	-47.4546938314926\\
	-56.4453125	-47.7814208553527\\
	-56.25	-47.0230577566935\\
	-56.0546875	-46.9578373030471\\
	-55.859375	-47.4829220797156\\
	-55.6640625	-47.457002778984\\
	-55.46875	-47.5195206443474\\
	-55.2734375	-47.5261337927887\\
	-55.078125	-47.4076744062743\\
	-54.8828125	-47.196356758174\\
	-54.6875	-47.0205790483342\\
	-54.4921875	-47.1375382627218\\
	-54.296875	-47.5908877279729\\
	-54.1015625	-47.8429512934974\\
	-53.90625	-47.7156742812878\\
	-53.7109375	-47.6506610994381\\
	-53.515625	-47.6154358358831\\
	-53.3203125	-47.3134543797792\\
	-53.125	-47.2852835376895\\
	-52.9296875	-47.1003714410558\\
	-52.734375	-47.1269839410824\\
	-52.5390625	-47.4967275076879\\
	-52.34375	-47.5076132775519\\
	-52.1484375	-47.3387209155272\\
	-51.953125	-47.605958745979\\
	-51.7578125	-47.1736073122444\\
	-51.5625	-47.3716361999585\\
	-51.3671875	-47.2935472026082\\
	-51.171875	-47.083833081342\\
	-50.9765625	-47.1143528580388\\
	-50.78125	-47.0533911936628\\
	-50.5859375	-47.2036311911389\\
	-50.390625	-47.5212500543652\\
	-50.1953125	-47.5849050753934\\
	-50	-47.4670479214144\\
	-49.8046875	-47.239969255182\\
	-49.609375	-47.1064512693513\\
	-49.4140625	-47.1730187497585\\
	-49.21875	-47.1013534440047\\
	-49.0234375	-47.1026183729105\\
	-48.828125	-47.0517322573298\\
	-48.6328125	-47.1569550083084\\
	-48.4375	-47.559952881504\\
	-48.2421875	-47.3539226248714\\
	-48.046875	-47.3085002806527\\
	-47.8515625	-47.0818140880164\\
	-47.65625	-47.0803563716702\\
	-47.4609375	-47.3259523023853\\
	-47.265625	-47.0882541192364\\
	-47.0703125	-47.1742358153079\\
	-46.875	-47.1752650977563\\
	-46.6796875	-47.1644058128625\\
	-46.484375	-47.0795101365878\\
	-46.2890625	-46.9767105728738\\
	-46.09375	-46.7085061920393\\
	-45.8984375	-46.3637192082303\\
	-45.703125	-46.5803293155822\\
	-45.5078125	-47.0674069506862\\
	-45.3125	-47.0555763351517\\
	-45.1171875	-47.0878631197885\\
	-44.921875	-47.1044064607043\\
	-44.7265625	-46.9669352239728\\
	-44.53125	-46.6644510190659\\
	-44.3359375	-46.558476945507\\
	-44.140625	-46.692027349065\\
	-43.9453125	-46.7826241028749\\
	-43.75	-46.92963617507\\
	-43.5546875	-47.1992313258917\\
	-43.359375	-47.293722971497\\
	-43.1640625	-47.4329289947797\\
	-42.96875	-47.2583219785764\\
	-42.7734375	-46.9732405750206\\
	-42.578125	-46.6225029355844\\
	-42.3828125	-46.8239659655157\\
	-42.1875	-46.9999628608682\\
	-41.9921875	-47.0113758474111\\
	-41.796875	-46.9152257694477\\
	-41.6015625	-46.5139828270606\\
	-41.40625	-46.2192046304584\\
	-41.2109375	-46.3965783005895\\
	-41.015625	-46.5942709524816\\
	-40.8203125	-46.5694935842432\\
	-40.625	-46.7406705932002\\
	-40.4296875	-46.8985740426662\\
	-40.234375	-46.6771263048886\\
	-40.0390625	-46.276238902856\\
	-39.84375	-46.3501666836307\\
	-39.6484375	-46.2754311063649\\
	-39.453125	-46.5200044212583\\
	-39.2578125	-46.7267070791494\\
	-39.0625	-46.8798953083986\\
	-38.8671875	-46.932050851956\\
	-38.671875	-46.7012855908896\\
	-38.4765625	-46.5209889535998\\
	-38.28125	-46.2660346409881\\
	-38.0859375	-46.4326448841469\\
	-37.890625	-46.3623705363437\\
	-37.6953125	-46.1411293166987\\
	-37.5	-46.3245622344252\\
	-37.3046875	-46.3961210089816\\
	-37.109375	-46.2670640458725\\
	-36.9140625	-46.5746378566582\\
	-36.71875	-46.6582722177595\\
	-36.5234375	-46.3847181729369\\
	-36.328125	-46.2630286419553\\
	-36.1328125	-46.3508036771964\\
	-35.9375	-46.6166635464845\\
	-35.7421875	-46.7516530145167\\
	-35.546875	-46.4805053475811\\
	-35.3515625	-46.2902842683086\\
	-35.15625	-46.4770366719975\\
	-34.9609375	-46.4451788307334\\
	-34.765625	-46.1702838972079\\
	-34.5703125	-46.4067767263046\\
	-34.375	-46.2996203239565\\
	-34.1796875	-46.4128886273813\\
	-33.984375	-46.0825329771384\\
	-33.7890625	-45.823867389912\\
	-33.59375	-45.4937565387341\\
	-33.3984375	-45.2653081199285\\
	-33.203125	-45.832352105513\\
	-33.0078125	-46.0415662313474\\
	-32.8125	-45.7822047743308\\
	-32.6171875	-45.6809097285051\\
	-32.421875	-45.8601919189519\\
	-32.2265625	-45.9059162847078\\
	-32.03125	-45.3463859957301\\
	-31.8359375	-45.2454863298354\\
	-31.640625	-45.3988183211368\\
	-31.4453125	-45.6551178290616\\
	-31.25	-45.7143471842283\\
	-31.0546875	-45.3398506670618\\
	-30.859375	-45.4069399468976\\
	-30.6640625	-45.6347040667983\\
	-30.46875	-45.8144799711102\\
	-30.2734375	-45.8786825362746\\
	-30.078125	-45.4847109986515\\
	-29.8828125	-45.4382891022439\\
	-29.6875	-45.376958229883\\
	-29.4921875	-45.3479551531218\\
	-29.296875	-45.2460672190105\\
	-29.1015625	-45.6472944421749\\
	-28.90625	-45.719964352877\\
	-28.7109375	-45.1830423429572\\
	-28.515625	-44.5960485201975\\
	-28.3203125	-44.4165727873701\\
	-28.125	-44.5942346231051\\
	-27.9296875	-44.8526182219857\\
	-27.734375	-44.9513548011444\\
	-27.5390625	-44.8883001633986\\
	-27.34375	-44.4955767433344\\
	-27.1484375	-44.1957976307967\\
	-26.953125	-44.009415976953\\
	-26.7578125	-44.198880532156\\
	-26.5625	-44.426736605116\\
	-26.3671875	-44.340087524063\\
	-26.171875	-44.3597183839385\\
	-25.9765625	-44.2890941669902\\
	-25.78125	-43.9631834863767\\
	-25.5859375	-43.779365815445\\
	-25.390625	-43.7622099695538\\
	-25.1953125	-43.707458645755\\
	-25	-43.8568339487976\\
	-24.8046875	-43.7777478571408\\
	-24.609375	-43.7722255666921\\
	-24.4140625	-43.7496618796731\\
	-24.21875	-43.3448323170506\\
	-24.0234375	-43.1640824203799\\
	-23.828125	-43.3036710992317\\
	-23.6328125	-43.3173047568205\\
	-23.4375	-43.3676887138473\\
	-23.2421875	-43.5841039845849\\
	-23.046875	-43.2145397836531\\
	-22.8515625	-43.0810064605582\\
	-22.65625	-42.6301434842527\\
	-22.4609375	-42.5382004692309\\
	-22.265625	-42.9297871900603\\
	-22.0703125	-42.9144367752878\\
	-21.875	-42.8812890753757\\
	-21.6796875	-42.6277180155239\\
	-21.484375	-42.8273115499278\\
	-21.2890625	-42.6073989600862\\
	-21.09375	-42.2024359396611\\
	-20.8984375	-42.2443910520601\\
	-20.703125	-42.2159006049623\\
	-20.5078125	-42.0368365839146\\
	-20.3125	-42.1627281225553\\
	-20.1171875	-41.9935388483288\\
	-19.921875	-41.8171301816565\\
	-19.7265625	-41.3146873079667\\
	-19.53125	-41.0257757723155\\
	-19.3359375	-41.4679724220969\\
	-19.140625	-41.3278835248335\\
	-18.9453125	-40.8043196228125\\
	-18.75	-41.0292600991477\\
	-18.5546875	-41.1716095108662\\
	-18.359375	-41.0707000326224\\
	-18.1640625	-40.9209992026597\\
	-17.96875	-40.6819550280919\\
	-17.7734375	-40.3122854408968\\
	-17.578125	-39.9167252503734\\
	-17.3828125	-39.8977108128013\\
	-17.1875	-40.1318485278125\\
	-16.9921875	-40.1849032567524\\
	-16.796875	-40.4289791785214\\
	-16.6015625	-40.0635271811698\\
	-16.40625	-39.8549862281399\\
	-16.2109375	-39.823838017473\\
	-16.015625	-39.6325278155976\\
	-15.8203125	-39.2520610355205\\
	-15.625	-39.0485807449379\\
	-15.4296875	-39.0010543438502\\
	-15.234375	-38.8463647753618\\
	-15.0390625	-38.8361573446286\\
	-14.84375	-38.8246377098663\\
	-14.6484375	-38.6126357182655\\
	-14.453125	-38.5761252100629\\
	-14.2578125	-38.6904577587712\\
	-14.0625	-38.2243533352069\\
	-13.8671875	-38.0921362314156\\
	-13.671875	-37.9967874775718\\
	-13.4765625	-37.5224743811693\\
	-13.28125	-37.1479416382038\\
	-13.0859375	-37.3915292278394\\
	-12.890625	-37.33507040283\\
	-12.6953125	-37.2928505375005\\
	-12.5	-37.2707971609306\\
	-12.3046875	-36.5877828620945\\
	-12.109375	-35.9655592705284\\
	-11.9140625	-35.8144216103653\\
	-11.71875	-35.8693482180696\\
	-11.5234375	-35.7437872148033\\
	-11.328125	-35.6263826867928\\
	-11.1328125	-35.3806257077477\\
	-10.9375	-34.9841422937354\\
	-10.7421875	-34.6341471434096\\
	-10.546875	-34.18545266988\\
	-10.3515625	-33.7445709847767\\
	-10.15625	-33.5823361647421\\
	-9.9609375	-33.3241195030383\\
	-9.765625	-32.8781901431629\\
	-9.5703125	-32.7137847112964\\
	-9.375	-32.782586455621\\
	-9.1796875	-32.4816531462943\\
	-8.984375	-32.152127295806\\
	-8.7890625	-31.9057206315161\\
	-8.59375	-31.3577093288545\\
	-8.3984375	-30.9614988806688\\
	-8.203125	-30.2043863806892\\
	-8.0078125	-29.3870095632638\\
	-7.8125	-28.3097285878223\\
	-7.6171875	-27.1290507196765\\
	-7.421875	-25.8661635703228\\
	-7.2265625	-24.9755464602853\\
	-7.03125	-24.1221897531962\\
	-6.8359375	-23.6391063065087\\
	-6.640625	-23.5931155225665\\
	-6.4453125	-23.3268910507883\\
	-6.25	-22.5997954939343\\
	-6.0546875	-22.1064211373606\\
	-5.859375	-22.1283579051278\\
	-5.6640625	-21.5743128877702\\
	-5.46875	-20.7175349614744\\
	-5.2734375	-20.0989892130663\\
	-5.078125	-19.0490976473858\\
	-4.8828125	-13.8840408716259\\
	-4.6875	-0.678196025752203\\
	-4.4921875	6.46333433645356\\
	-4.296875	8.90623148979714\\
	-4.1015625	9.29666883635638\\
	-3.90625	8.9469899777143\\
	-3.7109375	8.79623961991722\\
	-3.515625	8.90828719357975\\
	-3.3203125	8.74969798597502\\
	-3.125	8.78914092483689\\
	-2.9296875	8.93698293158588\\
	-2.734375	9.06240304384437\\
	-2.5390625	9.03185524995433\\
	-2.34375	8.9813421489702\\
	-2.1484375	9.01481267417595\\
	-1.953125	8.96495990060321\\
	-1.7578125	9.10053854788309\\
	-1.5625	8.87212203981912\\
	-1.3671875	8.95396844420261\\
	-1.171875	9.14338784066748\\
	-0.9765625	9.17062852647583\\
	-0.78125	9.09886265962082\\
	-0.5859375	9.0896676965958\\
	-0.390625	9.02321187013532\\
	-0.1953125	8.89538089233112\\
	0	8.75554478723567\\
	0.1953125	8.91668888977191\\
	0.390625	8.94266059406737\\
	0.5859375	8.89171970012441\\
	0.78125	9.03676876908498\\
	0.9765625	9.13214031475958\\
	1.171875	8.84367417265533\\
	1.3671875	8.77443543278681\\
	1.5625	8.80314302350117\\
	1.7578125	8.99171658828911\\
	1.953125	9.16496822205937\\
	2.1484375	9.23667986578447\\
	2.34375	9.16389706741744\\
	2.5390625	9.15931534893409\\
	2.734375	9.08313174377473\\
	2.9296875	9.03576834750984\\
	3.125	8.9993526488754\\
	3.3203125	8.92146260165994\\
	3.515625	8.98331609045733\\
	3.7109375	9.05939710270503\\
	3.90625	9.07373582431053\\
	4.1015625	9.12160136798824\\
	4.296875	8.859408267634\\
	4.4921875	6.54874976635791\\
	4.6875	-0.576175479555836\\
	4.8828125	-14.3590780982584\\
	5.078125	-20.2260625859792\\
	5.2734375	-21.3514998444145\\
	5.46875	-22.1182484414189\\
	5.6640625	-22.7578069081841\\
	5.859375	-23.0920465335634\\
	6.0546875	-23.1453976358846\\
	6.25	-23.3627288148079\\
	6.4453125	-23.7152195175469\\
	6.640625	-24.2364156934245\\
	6.8359375	-24.6071815598064\\
	7.03125	-25.0287558304723\\
	7.2265625	-25.7279737188309\\
	7.421875	-26.8477016154572\\
	7.6171875	-28.1259012929776\\
	7.8125	-29.6375390673837\\
	8.0078125	-30.9660504361401\\
	8.203125	-31.6135636715108\\
	8.3984375	-31.9427903346443\\
	8.59375	-32.654992997218\\
	8.7890625	-33.5063678551099\\
	8.984375	-33.8438506119407\\
	9.1796875	-33.8310335379602\\
	9.375	-33.9371035757405\\
	9.5703125	-34.1011334164443\\
	9.765625	-34.5707601168273\\
	9.9609375	-34.9639525911736\\
	10.15625	-35.0902883399551\\
	10.3515625	-34.9321968458736\\
	10.546875	-35.053989177966\\
	10.7421875	-35.4508665237551\\
	10.9375	-35.5096364343303\\
	11.1328125	-35.749027594772\\
	11.328125	-36.2856338630525\\
	11.5234375	-36.414162523121\\
	11.71875	-36.5001603524736\\
	11.9140625	-36.831879553182\\
	12.109375	-37.4650491398579\\
	12.3046875	-37.5182430153423\\
	12.5	-37.3500872600901\\
	12.6953125	-37.8729881019907\\
	12.890625	-38.3090703436503\\
	13.0859375	-38.7714957034118\\
	13.28125	-38.6934215790237\\
	13.4765625	-38.8532726075155\\
	13.671875	-38.4990546428825\\
	13.8671875	-38.2220946703946\\
	14.0625	-38.3374866995388\\
	14.2578125	-38.8252586357913\\
	14.453125	-39.1391158430471\\
	14.6484375	-39.3440258962508\\
	14.84375	-39.9708300077511\\
	15.0390625	-40.2553133768717\\
	15.234375	-40.2236773078576\\
	15.4296875	-40.1330273453494\\
	15.625	-39.9161375861353\\
	15.8203125	-39.7772924498228\\
	16.015625	-39.8781229178896\\
	16.2109375	-39.9144972614764\\
	16.40625	-40.2241092767821\\
	16.6015625	-40.5471810122089\\
	16.796875	-40.6055715741923\\
	16.9921875	-40.9644798823892\\
	17.1875	-41.1381267841866\\
	17.3828125	-41.0582431578585\\
	17.578125	-41.3173522010346\\
	17.7734375	-41.2083488423104\\
	17.96875	-41.133240445884\\
	18.1640625	-41.433846594756\\
	18.359375	-41.5945248669427\\
	18.5546875	-41.2784167513728\\
	18.75	-41.3437723023008\\
	18.9453125	-41.7466499341711\\
	19.140625	-41.5422385257276\\
	19.3359375	-41.3739069390171\\
	19.53125	-41.8582263868967\\
	19.7265625	-42.1257032893292\\
	19.921875	-41.5842887840806\\
	20.1171875	-41.8316451897274\\
	20.3125	-41.958199141208\\
	20.5078125	-41.997355509616\\
	20.703125	-42.0614464258759\\
	20.8984375	-41.8258123438511\\
	21.09375	-41.5923848145993\\
	21.2890625	-41.8739163793379\\
	21.484375	-42.2362934210889\\
	21.6796875	-42.4226681055484\\
	21.875	-42.6727664712952\\
	22.0703125	-42.5529123709748\\
	22.265625	-42.3705702170933\\
	22.4609375	-42.7507235500969\\
	22.65625	-42.4543646842407\\
	22.8515625	-41.9945044905073\\
	23.046875	-42.4593159912976\\
	23.2421875	-42.7447629976588\\
	23.4375	-42.6756683803815\\
	23.6328125	-42.7952433282857\\
	23.828125	-42.65270561128\\
	24.0234375	-42.3444136274568\\
	24.21875	-42.1647667612415\\
	24.4140625	-42.2720030205152\\
	24.609375	-42.8568851728513\\
	24.8046875	-42.8617863788195\\
	25	-42.7691074331844\\
	25.1953125	-42.693379739426\\
	25.390625	-42.7435768907075\\
	25.5859375	-42.7120070087588\\
	25.78125	-42.4706540291586\\
	25.9765625	-42.645231000462\\
	26.171875	-43.1380265860872\\
	26.3671875	-43.1812315044311\\
	26.5625	-43.0462468498796\\
	26.7578125	-42.9647272347438\\
	26.953125	-43.1746445583035\\
	27.1484375	-43.4685054451534\\
	27.34375	-43.1537074391721\\
	27.5390625	-43.0527632176026\\
	27.734375	-43.2130312219951\\
	27.9296875	-42.846098571681\\
	28.125	-42.3457921531839\\
	28.3203125	-42.9695300613273\\
	28.515625	-43.3467706939879\\
	28.7109375	-43.2315932610749\\
	28.90625	-43.3704415706692\\
	29.1015625	-43.5143401899057\\
	29.296875	-43.1840032474585\\
	29.4921875	-43.2020246020074\\
	29.6875	-43.3375492898867\\
	29.8828125	-43.2967675691357\\
	30.078125	-43.5662815880887\\
	30.2734375	-43.5645538475007\\
	30.46875	-43.5061611256066\\
	30.6640625	-43.3757970907829\\
	30.859375	-43.1719678626462\\
	31.0546875	-43.2586908321089\\
	31.25	-43.4285425559885\\
	31.4453125	-43.151941360828\\
	31.640625	-42.675325282754\\
	31.8359375	-43.0291184537923\\
	32.03125	-43.1595011874205\\
	32.2265625	-42.7152395340269\\
	32.421875	-42.8854696679276\\
	32.6171875	-43.2317553795114\\
	32.8125	-43.3903797257884\\
	33.0078125	-43.3577500117144\\
	33.203125	-43.3691300670716\\
	33.3984375	-43.19686748671\\
	33.59375	-42.8740236084225\\
	33.7890625	-42.9989595471878\\
	33.984375	-43.3999661023354\\
	34.1796875	-43.9409164454911\\
	34.375	-43.9462658832236\\
	34.5703125	-43.540316140908\\
	34.765625	-43.5633326204351\\
	34.9609375	-43.6894609153421\\
	35.15625	-43.6831909819042\\
	35.3515625	-43.4754600249548\\
	35.546875	-43.5712170958513\\
	35.7421875	-43.6499654322999\\
	35.9375	-43.8666717388424\\
	36.1328125	-44.0364981914766\\
	36.328125	-43.7292387940015\\
	36.5234375	-43.2634439681296\\
	36.71875	-43.5652624273337\\
	36.9140625	-44.1578099241589\\
	37.109375	-43.8512998684782\\
	37.3046875	-43.3091983654008\\
	37.5	-43.2637696027758\\
	37.6953125	-43.095239507067\\
	37.890625	-43.2865693886131\\
	38.0859375	-43.5557363558786\\
	38.28125	-43.3764095751593\\
	38.4765625	-43.3716203769035\\
	38.671875	-43.5837995899779\\
	38.8671875	-43.7401645254271\\
	39.0625	-43.6859445811936\\
	39.2578125	-43.9227135299025\\
	39.453125	-43.4022199934335\\
	39.6484375	-43.2733058690963\\
	39.84375	-43.7518548257138\\
	40.0390625	-43.8235097757191\\
	40.234375	-43.6553994049758\\
	40.4296875	-43.3885639801331\\
	40.625	-43.1564655449536\\
	40.8203125	-43.1815996323418\\
	41.015625	-43.2468868534216\\
	41.2109375	-43.5112608484696\\
	41.40625	-43.632629670465\\
	41.6015625	-43.3187935290416\\
	41.796875	-43.0942249283098\\
	41.9921875	-43.62314033272\\
	42.1875	-43.7065145961631\\
	42.3828125	-43.4671779467583\\
	42.578125	-43.3160557303359\\
	42.7734375	-43.2795867860367\\
	42.96875	-43.5817565269118\\
	43.1640625	-43.7894783449628\\
	43.359375	-43.8050431629069\\
	43.5546875	-43.5836010393407\\
	43.75	-43.5047548891175\\
	43.9453125	-43.2582972831186\\
	44.140625	-43.2436207663445\\
	44.3359375	-43.3236449679928\\
	44.53125	-43.1685691336794\\
	44.7265625	-43.169749924844\\
	44.921875	-43.1697560553886\\
	45.1171875	-43.2573018793469\\
	45.3125	-43.219274115015\\
	45.5078125	-43.5609701933558\\
	45.703125	-43.8644381830317\\
	45.8984375	-43.4867910127544\\
	46.09375	-43.5167898932731\\
	46.2890625	-43.4998939236777\\
	46.484375	-43.0318012580715\\
	46.6796875	-43.3802372372981\\
	46.875	-43.6978449324075\\
	47.0703125	-43.1884181723835\\
	47.265625	-43.3330269328589\\
	47.4609375	-43.35175680505\\
	47.65625	-43.3414534915746\\
	47.8515625	-43.6981571831163\\
	48.046875	-43.4616280361872\\
	48.2421875	-43.5984431658373\\
	48.4375	-43.8273118474535\\
	48.6328125	-43.9108532405588\\
	48.828125	-44.0834742082971\\
	49.0234375	-43.9602914211368\\
	49.21875	-43.8081053974873\\
	49.4140625	-43.8333775062643\\
	49.609375	-43.8498864633552\\
	49.8046875	-43.2418617213634\\
	50	-43.1741354018529\\
	50.1953125	-43.506956614684\\
	50.390625	-43.5269556768089\\
	50.5859375	-43.4628508729404\\
	50.78125	-43.5267946562619\\
	50.9765625	-43.2853764672591\\
	51.171875	-43.1443705950533\\
	51.3671875	-43.4029044950122\\
	51.5625	-43.6731856843363\\
	51.7578125	-43.5451409737201\\
	51.953125	-43.5197149295175\\
	52.1484375	-43.5178919266812\\
	52.34375	-43.3472050431479\\
	52.5390625	-43.2653966040323\\
	52.734375	-43.5576183227793\\
	52.9296875	-43.316191623602\\
	53.125	-43.3175053800904\\
	53.3203125	-43.6243327870553\\
	53.515625	-43.7348246748033\\
	53.7109375	-43.8950313162834\\
	53.90625	-43.9576117695701\\
	54.1015625	-44.1095696767986\\
	54.296875	-44.2802308473627\\
	54.4921875	-43.8493584211465\\
	54.6875	-43.7156618443213\\
	54.8828125	-43.830851891148\\
	55.078125	-43.6247701886687\\
	55.2734375	-43.7710284670121\\
	55.46875	-43.9676918874621\\
	55.6640625	-43.6997992841318\\
	55.859375	-43.6386212913793\\
	56.0546875	-43.7264850911815\\
	56.25	-43.63602144975\\
	56.4453125	-43.4176686125327\\
	56.640625	-43.3107410402826\\
	56.8359375	-43.6325444314821\\
	57.03125	-43.7860068703607\\
	57.2265625	-43.510698506187\\
	57.421875	-43.4964741326125\\
	57.6171875	-43.4057183985725\\
	57.8125	-43.2701258349261\\
	58.0078125	-43.5530506261061\\
	58.203125	-43.3152699455203\\
	58.3984375	-43.3806591620459\\
	58.59375	-43.6277905468222\\
	58.7890625	-43.9754382262872\\
	58.984375	-44.075311285691\\
	59.1796875	-44.0600586763471\\
	59.375	-43.7330678440295\\
	59.5703125	-43.30268845674\\
	59.765625	-43.1749839372056\\
	59.9609375	-43.2053672785832\\
	60.15625	-43.0453886686871\\
	60.3515625	-43.3692025165456\\
	60.546875	-43.6177499605299\\
	60.7421875	-43.768472037881\\
	60.9375	-43.810563119601\\
	61.1328125	-43.9305634578553\\
	61.328125	-43.9728539562411\\
	61.5234375	-43.8336806028175\\
	61.71875	-43.9364306161834\\
	61.9140625	-43.7111375239739\\
	62.109375	-43.6249716044386\\
	62.3046875	-43.8202674651818\\
	62.5	-43.9480318836118\\
	62.6953125	-43.9220424407376\\
	62.890625	-43.7239611393672\\
	63.0859375	-43.6596194371946\\
	63.28125	-43.8779514351266\\
	63.4765625	-43.9968830392575\\
	63.671875	-43.590351124334\\
	63.8671875	-43.8117554253647\\
	64.0625	-43.919805724693\\
	64.2578125	-43.5216055116246\\
	64.453125	-43.7511107333238\\
	64.6484375	-43.6288131528171\\
	64.84375	-43.2828201558854\\
	65.0390625	-43.5529320017271\\
	65.234375	-43.6146394066228\\
	65.4296875	-43.5585825447665\\
	65.625	-43.743092168728\\
	65.8203125	-43.7041754268926\\
	66.015625	-43.7933102277076\\
	66.2109375	-43.9046657324296\\
	66.40625	-43.8115765920605\\
	66.6015625	-44.0087300753422\\
	66.796875	-44.0953486399983\\
	66.9921875	-43.6554934711855\\
	67.1875	-43.4035508724812\\
	67.3828125	-43.6852032806713\\
	67.578125	-43.9018780429567\\
	67.7734375	-43.7466144605813\\
	67.96875	-43.6571564036917\\
	68.1640625	-43.4844396932561\\
	68.359375	-43.5711715842501\\
	68.5546875	-43.8150258733473\\
	68.75	-43.6994827402576\\
	68.9453125	-43.5290236400484\\
	69.140625	-43.8228227964754\\
	69.3359375	-44.2061235016707\\
	69.53125	-44.0542682563956\\
	69.7265625	-44.0849178440638\\
	69.921875	-44.0181160868657\\
	70.1171875	-43.7656534131018\\
	70.3125	-43.8429145597241\\
	70.5078125	-43.7434554496126\\
	70.703125	-43.6813098425701\\
	70.8984375	-43.8444530571637\\
	71.09375	-43.6387361883431\\
	71.2890625	-43.7377475445348\\
	71.484375	-44.1401866996166\\
	71.6796875	-43.9140235212579\\
	71.875	-43.9832573774333\\
	72.0703125	-43.9711119295857\\
	72.265625	-43.8293557345798\\
	72.4609375	-43.6312775114553\\
	72.65625	-43.7329721899467\\
	72.8515625	-43.9239975576563\\
	73.046875	-44.0226838855303\\
	73.2421875	-43.9162122286925\\
	73.4375	-43.6386341777371\\
	73.6328125	-43.8490997721428\\
	73.828125	-43.9216328027996\\
	74.0234375	-43.5443229320269\\
	74.21875	-43.6628029240664\\
	74.4140625	-43.7840773692592\\
	74.609375	-43.5617254362123\\
	74.8046875	-43.5444765262044\\
	75	-43.5047870732983\\
	75.1953125	-43.8611041404542\\
	75.390625	-43.7593799808722\\
	75.5859375	-43.5629025873018\\
	75.78125	-43.8189181216007\\
	75.9765625	-43.9215055764842\\
	76.171875	-43.9969578035626\\
	76.3671875	-43.7745675279233\\
	76.5625	-43.5701193010419\\
	76.7578125	-43.6354676421584\\
	76.953125	-43.7929576389833\\
	77.1484375	-43.8638511051128\\
	77.34375	-43.76691602712\\
	77.5390625	-43.7145752283004\\
	77.734375	-43.737139674767\\
	77.9296875	-43.6672347679797\\
	78.125	-43.7134831471179\\
	78.3203125	-44.126033489147\\
	78.515625	-44.1750159603331\\
	78.7109375	-44.0417270720998\\
	78.90625	-43.7167296572963\\
	79.1015625	-43.403602285171\\
	79.296875	-43.7185469542429\\
	79.4921875	-43.8531816959247\\
	79.6875	-43.7164698648221\\
	79.8828125	-43.8721686912839\\
	80.078125	-43.9172344324383\\
	80.2734375	-43.7377974638424\\
	80.46875	-43.7617650719699\\
	80.6640625	-43.7746101522161\\
	80.859375	-43.8984231968885\\
	81.0546875	-44.0436241423917\\
	81.25	-43.7800824518711\\
	81.4453125	-43.8839260460097\\
	81.640625	-43.8143783225924\\
	81.8359375	-43.7934808908143\\
	82.03125	-44.0532070552749\\
	82.2265625	-44.4711329703573\\
	82.421875	-44.3033157939195\\
	82.6171875	-43.7459613744675\\
	82.8125	-43.7802207346217\\
	83.0078125	-43.8324169247567\\
	83.203125	-44.1093888678042\\
	83.3984375	-43.8306773120393\\
	83.59375	-43.6581083674187\\
	83.7890625	-44.0847748441881\\
	83.984375	-44.3285115284528\\
	84.1796875	-43.9937963797559\\
	84.375	-43.8303097738839\\
	84.5703125	-43.8291405133695\\
	84.765625	-43.6599943630736\\
	84.9609375	-43.7035087966309\\
	85.15625	-43.8420025785331\\
	85.3515625	-44.2563356062282\\
	85.546875	-44.4681620462593\\
	85.7421875	-44.3801660677745\\
	85.9375	-44.1056035132798\\
	86.1328125	-44.1520675941881\\
	86.328125	-44.0145875557989\\
	86.5234375	-43.8696586223749\\
	86.71875	-43.7369983086808\\
	86.9140625	-43.7485033086934\\
	87.109375	-43.8182812040197\\
	87.3046875	-43.6562021167929\\
	87.5	-43.8475924089225\\
	87.6953125	-44.3000812536094\\
	87.890625	-44.2180548050208\\
	88.0859375	-44.2887134902319\\
	88.28125	-44.6405179413863\\
	88.4765625	-44.7767619493815\\
	88.671875	-44.6874343966422\\
	88.8671875	-44.6437520753144\\
	89.0625	-44.5792194185198\\
	89.2578125	-44.3225617817971\\
	89.453125	-44.3194171168934\\
	89.6484375	-44.3684046793799\\
	89.84375	-44.2913523895529\\
	90.0390625	-44.3888531030586\\
	90.234375	-44.2238665336961\\
	90.4296875	-43.9047004115333\\
	90.625	-44.4127216577588\\
	90.8203125	-44.8761794537067\\
	91.015625	-44.7572672794098\\
	91.2109375	-44.6194217347522\\
	91.40625	-44.4138958828791\\
	91.6015625	-44.3503244566682\\
	91.796875	-44.5863158421284\\
	91.9921875	-44.6912496694649\\
	92.1875	-44.9018218340298\\
	92.3828125	-44.6778162579035\\
	92.578125	-45.0985608958369\\
	92.7734375	-45.2273561870803\\
	92.96875	-45.1215738206397\\
	93.1640625	-44.9016915817777\\
	93.359375	-44.7606099829998\\
	93.5546875	-45.1612687170115\\
	93.75	-45.4596483935051\\
	93.9453125	-45.4713744165458\\
	94.140625	-45.3912005569221\\
	94.3359375	-45.592912754965\\
	94.53125	-46.0519151088146\\
	94.7265625	-46.1660407428726\\
	94.921875	-45.9785851584905\\
	95.1171875	-45.8540684495283\\
	95.3125	-46.2032948221667\\
	95.5078125	-46.4129869018548\\
	95.703125	-46.4215881672587\\
	95.8984375	-46.3739922209178\\
	96.09375	-46.3293878995841\\
	96.2890625	-46.3134388915214\\
	96.484375	-46.5758086930027\\
	96.6796875	-46.4267859784153\\
	96.875	-46.5902178619797\\
	97.0703125	-46.6284915698412\\
	97.265625	-46.7062089930141\\
	97.4609375	-46.7082377552227\\
	97.65625	-46.6623614186031\\
	97.8515625	-46.361269067701\\
	98.046875	-46.4435410136032\\
	98.2421875	-46.8452648058389\\
	98.4375	-46.9182956897921\\
	98.6328125	-47.2975405877742\\
	98.828125	-47.1498064539073\\
	99.0234375	-47.1552006462992\\
	99.21875	-47.5379772164871\\
	99.4140625	-47.4093406197652\\
	99.609375	-46.9207287772505\\
	99.8046875	-47.0925588315516\\
};
\addlegendentry{$N=40$}

\addplot [color=color8]
  table[row sep=crcr]{%
-100	-47.5218412874508\\
-99.8046875	-47.4268618947768\\
-99.609375	-47.6402276841992\\
-99.4140625	-47.6044863229995\\
-99.21875	-47.1620418047108\\
-99.0234375	-46.5935887781073\\
-98.828125	-46.6682151712893\\
-98.6328125	-46.9375748114122\\
-98.4375	-47.3849594729836\\
-98.2421875	-47.2574017728332\\
-98.046875	-47.2315595909029\\
-97.8515625	-47.2246609418264\\
-97.65625	-47.1354719107005\\
-97.4609375	-47.0965778377856\\
-97.265625	-47.2335429685884\\
-97.0703125	-47.2944644647037\\
-96.875	-47.3178814621717\\
-96.6796875	-47.0932079483054\\
-96.484375	-46.7660744506907\\
-96.2890625	-46.8488579023637\\
-96.09375	-47.2018048791557\\
-95.8984375	-47.2292933531444\\
-95.703125	-46.8656914103597\\
-95.5078125	-46.7063357862822\\
-95.3125	-46.783296392278\\
-95.1171875	-46.3864339010121\\
-94.921875	-46.5255207832418\\
-94.7265625	-46.7495485227744\\
-94.53125	-46.7683883071318\\
-94.3359375	-46.8766035744155\\
-94.140625	-46.6208902267461\\
-93.9453125	-46.3413170613249\\
-93.75	-46.4042568485719\\
-93.5546875	-46.7822976471332\\
-93.359375	-47.0271957058751\\
-93.1640625	-46.3347679754968\\
-92.96875	-45.912419386053\\
-92.7734375	-46.2423926757839\\
-92.578125	-46.3649204725581\\
-92.3828125	-46.0561635563246\\
-92.1875	-46.0483754421203\\
-91.9921875	-45.9751945466602\\
-91.796875	-46.0507936533166\\
-91.6015625	-46.097851374797\\
-91.40625	-46.0044368910368\\
-91.2109375	-45.8580254719204\\
-91.015625	-45.6589398222155\\
-90.8203125	-45.8266960882335\\
-90.625	-45.8535029550535\\
-90.4296875	-46.0406970291053\\
-90.234375	-46.0103651258733\\
-90.0390625	-45.9133953478607\\
-89.84375	-45.9406240723543\\
-89.6484375	-45.9699346079603\\
-89.453125	-45.7219465478942\\
-89.2578125	-45.7610338066779\\
-89.0625	-45.786451857737\\
-88.8671875	-45.4874411516599\\
-88.671875	-45.3136795431452\\
-88.4765625	-45.3940233898056\\
-88.28125	-45.1395252784031\\
-88.0859375	-45.3269481704211\\
-87.890625	-46.0632067611159\\
-87.6953125	-46.142582508426\\
-87.5	-45.5679696579382\\
-87.3046875	-45.4521272582061\\
-87.109375	-45.1675423482726\\
-86.9140625	-45.2586152555353\\
-86.71875	-45.6713995836534\\
-86.5234375	-46.0077229892278\\
-86.328125	-46.0280288159238\\
-86.1328125	-45.7876979731906\\
-85.9375	-45.4043073756572\\
-85.7421875	-45.3488852979991\\
-85.546875	-45.9865940688724\\
-85.3515625	-46.1850153552809\\
-85.15625	-45.7202495399849\\
-84.9609375	-45.6857906727525\\
-84.765625	-45.5215756269369\\
-84.5703125	-45.6402876583836\\
-84.375	-45.7401878054723\\
-84.1796875	-45.7490594771035\\
-83.984375	-45.555803613446\\
-83.7890625	-45.5387156295182\\
-83.59375	-45.4899484656908\\
-83.3984375	-45.7189060577905\\
-83.203125	-45.864150757926\\
-83.0078125	-45.6711717015685\\
-82.8125	-45.5099495899488\\
-82.6171875	-45.8684458546647\\
-82.421875	-46.0218491539989\\
-82.2265625	-46.0837160822388\\
-82.03125	-45.777440183475\\
-81.8359375	-45.672412130024\\
-81.640625	-45.8787117608971\\
-81.4453125	-46.0050052555076\\
-81.25	-45.8908958510201\\
-81.0546875	-45.765075906802\\
-80.859375	-45.8808892976841\\
-80.6640625	-46.0070827674753\\
-80.46875	-45.9461605006506\\
-80.2734375	-45.921148368772\\
-80.078125	-45.8208629418474\\
-79.8828125	-45.8904995111676\\
-79.6875	-46.4166204181325\\
-79.4921875	-46.5113766590927\\
-79.296875	-46.321424632436\\
-79.1015625	-45.8889367409063\\
-78.90625	-45.6127456551497\\
-78.7109375	-45.6832682661465\\
-78.515625	-45.7321133275751\\
-78.3203125	-45.8217922119078\\
-78.125	-46.2192179690377\\
-77.9296875	-46.1867600225013\\
-77.734375	-45.9979052909523\\
-77.5390625	-46.0837009613429\\
-77.34375	-46.0993535745591\\
-77.1484375	-46.2773217243741\\
-76.953125	-46.5448805379706\\
-76.7578125	-46.1819830422823\\
-76.5625	-45.9206920749651\\
-76.3671875	-46.2167496105758\\
-76.171875	-46.1766596666952\\
-75.9765625	-46.2671849852482\\
-75.78125	-46.4168363905306\\
-75.5859375	-46.6109295444713\\
-75.390625	-46.5336419461992\\
-75.1953125	-46.462496296442\\
-75	-46.5259006284894\\
-74.8046875	-46.2915696014649\\
-74.609375	-46.4040971056973\\
-74.4140625	-46.7004570588992\\
-74.21875	-46.2884660612369\\
-74.0234375	-46.150205703667\\
-73.828125	-46.4220117661139\\
-73.6328125	-46.5360635320416\\
-73.4375	-46.4611935476385\\
-73.2421875	-46.3219632707894\\
-73.046875	-46.3101903688989\\
-72.8515625	-46.0377429847051\\
-72.65625	-45.8401577677466\\
-72.4609375	-46.3907891798384\\
-72.265625	-46.7346836510597\\
-72.0703125	-46.8250549606467\\
-71.875	-46.6531349528117\\
-71.6796875	-46.492831162326\\
-71.484375	-46.7205213589439\\
-71.2890625	-46.4484200494542\\
-71.09375	-46.660314199462\\
-70.8984375	-47.0660104164369\\
-70.703125	-47.2595615678528\\
-70.5078125	-47.141734346913\\
-70.3125	-46.4818270613874\\
-70.1171875	-46.1871600470549\\
-69.921875	-46.1966182743752\\
-69.7265625	-46.3526713743378\\
-69.53125	-46.9647112948507\\
-69.3359375	-47.1312799164056\\
-69.140625	-47.066049556986\\
-68.9453125	-47.1514378618677\\
-68.75	-46.9535774772258\\
-68.5546875	-46.7524981353621\\
-68.359375	-46.7378067693054\\
-68.1640625	-46.6091777411849\\
-67.96875	-46.7729456513121\\
-67.7734375	-46.9015951648456\\
-67.578125	-46.5164960844833\\
-67.3828125	-46.7589757655008\\
-67.1875	-47.1387773755638\\
-66.9921875	-46.7012345502621\\
-66.796875	-46.5186668784796\\
-66.6015625	-47.0817433405107\\
-66.40625	-47.4712549625661\\
-66.2109375	-47.2241236979767\\
-66.015625	-46.9495056857886\\
-65.8203125	-47.1943334628087\\
-65.625	-47.1476233213344\\
-65.4296875	-47.0970075712283\\
-65.234375	-47.076582953103\\
-65.0390625	-46.586793379217\\
-64.84375	-46.924023349261\\
-64.6484375	-47.4998382591729\\
-64.453125	-47.3416337813224\\
-64.2578125	-47.4259867753779\\
-64.0625	-47.1824693134046\\
-63.8671875	-47.0626134253452\\
-63.671875	-46.8573143410266\\
-63.4765625	-46.9391391954818\\
-63.28125	-47.1474627192356\\
-63.0859375	-46.905296895792\\
-62.890625	-47.1433890074098\\
-62.6953125	-46.846139538468\\
-62.5	-46.6362832946538\\
-62.3046875	-46.7124909271662\\
-62.109375	-47.0430051274402\\
-61.9140625	-47.1881524694498\\
-61.71875	-47.2129320475876\\
-61.5234375	-47.1267949995487\\
-61.328125	-47.1209793259095\\
-61.1328125	-47.1507431155454\\
-60.9375	-47.0398674716844\\
-60.7421875	-46.9372588865012\\
-60.546875	-47.1426914872304\\
-60.3515625	-47.3542356558747\\
-60.15625	-47.6126366749531\\
-59.9609375	-47.2644588109895\\
-59.765625	-47.1349720197255\\
-59.5703125	-47.0183954777801\\
-59.375	-47.3155576687593\\
-59.1796875	-47.7568066203857\\
-58.984375	-47.4922885233312\\
-58.7890625	-47.3663022857591\\
-58.59375	-47.2923619629313\\
-58.3984375	-47.2589181827996\\
-58.203125	-47.5057565673023\\
-58.0078125	-47.2964953015554\\
-57.8125	-47.0012351735294\\
-57.6171875	-46.926443034564\\
-57.421875	-47.380306773939\\
-57.2265625	-47.1795804355651\\
-57.03125	-47.0389450906345\\
-56.8359375	-47.0121498955986\\
-56.640625	-46.8508305350935\\
-56.4453125	-47.1781411406898\\
-56.25	-47.6343061778603\\
-56.0546875	-47.2774275219622\\
-55.859375	-46.9392399935516\\
-55.6640625	-47.12661424534\\
-55.46875	-47.4301553909622\\
-55.2734375	-47.4328150732485\\
-55.078125	-47.1181157768974\\
-54.8828125	-46.8035695867584\\
-54.6875	-47.0653389268513\\
-54.4921875	-47.5249508593181\\
-54.296875	-47.7009588331305\\
-54.1015625	-47.4705476697093\\
-53.90625	-47.4669069753294\\
-53.7109375	-47.6217547756885\\
-53.515625	-47.555125925656\\
-53.3203125	-47.7759187786545\\
-53.125	-47.812008421862\\
-52.9296875	-47.5823649856108\\
-52.734375	-47.7751133020724\\
-52.5390625	-47.3725546175827\\
-52.34375	-47.1602534433199\\
-52.1484375	-47.4482772612636\\
-51.953125	-47.8650407371165\\
-51.7578125	-47.9825031423324\\
-51.5625	-47.3998650412619\\
-51.3671875	-47.1187641651231\\
-51.171875	-47.583690679882\\
-50.9765625	-47.6654654866021\\
-50.78125	-47.6225784644147\\
-50.5859375	-47.7433566615562\\
-50.390625	-47.5152032571328\\
-50.1953125	-47.119533101199\\
-50	-47.1172352376684\\
-49.8046875	-47.2911571272966\\
-49.609375	-47.539466084672\\
-49.4140625	-47.7044173166333\\
-49.21875	-47.1251215189202\\
-49.0234375	-46.8444526990835\\
-48.828125	-46.858260197917\\
-48.6328125	-46.9921944222963\\
-48.4375	-47.2284115556667\\
-48.2421875	-47.2943256945398\\
-48.046875	-47.1166725027363\\
-47.8515625	-47.0734312933514\\
-47.65625	-47.1959416362343\\
-47.4609375	-47.3987976264053\\
-47.265625	-47.1177551626432\\
-47.0703125	-47.1400844912704\\
-46.875	-47.3089866451686\\
-46.6796875	-47.6038110517297\\
-46.484375	-47.4313778309206\\
-46.2890625	-47.2137028267554\\
-46.09375	-46.8785623288974\\
-45.8984375	-46.8186776467399\\
-45.703125	-47.3359756653663\\
-45.5078125	-47.4002024319649\\
-45.3125	-46.985326988267\\
-45.1171875	-47.0935021016029\\
-44.921875	-47.0824875315832\\
-44.7265625	-46.8623115979101\\
-44.53125	-47.1176971431566\\
-44.3359375	-47.4028597975393\\
-44.140625	-46.8971436785973\\
-43.9453125	-46.7807339641696\\
-43.75	-46.8609399449167\\
-43.5546875	-47.0076387648636\\
-43.359375	-47.2972413112706\\
-43.1640625	-47.2937685752677\\
-42.96875	-47.1265626398107\\
-42.7734375	-47.1831308341205\\
-42.578125	-47.1527855049221\\
-42.3828125	-46.9573189725484\\
-42.1875	-46.9159505519255\\
-41.9921875	-47.2290496853272\\
-41.796875	-47.1590086497264\\
-41.6015625	-46.906653542992\\
-41.40625	-46.8542280541717\\
-41.2109375	-46.8147694838982\\
-41.015625	-46.8254291431566\\
-40.8203125	-46.9627033935651\\
-40.625	-46.9364202205785\\
-40.4296875	-46.9736059816527\\
-40.234375	-46.9727991769115\\
-40.0390625	-46.7797029247327\\
-39.84375	-46.6569115830497\\
-39.6484375	-46.4907426821861\\
-39.453125	-46.3062115809459\\
-39.2578125	-46.5017181519638\\
-39.0625	-46.8014676896577\\
-38.8671875	-46.7799298643274\\
-38.671875	-46.5148330237025\\
-38.4765625	-46.5709119107277\\
-38.28125	-46.4028958256669\\
-38.0859375	-46.1903942586982\\
-37.890625	-46.1374483364682\\
-37.6953125	-46.1267745577642\\
-37.5	-46.1169256777282\\
-37.3046875	-46.2425468870867\\
-37.109375	-46.3608371020596\\
-36.9140625	-46.1718377878066\\
-36.71875	-46.0287071280695\\
-36.5234375	-46.3296712426956\\
-36.328125	-46.6459151094495\\
-36.1328125	-46.5365698553189\\
-35.9375	-46.203866421639\\
-35.7421875	-46.2724714405726\\
-35.546875	-46.0446309290256\\
-35.3515625	-45.9167550354343\\
-35.15625	-46.2635942463302\\
-34.9609375	-46.322900454271\\
-34.765625	-46.3964603835219\\
-34.5703125	-46.3771528915616\\
-34.375	-46.0017750829967\\
-34.1796875	-45.8393332953481\\
-33.984375	-46.1212993861294\\
-33.7890625	-46.2720059068456\\
-33.59375	-46.2409765347728\\
-33.3984375	-46.0083089007915\\
-33.203125	-45.8592740005083\\
-33.0078125	-46.092696668728\\
-32.8125	-46.3880038315208\\
-32.6171875	-46.1605112136117\\
-32.421875	-46.1519131679889\\
-32.2265625	-46.1637598304672\\
-32.03125	-45.9558447483422\\
-31.8359375	-45.6231961294234\\
-31.640625	-45.4280680195088\\
-31.4453125	-45.7700685520743\\
-31.25	-45.8042932827182\\
-31.0546875	-45.6333111932921\\
-30.859375	-45.4532358226533\\
-30.6640625	-45.6121007908118\\
-30.46875	-45.732223449614\\
-30.2734375	-45.7142001499343\\
-30.078125	-45.5423689957846\\
-29.8828125	-45.3221485086327\\
-29.6875	-45.4820783649548\\
-29.4921875	-45.4937198190866\\
-29.296875	-45.198568725482\\
-29.1015625	-45.1160303393974\\
-28.90625	-45.3940627487748\\
-28.7109375	-45.4550656893018\\
-28.515625	-45.3312453217668\\
-28.3203125	-45.107836038989\\
-28.125	-45.1707116944451\\
-27.9296875	-44.9331855219226\\
-27.734375	-44.7634751631855\\
-27.5390625	-45.038704338455\\
-27.34375	-44.5514231188932\\
-27.1484375	-44.1883251466505\\
-26.953125	-44.4949226163415\\
-26.7578125	-45.1426791366222\\
-26.5625	-45.0900917395469\\
-26.3671875	-44.9076262612147\\
-26.171875	-44.728544212872\\
-25.9765625	-44.6393012297777\\
-25.78125	-43.9670372143587\\
-25.5859375	-43.8320443618587\\
-25.390625	-43.8357827190138\\
-25.1953125	-43.917997135696\\
-25	-44.3150673767763\\
-24.8046875	-44.460019667167\\
-24.609375	-44.0816027989541\\
-24.4140625	-43.7273922872218\\
-24.21875	-43.6533304682776\\
-24.0234375	-43.7622120854401\\
-23.828125	-43.6056859831761\\
-23.6328125	-43.6645787794413\\
-23.4375	-43.6374846055686\\
-23.2421875	-43.5789915180714\\
-23.046875	-43.5523173251664\\
-22.8515625	-43.4964430700573\\
-22.65625	-43.4290637247529\\
-22.4609375	-43.2483998944471\\
-22.265625	-43.2012030815683\\
-22.0703125	-43.2324751705737\\
-21.875	-43.1443675555409\\
-21.6796875	-43.04787187456\\
-21.484375	-42.8795971776226\\
-21.2890625	-42.6026384779213\\
-21.09375	-42.6402903490676\\
-20.8984375	-42.8311326391939\\
-20.703125	-42.818221393305\\
-20.5078125	-42.7870916090374\\
-20.3125	-42.879822007978\\
-20.1171875	-42.6484218027588\\
-19.921875	-42.1432381815754\\
-19.7265625	-41.7672716557509\\
-19.53125	-41.8161346479656\\
-19.3359375	-42.0170160789088\\
-19.140625	-41.7210139525741\\
-18.9453125	-41.2367600702386\\
-18.75	-41.4124767282684\\
-18.5546875	-41.7545994507034\\
-18.359375	-42.0151100416887\\
-18.1640625	-41.746665340475\\
-17.96875	-41.1637869548742\\
-17.7734375	-40.8777007787488\\
-17.578125	-40.9283342642287\\
-17.3828125	-41.0025561643517\\
-17.1875	-40.9720565978784\\
-16.9921875	-40.6233833768635\\
-16.796875	-40.6404425351242\\
-16.6015625	-40.6310373859875\\
-16.40625	-40.5369556640403\\
-16.2109375	-40.5694671140628\\
-16.015625	-40.3256946206957\\
-15.8203125	-39.8564724825969\\
-15.625	-39.8109693034143\\
-15.4296875	-39.6713467260604\\
-15.234375	-39.5047443645067\\
-15.0390625	-39.403585695861\\
-14.84375	-39.217471584154\\
-14.6484375	-39.0645000549749\\
-14.453125	-38.935224701731\\
-14.2578125	-39.0304495932357\\
-14.0625	-38.6263368163496\\
-13.8671875	-38.4316262994942\\
-13.671875	-38.4705432669226\\
-13.4765625	-38.2371015429811\\
-13.28125	-38.1591915672898\\
-13.0859375	-38.179410893231\\
-12.890625	-37.8915187285152\\
-12.6953125	-37.6160445861505\\
-12.5	-37.4261162106327\\
-12.3046875	-36.943728278193\\
-12.109375	-36.4512800343013\\
-11.9140625	-36.1274004639045\\
-11.71875	-36.2064800672278\\
-11.5234375	-36.30247952637\\
-11.328125	-35.9322002418486\\
-11.1328125	-35.5468009250103\\
-10.9375	-34.9635387942469\\
-10.7421875	-34.5489368084535\\
-10.546875	-34.3539604189778\\
-10.3515625	-33.9578074039572\\
-10.15625	-33.790516248347\\
-9.9609375	-33.6573380787911\\
-9.765625	-33.3683207604211\\
-9.5703125	-33.1984001555214\\
-9.375	-33.1606688999626\\
-9.1796875	-32.6680357773358\\
-8.984375	-32.6288831608003\\
-8.7890625	-32.4289980876676\\
-8.59375	-31.7648397755045\\
-8.3984375	-31.4700276304031\\
-8.203125	-30.7689986445868\\
-8.0078125	-29.8723008961151\\
-7.8125	-28.6455954045156\\
-7.6171875	-27.3640504694446\\
-7.421875	-26.0115835955782\\
-7.2265625	-25.0910939670201\\
-7.03125	-24.30426893399\\
-6.8359375	-23.8434109497722\\
-6.640625	-23.702578617074\\
-6.4453125	-23.3591512670621\\
-6.25	-22.6504518941604\\
-6.0546875	-22.1461376278881\\
-5.859375	-22.1813299764856\\
-5.6640625	-21.6874389440291\\
-5.46875	-20.7787739620293\\
-5.2734375	-20.1693726249518\\
-5.078125	-19.1220070400329\\
-4.8828125	-13.9094699729398\\
-4.6875	-0.674722078394735\\
-4.4921875	6.4702401170188\\
-4.296875	8.91340196494374\\
-4.1015625	9.30414666877577\\
-3.90625	8.9546846533705\\
-3.7109375	8.80450160915675\\
-3.515625	8.91368278554017\\
-3.3203125	8.75324319625083\\
-3.125	8.79463089419167\\
-2.9296875	8.9444438955061\\
-2.734375	9.069727241661\\
-2.5390625	9.03756549393184\\
-2.34375	8.9875894172483\\
-2.1484375	9.02102221295571\\
-1.953125	8.97057640397253\\
-1.7578125	9.10575058518887\\
-1.5625	8.87815395705369\\
-1.3671875	8.9631711700053\\
-1.171875	9.15077538015393\\
-0.9765625	9.17874362959141\\
-0.78125	9.1062227319528\\
-0.5859375	9.09412716296928\\
-0.390625	9.0256829643839\\
-0.1953125	8.8962926529398\\
0	8.75561125324814\\
0.1953125	8.91962979315506\\
0.390625	8.95215982048947\\
0.5859375	8.9014823952232\\
0.78125	9.04349188831698\\
0.9765625	9.13690333867477\\
1.171875	8.84855565113716\\
1.3671875	8.77699166182551\\
1.5625	8.80799910213036\\
1.7578125	8.99959661271381\\
1.953125	9.17359162831656\\
2.1484375	9.24554967461906\\
2.34375	9.17592696780075\\
2.5390625	9.17117547576078\\
2.734375	9.09256638897055\\
2.9296875	9.04375391867379\\
3.125	9.00629609373911\\
3.3203125	8.92887892142265\\
3.515625	8.99290447121379\\
3.7109375	9.0696032520526\\
3.90625	9.0841097391309\\
4.1015625	9.13217075008728\\
4.296875	8.86985207103951\\
4.4921875	6.55917911557628\\
4.6875	-0.561062849790605\\
4.8828125	-14.281863782172\\
5.078125	-20.0806473976987\\
5.2734375	-21.2799404334765\\
5.46875	-22.0876680984756\\
5.6640625	-22.6811345703224\\
5.859375	-22.9698548710127\\
6.0546875	-23.0828423684694\\
6.25	-23.3099540065699\\
6.4453125	-23.5658058974766\\
6.640625	-24.1273083143183\\
6.8359375	-24.5139861882858\\
7.03125	-24.9724089443382\\
7.2265625	-25.6435026957561\\
7.421875	-26.6949743506034\\
7.6171875	-28.0110111076808\\
7.8125	-29.4595087931291\\
8.0078125	-30.7637848137006\\
8.203125	-31.3278113697304\\
8.3984375	-31.7245884530364\\
8.59375	-32.3843154963452\\
8.7890625	-33.1537033986741\\
8.984375	-33.5310449412221\\
9.1796875	-33.3805462463972\\
9.375	-33.6119596642339\\
9.5703125	-33.8274742302302\\
9.765625	-34.1407044679789\\
9.9609375	-34.3835064776722\\
10.15625	-34.6990698761547\\
10.3515625	-34.6071857269923\\
10.546875	-34.6380638466859\\
10.7421875	-35.069009118893\\
10.9375	-35.0596043033429\\
11.1328125	-35.5650741281221\\
11.328125	-36.0615219649462\\
11.5234375	-36.3792632332726\\
11.71875	-36.4824251674638\\
11.9140625	-36.6654371531594\\
12.109375	-37.4162351151353\\
12.3046875	-38.0094109785516\\
12.5	-37.9476181161377\\
12.6953125	-38.2378086910535\\
12.890625	-38.8155679208803\\
13.0859375	-39.1081133668681\\
13.28125	-38.9431412451464\\
13.4765625	-39.0078024341868\\
13.671875	-38.9044113516203\\
13.8671875	-39.3455115668451\\
14.0625	-39.9302086500652\\
14.2578125	-39.9626151316193\\
14.453125	-39.8965702301202\\
14.6484375	-39.8841014635157\\
14.84375	-40.0451018196816\\
15.0390625	-40.2355829244999\\
15.234375	-40.46823384153\\
15.4296875	-40.2777602820528\\
15.625	-39.8699450750365\\
15.8203125	-39.715217712702\\
16.015625	-39.7677974422412\\
16.2109375	-40.0002361095339\\
16.40625	-40.4026460926238\\
16.6015625	-40.7506020417514\\
16.796875	-40.9966904777115\\
16.9921875	-41.6389008231914\\
17.1875	-41.6612951179943\\
17.3828125	-40.9967850314562\\
17.578125	-40.9717922738975\\
17.7734375	-41.3737442799644\\
17.96875	-41.5311866551521\\
18.1640625	-41.6793494727066\\
18.359375	-41.8566784279783\\
18.5546875	-42.0221187277043\\
18.75	-41.8164313460793\\
18.9453125	-41.774441020208\\
19.140625	-41.7097541325072\\
19.3359375	-41.6811310599384\\
19.53125	-41.7939686404851\\
19.7265625	-42.1836443018532\\
19.921875	-42.2519644685311\\
20.1171875	-42.0305161085517\\
20.3125	-41.9528767744052\\
20.5078125	-42.281038285575\\
20.703125	-42.5940441845849\\
20.8984375	-42.3020998981521\\
21.09375	-41.7832624715118\\
21.2890625	-41.8976441057731\\
21.484375	-42.5253140748165\\
21.6796875	-43.0040792961014\\
21.875	-42.6600822844874\\
22.0703125	-42.5302418128582\\
22.265625	-42.8630237843679\\
22.4609375	-42.8125676066644\\
22.65625	-42.7815346161463\\
22.8515625	-42.8502762577504\\
23.046875	-42.9051453250561\\
23.2421875	-42.7303598572802\\
23.4375	-42.5872687337282\\
23.6328125	-42.9371647606182\\
23.828125	-42.9312707815836\\
24.0234375	-42.8172201362703\\
24.21875	-42.6988309500283\\
24.4140625	-42.8073150418435\\
24.609375	-43.4382742127425\\
24.8046875	-43.6501097314605\\
25	-43.4369592080469\\
25.1953125	-43.3803141475641\\
25.390625	-43.2319267715674\\
25.5859375	-42.8956600353958\\
25.78125	-42.9429364694271\\
25.9765625	-43.138063572456\\
26.171875	-43.5357034521002\\
26.3671875	-43.3142021065279\\
26.5625	-43.1054614276566\\
26.7578125	-43.3715657943935\\
26.953125	-43.5849565263772\\
27.1484375	-43.6242941987691\\
27.34375	-43.3248430058859\\
27.5390625	-43.1515966022874\\
27.734375	-43.2936831356142\\
27.9296875	-43.3515258735403\\
28.125	-43.53470095457\\
28.3203125	-43.4166399558942\\
28.515625	-43.1447485829111\\
28.7109375	-43.255524730918\\
28.90625	-43.4474322850572\\
29.1015625	-43.8963701969338\\
29.296875	-44.399684082015\\
29.4921875	-43.6664386926144\\
29.6875	-43.1064605796411\\
29.8828125	-43.1715917215934\\
30.078125	-43.4423666363786\\
30.2734375	-43.4021838636501\\
30.46875	-43.5331286522712\\
30.6640625	-44.0873850966951\\
30.859375	-43.7364028239458\\
31.0546875	-43.180326388135\\
31.25	-43.0412478808223\\
31.4453125	-43.5531509269463\\
31.640625	-43.9070593545744\\
31.8359375	-43.6720274421775\\
32.03125	-43.4037362321542\\
32.2265625	-43.1048847772593\\
32.421875	-43.288159262838\\
32.6171875	-43.5770635891284\\
32.8125	-43.394275120807\\
33.0078125	-43.3070224967793\\
33.203125	-43.2891153479426\\
33.3984375	-43.134206379088\\
33.59375	-43.2177073903082\\
33.7890625	-43.609657002126\\
33.984375	-43.4427698841737\\
34.1796875	-43.3363671729559\\
34.375	-43.717984566446\\
34.5703125	-43.2739436217749\\
34.765625	-43.3301198085244\\
34.9609375	-43.8723596077907\\
35.15625	-44.1181399356828\\
35.3515625	-43.7412559538719\\
35.546875	-43.7170792058709\\
35.7421875	-43.858578750456\\
35.9375	-43.5471773251194\\
36.1328125	-43.4512022846084\\
36.328125	-43.5458235876756\\
36.5234375	-43.557805456173\\
36.71875	-43.6364899571206\\
36.9140625	-43.9949800173673\\
37.109375	-43.736637651834\\
37.3046875	-43.801404906616\\
37.5	-44.129064670229\\
37.6953125	-44.2438404236821\\
37.890625	-44.2711150097133\\
38.0859375	-44.108104228434\\
38.28125	-43.9321036669449\\
38.4765625	-43.5858539523538\\
38.671875	-43.5669332564415\\
38.8671875	-43.7408390148392\\
39.0625	-43.6060271994959\\
39.2578125	-43.4268295244888\\
39.453125	-43.3015501688344\\
39.6484375	-43.4272346497423\\
39.84375	-43.7088273191084\\
40.0390625	-43.6937322781947\\
40.234375	-43.5964466890358\\
40.4296875	-43.5587674431128\\
40.625	-43.6877921968042\\
40.8203125	-43.7370011134963\\
41.015625	-43.6199662602715\\
41.2109375	-43.4650470007986\\
41.40625	-43.257138516948\\
41.6015625	-43.3987176594358\\
41.796875	-43.7214743486525\\
41.9921875	-43.7768551067684\\
42.1875	-43.7737611127322\\
42.3828125	-43.7473583677524\\
42.578125	-43.5390548036298\\
42.7734375	-43.4214196581609\\
42.96875	-43.6212361745872\\
43.1640625	-43.9243932270317\\
43.359375	-43.9293671501533\\
43.5546875	-43.7044978739313\\
43.75	-43.6827234645551\\
43.9453125	-43.7158608633096\\
44.140625	-43.7162162145191\\
44.3359375	-43.8993200670105\\
44.53125	-43.7790276223665\\
44.7265625	-43.6923320366978\\
44.921875	-43.8092233745848\\
45.1171875	-43.4319896039353\\
45.3125	-43.2591668322365\\
45.5078125	-43.5890499354617\\
45.703125	-43.8532226690575\\
45.8984375	-43.5934183496095\\
46.09375	-43.9181418589523\\
46.2890625	-44.1227151898297\\
46.484375	-43.9305970889214\\
46.6796875	-43.6415400270945\\
46.875	-43.3650092868069\\
47.0703125	-43.4978017587986\\
47.265625	-43.8898435451031\\
47.4609375	-43.7402910222917\\
47.65625	-43.5033460443753\\
47.8515625	-43.9324556689596\\
48.046875	-43.9311990522653\\
48.2421875	-43.4380082419846\\
48.4375	-43.4953580560306\\
48.6328125	-44.0777998553116\\
48.828125	-43.9600724368825\\
49.0234375	-43.8160802075892\\
49.21875	-43.6860448142127\\
49.4140625	-43.6254703843012\\
49.609375	-43.8086815096871\\
49.8046875	-43.8020090325205\\
50	-43.8253774407264\\
50.1953125	-44.1714957101134\\
50.390625	-44.2568995523285\\
50.5859375	-44.1622893179256\\
50.78125	-43.9628158902134\\
50.9765625	-43.8355875381916\\
51.171875	-43.8631029610676\\
51.3671875	-43.978796734233\\
51.5625	-43.9607241598919\\
51.7578125	-43.6360391675447\\
51.953125	-43.6845298157861\\
52.1484375	-43.7481480993392\\
52.34375	-43.7399263309459\\
52.5390625	-43.9081434967546\\
52.734375	-44.0207040719007\\
52.9296875	-43.8631674929026\\
53.125	-44.1146186800548\\
53.3203125	-44.0086833981285\\
53.515625	-43.628984589739\\
53.7109375	-43.5250492810248\\
53.90625	-43.5768487111216\\
54.1015625	-43.7138635403088\\
54.296875	-43.9700612990412\\
54.4921875	-44.0425055111704\\
54.6875	-43.9889808817684\\
54.8828125	-43.8716223008215\\
55.078125	-43.6662862953042\\
55.2734375	-43.7036934767766\\
55.46875	-43.5473106240157\\
55.6640625	-43.2403028387147\\
55.859375	-43.6447454871952\\
56.0546875	-44.110663149122\\
56.25	-43.8997578382225\\
56.4453125	-43.9282065824707\\
56.640625	-44.0233384571785\\
56.8359375	-43.9353861867293\\
57.03125	-43.6099666767164\\
57.2265625	-43.6100374737683\\
57.421875	-44.0352576407364\\
57.6171875	-43.912532256207\\
57.8125	-43.8880182002908\\
58.0078125	-44.1941200713626\\
58.203125	-44.0860516432463\\
58.3984375	-43.7874246040973\\
58.59375	-43.3917778407753\\
58.7890625	-43.5290581511056\\
58.984375	-43.7661757849693\\
59.1796875	-43.9073545447552\\
59.375	-43.8536888330098\\
59.5703125	-43.5783558270806\\
59.765625	-43.3914305068099\\
59.9609375	-43.6490363973143\\
60.15625	-43.8104460751522\\
60.3515625	-43.529571019742\\
60.546875	-43.6589246507451\\
60.7421875	-43.95481077832\\
60.9375	-43.8077320963794\\
61.1328125	-44.0349315104758\\
61.328125	-44.2236960471305\\
61.5234375	-44.0830819075597\\
61.71875	-43.9978389404197\\
61.9140625	-43.8182732870931\\
62.109375	-43.4531805641516\\
62.3046875	-43.1606529900451\\
62.5	-43.39150243031\\
62.6953125	-43.7633099361833\\
62.890625	-43.5052025750733\\
63.0859375	-43.2872582721813\\
63.28125	-43.633300778527\\
63.4765625	-43.9009661677001\\
63.671875	-43.8911689981732\\
63.8671875	-43.8982446580033\\
64.0625	-43.9426619416727\\
64.2578125	-44.0197261414955\\
64.453125	-44.0800309151729\\
64.6484375	-44.0431871343892\\
64.84375	-44.1889634790806\\
65.0390625	-43.9793956154593\\
65.234375	-44.0162214552154\\
65.4296875	-44.0204246990984\\
65.625	-44.1185602613338\\
65.8203125	-44.2258003684943\\
66.015625	-44.0407789246919\\
66.2109375	-43.703568184835\\
66.40625	-43.8553373619946\\
66.6015625	-43.9109736911097\\
66.796875	-43.9804975344536\\
66.9921875	-44.4649220024878\\
67.1875	-44.3913902095664\\
67.3828125	-43.8932959082255\\
67.578125	-43.6900157896559\\
67.7734375	-43.9766807030035\\
67.96875	-44.1680272837278\\
68.1640625	-43.8602047571001\\
68.359375	-43.8173131569045\\
68.5546875	-43.8783295186523\\
68.75	-43.8711663390087\\
68.9453125	-43.8637422650217\\
69.140625	-44.1831222990451\\
69.3359375	-43.8811478038475\\
69.53125	-43.6184399268592\\
69.7265625	-43.7159524363685\\
69.921875	-43.6857525949719\\
70.1171875	-43.5784033666679\\
70.3125	-43.6738465300258\\
70.5078125	-43.9676683483333\\
70.703125	-44.262060592609\\
70.8984375	-43.9170781693367\\
71.09375	-44.1073131198578\\
71.2890625	-44.0758815585406\\
71.484375	-43.7950698951407\\
71.6796875	-43.7482506310848\\
71.875	-44.1521147754126\\
72.0703125	-43.6472881142482\\
72.265625	-43.3680922010234\\
72.4609375	-43.2807759126712\\
72.65625	-43.5508612930466\\
72.8515625	-43.7584475624888\\
73.046875	-43.772548037972\\
73.2421875	-44.2519690877691\\
73.4375	-44.210692431368\\
73.6328125	-44.0654927888231\\
73.828125	-43.8161446523425\\
74.0234375	-43.6161246037554\\
74.21875	-43.7168065928945\\
74.4140625	-43.6491674257423\\
74.609375	-43.6240910163604\\
74.8046875	-43.4279092682613\\
75	-43.6395213575213\\
75.1953125	-43.7760242105397\\
75.390625	-43.6366119850606\\
75.5859375	-43.8512890130526\\
75.78125	-44.0842221110152\\
75.9765625	-44.1060036769092\\
76.171875	-43.9653979158711\\
76.3671875	-44.0624125474587\\
76.5625	-44.230262932093\\
76.7578125	-44.1246730779615\\
76.953125	-43.7535293046152\\
77.1484375	-43.8107714197464\\
77.34375	-44.0942362234401\\
77.5390625	-43.9194252510659\\
77.734375	-43.8422279345976\\
77.9296875	-43.9487839379005\\
78.125	-44.3478287165134\\
78.3203125	-44.146320789269\\
78.515625	-44.1775255564518\\
78.7109375	-43.9181580517749\\
78.90625	-43.5993625213512\\
79.1015625	-43.5320281754396\\
79.296875	-43.6006751015728\\
79.4921875	-43.6676931411058\\
79.6875	-43.8675046222239\\
79.8828125	-44.0117714960147\\
80.078125	-43.9699226732631\\
80.2734375	-43.7192436110959\\
80.46875	-43.821877276311\\
80.6640625	-43.7438808413797\\
80.859375	-43.6142414042447\\
81.0546875	-43.826099122014\\
81.25	-44.1074970413889\\
81.4453125	-43.8748124510085\\
81.640625	-43.9818032225081\\
81.8359375	-44.4641423886793\\
82.03125	-44.1867001224395\\
82.2265625	-43.7937405457832\\
82.421875	-43.7475157900299\\
82.6171875	-44.1421058509118\\
82.8125	-44.1451664827415\\
83.0078125	-43.65469678667\\
83.203125	-43.5843373254512\\
83.3984375	-44.0650597090877\\
83.59375	-44.3351628355147\\
83.7890625	-44.3825843327603\\
83.984375	-44.3557316029518\\
84.1796875	-44.0561361398631\\
84.375	-44.1871667957937\\
84.5703125	-44.0583819380493\\
84.765625	-43.8319600553427\\
84.9609375	-43.7931238312391\\
85.15625	-44.2306313359371\\
85.3515625	-44.3245516150552\\
85.546875	-44.2287568502387\\
85.7421875	-44.3246491260007\\
85.9375	-44.6260907510697\\
86.1328125	-44.6286805416695\\
86.328125	-44.2313500005236\\
86.5234375	-44.1729793192673\\
86.71875	-44.0241396454376\\
86.9140625	-44.0361411615915\\
87.109375	-44.2275960565761\\
87.3046875	-44.2508458472304\\
87.5	-44.7611439270535\\
87.6953125	-45.1080807064443\\
87.890625	-44.6511648392764\\
88.0859375	-44.4746051924253\\
88.28125	-44.5643841496026\\
88.4765625	-44.4901686585386\\
88.671875	-44.5341437760449\\
88.8671875	-44.750067514149\\
89.0625	-44.8964572537703\\
89.2578125	-44.4306630720642\\
89.453125	-44.5163082594089\\
89.6484375	-44.9845143209613\\
89.84375	-45.168512449459\\
90.0390625	-44.9911201825537\\
90.234375	-45.0286506307675\\
90.4296875	-44.7223326310047\\
90.625	-44.6202060541296\\
90.8203125	-44.5373497060449\\
91.015625	-44.6299104379313\\
91.2109375	-45.0280598175959\\
91.40625	-45.0865631912096\\
91.6015625	-45.0645565390124\\
91.796875	-45.3027366569264\\
91.9921875	-45.2513236942092\\
92.1875	-45.0885975825101\\
92.3828125	-45.2680226160651\\
92.578125	-45.3058758870813\\
92.7734375	-45.052058389374\\
92.96875	-45.141329023872\\
93.1640625	-45.4230501395404\\
93.359375	-45.6125712486642\\
93.5546875	-45.6106295936482\\
93.75	-46.111018094639\\
93.9453125	-45.9760024085129\\
94.140625	-45.8584159721939\\
94.3359375	-46.1436865335101\\
94.53125	-46.2919013268092\\
94.7265625	-46.0946929690257\\
94.921875	-45.9768541478679\\
95.1171875	-46.2408900902249\\
95.3125	-45.9459832903721\\
95.5078125	-45.7680514255094\\
95.703125	-46.1492568134839\\
95.8984375	-46.2602737365694\\
96.09375	-46.1112439215416\\
96.2890625	-46.4900728511206\\
96.484375	-46.800254704403\\
96.6796875	-46.7356105381499\\
96.875	-46.5822982329419\\
97.0703125	-46.7909108587778\\
97.265625	-47.0708189923942\\
97.4609375	-46.9327584981868\\
97.65625	-46.770408530909\\
97.8515625	-46.9109993119675\\
98.046875	-47.3235180531938\\
98.2421875	-47.3952337583342\\
98.4375	-47.1974458960831\\
98.6328125	-47.3252778168552\\
98.828125	-47.3471777247828\\
99.0234375	-47.1179032887255\\
99.21875	-47.2689699200467\\
99.4140625	-47.6357306616819\\
99.609375	-47.7883192601052\\
99.8046875	-47.6671738136206\\
};
\addlegendentry{$N=80$}
\fi

\end{axis}
\end{tikzpicture}%

==> pe_fpga.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, align=center, draw=black, very thick, minimum size=6mm, text width=12mm},
node distance=0.25cm and 1cm,
]
%Nodes
\node(real_input)at (0,0)					{\small $\Re(x[n])$};
\node(from_ram)[below=0.5cm of real_input]	{\small From RAM};
\node(imag_input)[below=0.5cm of from_ram]	{\small $\Im(x[n])$};

\node[rectangle, draw=black, very thick, text width = 1.3cm, align=center](logic)[right=0.77cm of from_ram]{\small Weights Cache};
\draw[->] (from_ram.east) -- (logic.west);

\node[rectangle, draw=black, very thick, text width = 1.3cm, align=center](mult_1)[right=1cm of real_input]{\small Multiply};
\node[rectangle, draw=black, very thick, text width = 1.3cm, align=center](mult_2)[right=1cm of imag_input]{\small Multiply};

\draw[->] (real_input.east) -- (mult_1.west);
\draw[->] (imag_input.east) -- (mult_2.west);

\node[rectangle, draw=black, very thick](add)[right=0.6cm of mult_1]{\small Add};
\draw[->] (mult_1.east) -- (add.west);

\node[rectangle, draw=black, very thick](add_bias)[right=0.6cm of logic]{\small Add};
\draw[->] (mult_2.east) -| (add_bias.south);
\draw[->] (logic.east) -- (add_bias.west);
\draw[->] (add_bias.north) -| (add.south);

\node[rectangle, draw=black, very thick, text width=0.8cm](relu)[right=0.4cm of add]{\small ReLU Mux};
\draw[->] (add.east) -- (relu.west);

\node(neuron_out)[right=0.4cm of relu]				{\small $h_{1,i}(n)$};
\draw[->] (relu.east) -- (neuron_out.west);

\draw[->] (logic.north) -- (mult_1.south);
\draw[->] (logic.south) -- (mult_2.north);
\end{tikzpicture}

==> poly_fpga.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, align=center, draw=black, very thick, minimum size=10mm, text width=25mm},
node distance=0.25cm and 0.25cm,
]
%Nodes
\node(preinput)	{\small $x[n]$};
\node(input)[right=of preinput]{};
\draw[-] (preinput.east) -- (input.east);

\node[squarednode](p1)[right=of input]  {\small Pipeline Delays};
\node[squarednode](p1fir)[right=of p1, text width=10mm]      {\small FIR Filter};
\draw[->] (input.east) -- (p1.west);
\draw[->] (p1.east) -- (p1fir.west);

\node[squarednode](p3) [below=of p1] {\small $x(n)|x(n)|^2$};
\node[squarednode](p3fir)[below=of p1fir,  text width=10mm]      {\small FIR Filter};
\draw[->] (p3.east) -- (p3fir.west);
\draw[->] (input.east) |- (p3.west);

\node(dots)[below=of p3, rotate=90]{...};
\node(dotsfir)[below=of p3fir, rotate=90]{...};

\node[squarednode](pP) [below=0.4cm of p3] {\small $x(n)|x(n)|^{P-1}$};
\node[squarednode](pPfir)[below=0.4cm of p3fir,  text width=10mm] {\small FIR Filter};
\draw[->] (pP.east) -- (pPfir.west);
\draw[->] (input.east) |- (pP.west);

\node[rectangle, draw=black, very thick, minimum size=8mm,](sum)[right=of p1fir]{\small Sum};
\draw[->] (p1fir.east) -- (sum.west);
\draw[->] (p3fir.east) -| (sum.south);
\draw[->] (pPfir.east) -| (sum.south);

\node(output)[right=of sum]	{$\hat{x}[n]$};
\draw[->] (sum.east) -- (output.west);

\node[squarednode](ram)[above=of p1fir]  {\small DPD Coeffs. RAM};
\draw[->, dashed] (ram.south) -- (p1fir.north);
\draw[->, dashed] (p1fir.south) -- (p3fir.north);
\draw[->, dashed] (p3fir.south) -- (pPfir.north);
\end{tikzpicture}

==> rf_weblab_training_0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}



\begin{axis}[
width=6cm,
scale only axis,
legend cell align={left},
legend style={draw=white!80.0!black, font=\small},
tick align=outside,
tick pos=left,
title={NN MSE Training Loss},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xlabel={Epoch},
xmin=-0.95, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ylabel={MSE},
ymin=-0.00103111023985287, ymax=0.022034760006025,
ytick style={color=black}, %ytick={-0.005,0,0.005,0.01,0.015,0.02,0.025},
scaled y ticks = false,
y tick label style={/pgf/number format/fixed}
]
\addplot [thick, color0]
table {%
0 0.0209863113584851
1 0.00868659276413183
2 0.00856596037600233
3 0.00847705272227541
4 0.00844331466807769
5 0.00843257975820511
6 0.00842832185375113
7 0.00842867227422331
8 0.00842712168136241
9 0.00842370320684635
10 0.00841998515191348
11 0.0084213544630315
12 0.00841925924229735
13 0.00841703796464836
14 0.00841282555064063
15 0.00841111319445788
16 0.00840676658761318
17 0.00840472792107435
18 0.00840056667210352
19 0.00840656997153125
};
\addplot [thick, color1]
table[x expr=\thisrowno{0}+20, y index=1] {%
0 0.00526144919076595
1 0.000108046817043831
2 3.62679249916481e-05
3 3.41087562847373e-05
4 3.36127235920356e-05
5 3.31138522086218e-05
6 3.27343582578073e-05
7 3.23281936186731e-05
8 3.1927089059979e-05
9 3.14678343744887e-05
10 3.10838720056683e-05
11 3.08800041979831e-05
12 3.03524742606431e-05
13 2.99466581017354e-05
14 2.95213201871469e-05
15 2.88490626652635e-05
16 2.83610668277233e-05
17 2.61337949091338e-05
18 1.75531967723105e-05
19 1.73384076870293e-05
};
\addplot [thick, color0]
table[x expr=\thisrowno{0}+40, y index=1] {%
	0 0.00839950884324356
	1 0.00839611467099636
	2 0.00839719791235196
	3 0.00839481377538423
	4 0.00839228366547754
};
\addlegendentry{PA NN Model}
\addplot [thick, color1]
table[x expr=\thisrowno{0}+45, y index=1] {%
	0 2.73791702273361e-05
	1 2.69200237014667e-05
	2 2.65309657863214e-05
	3 2.64952289731489e-05
	4 2.63441966303564e-05
};
\addlegendentry{DPD--PA NN}

\addplot +[mark=none, black, dashed] coordinates {(40, 0) (40, 1)};
\node[] at (axis cs: 10, 0.0125) {\small Iteration 1};
\node[] at (axis cs: 46,0.0125) {\small Iteration 2};
\end{axis}

\end{tikzpicture}

==> system_fig.tex <==
 \begin{figure}[t]
	\centering	
	\begin{tikzpicture}
	% Place nodes using a matrix
	\matrix (m1) [row sep=2.5mm, column sep=5mm]
	{
		%--------------------------------------------------------------------
		\node[dspnodeopen,dsp/label=left] (start) {$x[n]$};  &
		\node[dspfilter]                   (nndpd) {\ NN DPD, $\hat{H}^{-1}$\ };  &
		\node[dspnodefull,dsp/label=above]                 (split) {$\hat{x}[n]$};        &
		\node[dspgain]                     (pa) {PA, $H$};         &
		\node[dspnodeopen, dsp/label=right](m06) {$y[n]$};       \\
		
		
		\node[coordinate]                  (row2_1) {};  &
		\node[coordinate]                  (row2_2) {};  &
		\node[coordinate]                  (row2_3) {};  &
		\node[coordinate]                  (row2_4) {};  &
		\node[dspmixer, dsp/label=right]               (row2_5) {$\frac{1}{G}$};  \\
		%--------------------------------------------------------------------
		%--------------------------------------------------------------------

		%--------------------------------------------------------------------
		\node[coordinate]                  (m20) {};          &
		\node[coordinate]                  (m22) {};          &
		\node[coordinate]                  (m23) {};          &
		\node[dspfilter]                   (pann) {\ PA NN Model, $\hat{H}$\ };          &
		\node[coordinate]                  (m2X) {};    \\
		%--------------------------------------------------------------------
	};
	
	% Draw connections
	
	\begin{scope}[start chain]
	\chainin (start);
	\chainin (nndpd) [join=by dspflow];
	\end{scope}
	
	\begin{scope}[start chain]
	\chainin (nndpd);
	\chainin (split) [join=by dspflow];
	\end{scope}
	
	\begin{scope}[start chain]
	\chainin (split);
	\chainin (pa) [join=by dspflow];
	\end{scope}
	
	\begin{scope}[start chain]
	\chainin (pa);
	\chainin (m06) [join=by dspflow];
	\end{scope}
	
	\draw [dashed] (m06) -- (row2_5);
	\draw [dashed] (row2_5) -- (m2X);
	\draw [->,dashed] (m2X) -- (pann);
	
	\draw [<-,dashed] (split) -- (m23);
	\draw [->,dashed] (m23) -- (pann);
	
	\node[align=right]  at (row2_3) {\textit{Training}};
	\end{tikzpicture}
	\caption{Architecture of the \ac{NN} \ac{DPD} system.
		The signal processing is done in the digital baseband and focuses on \ac{PA} effects. The \ac{DAC}, up/downconverters, and \ac{ADC} are not shown in this figure, though their impairments are also captured.} 
	\label{fig:NNsystem_arch}
\end{figure}

